Observations and predictions at CesrTA, and outlook for ILC

In this paper, we will describe some of the recent experimental measurements [1, 2, 3] performed at CESRTA [4], and the supporting simulations, which probe the interaction of the electron cloud with the stored beam. These experiments have been done over a wide range of beam energies, emittances, bunch currents, and fill patterns, to gather sufficient information to be able to fully characterize the beam-electron-cloud interaction and validate the simulation programs. The range of beam conditions is chosen to be as close as possible to those of the ILC damping ring, so that the validated simulation programs can be used to predict the performance of these rings with regard to electroncloud- related phenomena. Using the new simulation code Synrad3D to simulate the synchrotron radiation environment, a vacuum chamber design has been developed for the ILC damping ring which achieves the required level of photoelectron suppression. To determine the expected electron cloud density in the ring, EC buildup simulations have been done based on the simulated radiation environment and on the expected performance of the ILC damping ring chamber mitigation prescriptions. The expected density has been compared with analytical estimates of the instability threshold, to verify that the ILC damping ring vacuum chamber design is adequate to suppress the electron cloud single-bunch head-tail instability.

==> ECLOUD12_CesrtTA_Dugan.sync.tex <==
SyncTeX Version:1
Input:1:/Users/gd/Documents/Research/Linear Collider/International Linear Collider/ILC-Americas/CESR-TA/Electron cloud/ECLOUD12/Beam dynamics paper/./ECLOUD12_CesrtTA_Dugan.tex
Input:2:/Users/gd/Documents/Research/Linear Collider/International Linear Collider/ILC-Americas/CESR-TA/Electron cloud/ECLOUD12/Beam dynamics paper/./JAC2003.cls
Input:3:/usr/local/texlive/2012/texmf-dist/tex/latex/base/article.cls
Input:4:/usr/local/texlive/2012/texmf-dist/tex/latex/base/size10.clo
Input:5:/usr/local/texlive/2012/texmf-dist/tex/latex/graphics/graphicx.sty
Input:6:/usr/local/texlive/2012/texmf-dist/tex/latex/graphics/keyval.sty
Input:7:/usr/local/texlive/2012/texmf-dist/tex/latex/graphics/graphics.sty
Input:8:/usr/local/texlive/2012/texmf-dist/tex/latex/graphics/trig.sty
Input:9:/usr/local/texlive/2012/texmf-dist/tex/latex/latexconfig/graphics.cfg
Input:10:/usr/local/texlive/2012/texmf-dist/tex/latex/pdftex-def/pdftex.def
Input:11:/usr/local/texlive/2012/texmf-dist/tex/generic/oberdiek/infwarerr.sty
Input:12:/usr/local/texlive/2012/texmf-dist/tex/generic/oberdiek/ltxcmds.sty
Input:13:/usr/local/texlive/2012/texmf-dist/tex/latex/booktabs/booktabs.sty
Input:14:/usr/local/texlive/2012/texmf-dist/tex/latex/dblfloatfix/dblfloatfix.sty
Input:15:/usr/local/texlive/2012/texmf-dist/tex/latex/base/fixltx2e.sty
Input:16:/usr/local/texlive/2012/texmf-dist/tex/latex/relsize/relsize.sty
Input:17:/Users/gd/Documents/Research/Linear Collider/International Linear Collider/ILC-Americas/CESR-TA/Electron cloud/ECLOUD12/Beam dynamics paper/./ECLOUD12_CesrtTA_Dugan.aux
Input:18:/usr/local/texlive/2012/texmf-dist/tex/latex/psnfss/ot1ptm.fd
Input:19:/usr/local/texlive/2012/texmf-dist/tex/context/base/supp-pdf.mkii
Input:20:/usr/local/texlive/2012/texmf-dist/tex/generic/oberdiek/pdftexcmds.sty
Input:21:/usr/local/texlive/2012/texmf-dist/tex/generic/oberdiek/ifluatex.sty
Input:22:/usr/local/texlive/2012/texmf-dist/tex/generic/oberdiek/ifpdf.sty
Input:23:/usr/local/texlive/2012/texmf-dist/tex/latex/oberdiek/epstopdf-base.sty
Input:24:/usr/local/texlive/2012/texmf-dist/tex/latex/oberdiek/grfext.sty
Input:25:/usr/local/texlive/2012/texmf-dist/tex/generic/oberdiek/kvdefinekeys.sty
Input:26:/usr/local/texlive/2012/texmf-dist/tex/latex/oberdiek/kvoptions.sty
Input:27:/usr/local/texlive/2012/texmf-dist/tex/generic/oberdiek/kvsetkeys.sty
Input:28:/usr/local/texlive/2012/texmf-dist/tex/generic/oberdiek/etexcmds.sty
Input:29:/usr/local/texlive/2012/texmf-dist/tex/latex/latexconfig/epstopdf-sys.cfg
Input:30:/usr/local/texlive/2012/texmf-dist/tex/latex/psnfss/omsptm.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!2654
{1
[1,97:1,50262036:35428915,50262035,0
[1,97:3729360,50262036:31699556,49329695,0
[1,97:3729360,1718773:31699556,786432,0
h1,97:3729360,1718773:31699556,0,0
]
[1,97:3729360,48295956:31699556,44938783,0
[1,36:3729360,13234531:31699556,9877358,0
[1,36:3729360,14545251:31699556,11188078,0
(1,36:3729360,4203998:31699556,650217,167973
k1,36:4063269,4203998:333909
h1,36:4063269,4203998:0,0,0
x1,36:7262438,4203998
x1,36:7891901,4203998
x1,36:8445861,4203998
x1,36:11293026,4203998
g1,36:11528955,4203998
x1,36:13573038,4203998
g1,36:13808967,4203998
x1,36:20363023,4203998
g1,36:20598952,4203998
x1,36:21280313,4203998
x1,36:21820116,4203998
g1,36:22056045,4203998
x1,36:24641522,4203998
x1,36:25473887,4203998
g1,36:25709816,4203998
x1,36:27753899,4203998
g1,36:27989828,4203998
x1,36:32866905,4203998
g1,36:33102834,4203998
x1,36:35095008,4203998
k1,36:35428916,4203998:333908
)
(1,36:3729360,5383646:31699556,650217,17452
k1,36:18576343,5383646:14846983
x1,36:20254253,5383646
(1,36:20254253,5383646:327680,647392,0
$1,36:20254253,5383646
(1,36:20254253,5041179:360449,304925,0
x1,36:20581934,5041179
)
$1,36:20614702,5383646
k1,36:20581933,5383646:-32769
)
g1,36:20581933,5383646
k1,36:35428916,5383646:14846983
)
(1,36:3729360,7611870:31699556,642250,5780278
k1,36:4274525,7611870:545165
h1,36:4274525,7611870:0,0,0
(1,36:4274525,7611870:30609227,642250,5780278
$1,36:4274525,7611870
[1,36:4274525,7611870:30609227,642250,5780278
(1,36:4274525,7611870:30609227,642250,275254
g1,36:4274525,7611870
(1,36:4274525,7611870:30609227,642250,275254
r1,36:4274525,7611870:0,917504,275254
k1,36:5489935,7611870:1215410
x1,36:6254344,7611870
g1,36:6450952,7611870
x1,36:7805185,7611870
x1,36:8740253,7611870
g1,36:8936861,7611870
x1,36:9832599,7611870
g1,36:10029207,7611870
x1,36:12411271,7611870
g1,36:12607879,7611870
x1,36:13372288,7611870
g1,36:13568896,7611870
x1,36:15534946,7611870
x1,36:15700104,7611870
g1,36:15896712,7611870
x1,36:16399234,7611870
g1,36:16595842,7611870
x1,36:18103426,7611870
g1,36:18300034,7611870
x1,36:18802556,7611870
g1,36:18999164,7611870
x1,36:22516045,7611870
g1,36:22712653,7611870
x1,36:23608391,7611870
g1,36:23804999,7611870
x1,36:24242250,7611870
x1,36:26021140,7611870
x1,36:26186298,7611870
g1,36:26382906,7611870
x1,36:27147315,7611870
g1,36:27343923,7611870
x1,36:30292225,7611870
g1,36:30488833,7611870
x1,36:31209985,7611870
g1,36:31406593,7611870
x1,36:33503184,7611870
x1,36:33668342,7611870
k1,36:34883752,7611870:1215410
)
g1,36:34883752,7611870
)
(1,36:4274525,8529374:30609227,642250,275254
g1,36:4274525,8529374
(1,36:4274525,8529374:30609227,642250,275254
r1,36:4274525,8529374:0,917504,275254
k1,36:8284495,8529374:4009970
x1,36:9180233,8529374
g1,36:9376841,8529374
x1,36:9814092,8529374
x1,36:11592980,8529374
x1,36:11758138,8529374
g1,36:11954746,8529374
x1,36:12719155,8529374
g1,36:12915763,8529374
x1,36:15776763,8529374
g1,36:15973371,8529374
x1,36:16869109,8529374
g1,36:17065717,8529374
x1,36:19883479,8529374
g1,36:20080087,8529374
x1,36:20844496,8529374
g1,36:21041104,8529374
x1,36:22788534,8529374
x1,36:22953692,8529374
g1,36:23150300,8529374
x1,36:23914709,8529374
g1,36:24111317,8529374
x1,36:26667211,8529374
g1,36:26863819,8529374
x1,36:27628228,8529374
g1,36:27824836,8529374
x1,36:28567223,8529374
x1,36:30873782,8529374
k1,36:34883752,8529374:4009970
)
g1,36:34883752,8529374
)
(1,36:4274525,9446878:30609227,642250,275254
g1,36:4274525,9446878
(1,36:4274525,9446878:30609227,642250,275254
r1,36:4274525,9446878:0,917504,275254
k1,36:12451762,9446878:8177237
x1,36:15576235,9446878
g1,36:15772843,9446878
x1,36:18132109,9446878
g1,36:18328717,9446878
x1,36:19508354,9446878
x1,36:19881909,9446878
x1,36:21617540,9446878
x1,36:21763037,9446878
g1,36:21959645,9446878
x1,36:24077481,9446878
g1,36:24274089,9446878
x1,36:25409691,9446878
x1,36:25504855,9446878
g1,36:25701463,9446878
x1,36:26706515,9446878
k1,36:34883752,9446878:8177237
)
g1,36:34883752,9446878
)
(1,36:4274525,10364382:30609227,642250,275254
g1,36:4274525,10364382
(1,36:4274525,10364382:30609227,642250,275254
r1,36:4274525,10364382:0,917504,275254
g1,36:4274525,10364382
x1,36:4995677,10364382
g1,36:5192285,10364382
x1,36:8447287,10364382
g1,36:8643895,10364382
x1,36:9365047,10364382
g1,36:9561655,10364382
x1,36:13209085,10364382
g1,36:13405693,10364382
x1,36:14301431,10364382
g1,36:14498039,10364382
x1,36:17795523,10364382
g1,36:17992131,10364382
x1,36:19281074,10364382
g1,36:19524866,10364382
x1,36:20967169,10364382
x1,36:21112666,10364382
g1,36:21356458,10364382
x1,36:22929291,10364382
g1,36:23125899,10364382
x1,36:24305536,10364382
x1,36:24679091,10364382
x1,36:26414722,10364382
x1,36:26560219,10364382
g1,36:26756827,10364382
x1,36:27936465,10364382
g1,36:28133073,10364382
x1,36:29531332,10364382
g1,36:29727940,10364382
x1,36:32196531,10364382
g1,36:32393139,10364382
x1,36:33682092,10364382
g1,36:33878700,10364382
x1,36:34883752,10364382
g1,36:34883752,10364382
)
g1,36:34883752,10364382
)
(1,36:4274525,11281886:30609227,642250,275254
g1,36:4274525,11281886
(1,36:4274525,11281886:30609227,642250,275254
r1,36:4274525,11281886:0,917504,275254
k1,36:11357836,11281886:7083311
x1,36:11860358,11281886
g1,36:12056966,11281886
x1,36:14197611,11281886
x1,36:15132679,11281886
g1,36:15329287,11281886
x1,36:18081777,11281886
g1,36:18278385,11281886
x1,36:20091104,11281886
g1,36:20287712,11281886
x1,36:23192778,11281886
g1,36:23389386,11281886
x1,36:25813146,11281886
g1,36:26009754,11281886
x1,36:27800442,11281886
k1,36:34883752,11281886:7083310
)
g1,36:34883752,11281886
)
(1,36:4274525,12199390:30609227,642250,275254
g1,36:4274525,12199390
(1,36:4274525,12199390:30609227,642250,275254
r1,36:4274525,12199390:0,917504,275254
k1,36:11357443,12199390:7082918
x1,36:12253181,12199390
g1,36:12449789,12199390
x1,36:15092966,12199390
g1,36:15289574,12199390
x1,36:16185312,12199390
g1,36:16381920,12199390
x1,36:16949721,12199390
x1,36:19505593,12199390
g1,36:19702201,12199390
x1,36:21952172,12199390
g1,36:22148780,12199390
x1,36:23677590,12199390
x1,36:24586689,12199390
x1,36:24968116,12199390
x1,36:25113613,12199390
g1,36:25310221,12199390
x1,36:26599174,12199390
g1,36:26795782,12199390
x1,36:27800834,12199390
k1,36:34883752,12199390:7082918
)
g1,36:34883752,12199390
)
(1,36:4274525,13116894:30609227,642250,275254
g1,36:4274525,13116894
(1,36:4274525,13116894:30609227,642250,275254
r1,36:4274525,13116894:0,917504,275254
k1,36:13842944,13116894:9568419
x1,36:15394553,13116894
x1,36:16183336,13116894
g1,36:16379944,13116894
x1,36:17865505,13116894
x1,36:18555207,13116894
g1,36:18751815,13116894
x1,36:20805168,13116894
g1,36:21001776,13116894
x1,36:21439027,13116894
x1,36:22628112,13116894
g1,36:22824720,13116894
x1,36:24113673,13116894
g1,36:24310281,13116894
x1,36:25315333,13116894
k1,36:34883752,13116894:9568419
)
g1,36:34883752,13116894
)
]
$1,36:34883752,7611870
)
g1,36:34883752,7611870
k1,36:35428916,7611870:545164
)
]
]
(1,97:3729360,48295956:31699556,33750705,0
(1,97:3729360,48295956:15383608,33750705,0
[1,47:3729360,48295956:15383608,33750705,0
(1,38:3729360,15200611:15383608,541848,14544
k1,38:8287261,15200611:4557901
(1,38:8287261,15200611:0,0,0
g1,38:8287261,15200611
)
x1,38:10253321,15200611
x1,38:14555067,15200611
g1,38:14555067,15200611
k1,38:19112968,15200611:4557901
)
(1,40:3729360,16425719:15383608,446948,141880
h1,39:3729360,16425719:655361,0,0
x1,39:4930633,16425719
k1,39:5099763,16425719:169130
x1,39:6046737,16425719
k1,39:6215867,16425719:169130
x1,39:6834523,16425719
x1,39:7671411,16425719
x1,39:7809042,16425719
k1,39:7979495,16425719:170453
x1,39:8743639,16425719
k1,39:8912770,16425719:169131
x1,39:9932487,16425719
k1,39:10101617,16425719:169130
x1,39:10720273,16425719
x1,39:12285248,16425719
k1,39:12454378,16425719:169130
x1,39:13837825,16425719
k1,39:14006955,16425719:169130
x1,39:14552867,16425719
k1,39:14721998,16425719:169131
x1,39:15522837,16425719
k1,39:15691967,16425719:169130
x1,39:16201175,16425719
x1,39:17292990,16425719
k1,39:17462120,16425719:169130
x1,39:17753096,16425719
x1,39:18070952,16425719
x1,39:18689608,16425719
x1,39:18907840,16425719
x1,39:19112968,16425719
k1,40:19112968,16425719:0
)
(1,40:3729360,17212151:15383608,446948,141880
x1,40:3911543,17212151
x1,40:5040062,17212151
x1,40:5695404,17212151
k1,39:5907818,17212151:212414
x1,39:6999633,17212151
x1,39:8091449,17212151
x1,39:9657079,17212151
k1,39:9869493,17212151:212414
x1,39:10087725,17212151
(1,39:10087725,17212151:327680,446948,0
x1,39:10415405,17212151
)
x1,39:10579245,17212151
k1,39:10791659,17212151:212414
(1,39:10791659,17212151:327680,446948,0
x1,39:11119339,17212151
)
x1,39:11283179,17212151
k1,39:11495594,17212151:212415
(1,39:11495594,17212151:327680,446948,9168
x1,39:11823274,17212151
)
x1,39:12041506,17212151
k1,39:12253920,17212151:212414
x1,39:12872576,17212151
x1,39:14983471,17212151
k1,39:15195885,17212151:212414
x1,39:15669044,17212151
k1,39:15881458,17212151:212414
(1,39:15881458,17212151:2091112,446948,9168
x1,39:17560346,17212151
x1,39:17972570,17212151
)
k1,39:18184984,17212151:212414
x1,39:18403216,17212151
(1,39:18403216,17212151:327680,446948,0
x1,39:18730896,17212151
)
x1,39:19112968,17212151
k1,39:19112968,17212151:0
)
(1,40:3729360,17998583:15383608,446948,141880
x1,40:4675696,17998583
k1,39:4922768,17998583:247072
x1,39:5723607,17998583
k1,39:5970678,17998583:247071
x1,39:6880966,17998583
x1,39:7936741,17998583
x1,39:8774284,17998583
k1,39:9021356,17998583:247072
x1,39:9968330,17998583
x1,39:10296010,17998583
x1,39:10769169,17998583
x1,39:12207663,17998583
k1,39:12475541,17998583:267878
x1,39:14077228,17998583
k1,39:14324300,17998583:247072
x1,39:15816548,17998583
k1,39:16063619,17998583:247071
x1,39:16864458,17998583
k1,39:17111530,17998583:247072
x1,39:17621393,17998583
x1,39:18094552,17998583
x1,39:18894736,17998583
x1,39:19112968,17998583
k1,40:19112968,17998583:0
)
(1,40:3729360,18785015:15383608,446948,9168
x1,40:4749086,18785015
k1,39:5023846,18785015:274760
x1,39:5569758,18785015
k1,39:5844517,18785015:274759
x1,39:6645356,18785015
k1,39:6920116,18785015:274760
x1,39:7975227,18785015
x1,39:9031002,18785015
k1,39:9305761,18785015:274759
x1,39:10761960,18785015
k1,39:11036720,18785015:274760
x1,39:12201934,18785015
k1,39:12476693,18785015:274759
x1,39:13277532,18785015
k1,39:13552292,18785015:274760
x1,39:15153971,18785015
k1,39:15428730,18785015:274759
x1,39:17012065,18785015
k1,39:17547984,18785015:535919
x1,39:19112968,18785015
k1,39:19112968,18785015:0
)
(1,40:3729360,19571447:15383608,446948,141880
x1,40:4020336,19571447
x1,40:4338192,19571447
x1,40:4956848,19571447
x1,40:5357263,19571447
x1,40:6922893,19571447
k1,39:7182172,19571447:259279
x1,39:7800828,19571447
x1,39:8115404,19571447
x1,39:8396556,19571447
k1,39:8655835,19571447:259279
x1,39:9893147,19571447
k1,39:10152425,19571447:259278
x1,39:11426441,19571447
k1,39:11685720,19571447:259279
x1,39:12013400,19571447
x1,39:12331256,19571447
x1,39:12830640,19571447
k1,39:13089919,19571447:259279
x1,39:13380895,19571447
k1,39:13640174,19571447:259279
x1,39:14914181,19571447
k1,39:15173459,19571447:259278
x1,39:16629003,19571447
k1,39:16888282,19571447:259279
x1,39:17434194,19571447
k1,39:17693473,19571447:259279
x1,39:19112968,19571447
k1,39:19112968,19571447:0
)
(1,40:3729360,20357879:15383608,446948,141880
x1,40:4348016,20357879
x1,40:4638992,20357879
x1,40:4857224,20357879
x1,40:6065039,20357879
k1,39:6330027,20357879:264988
x1,39:7495232,20357879
x1,39:9296791,20357879
k1,39:9561778,20357879:264987
x1,39:9889458,20357879
x1,39:11150370,20357879
k1,39:11395129,20357879:244759
x1,39:12013785,20357879
x1,39:13669856,20357879
k1,39:13934844,20357879:264988
x1,39:14881180,20357879
k1,39:15125939,20357879:244759
x1,39:15854681,20357879
k1,39:16099439,20357879:244758
x1,39:16900278,20357879
x1,39:18338117,20357879
k1,39:18603105,20357879:264988
x1,39:19112968,20357879
k1,39:19112968,20357879:0
)
(1,40:3729360,21144311:15383608,446948,141880
x1,40:4057040,21144311
x1,39:5363814,21144311
k1,39:5501096,21144311:137282
x1,39:6083704,21144311
x1,39:6649928,21144311
x1,39:7923926,21144311
k1,39:8061208,21144311:137282
x1,39:8571071,21144311
x1,39:9116983,21144311
x1,39:10136054,21144311
x1,39:11155780,21144311
k1,39:11293062,21144311:137282
x1,39:11802925,21144311
k1,39:11940206,21144311:137281
x1,39:12558862,21144311
k1,39:12696144,21144311:137282
x1,39:13787959,21144311
k1,39:13925241,21144311:137282
x1,39:14435104,21144311
k1,39:14572386,21144311:137282
x1,39:15810344,21144311
k1,39:15947626,21144311:137282
x1,39:16857258,21144311
x1,39:17657442,21144311
x1,39:18130601,21144311
x1,39:19112968,21144311
k1,39:19112968,21144311:0
)
(1,40:3729360,21930743:15383608,446948,9168
x1,40:4530199,21930743
k1,39:4706579,21930743:176380
x1,39:6344306,21930743
x1,39:8673424,21930743
x1,39:10129623,21930743
k1,39:10306003,21930743:176380
x1,39:10815866,21930743
x1,39:11289025,21930743
x1,39:12089209,21930743
x1,39:13108935,21930743
k1,39:13285315,21930743:176380
x1,39:14231651,21930743
k1,39:14408030,21930743:176379
x1,39:14735710,21930743
x1,39:15192485,21930743
x1,39:15374668,21930743
x1,39:16466483,21930743
k1,39:16642863,21930743:176380
x1,39:17443702,21930743
k1,39:17620082,21930743:176380
x1,39:18567056,21930743
x1,39:18894736,21930743
x1,39:19112968,21930743
k1,40:19112968,21930743:0
)
(1,40:3729360,22717175:15383608,446948,141880
x1,40:4202519,22717175
x1,40:5222245,22717175
k1,39:5362079,22717175:139834
x1,39:6235671,22717175
x1,39:8001190,22717175
k1,39:8196349,22717175:195159
x1,39:9215429,22717175
k1,39:9355263,22717175:139834
x1,39:10810807,22717175
k1,39:10950642,22717175:139835
x1,39:11496554,22717175
k1,39:11636388,22717175:139834
x1,39:13055883,22717175
k1,39:13195718,22717175:139835
x1,39:14142054,22717175
x1,39:14651917,22717175
x1,39:15926571,22717175
k1,39:16066405,22717175:139834
x1,39:16503516,22717175
k1,39:16643351,22717175:139835
x1,39:17589687,22717175
x1,39:18463271,22717175
k1,39:18603105,22717175:139834
x1,39:19112968,22717175
k1,39:19112968,22717175:0
)
(1,40:3729360,23503607:15383608,446948,141880
x1,40:4348016,23503607
k1,39:4496627,23503607:148611
x1,39:5042531,23503607
k1,39:5191142,23503607:148611
x1,39:6537885,23503607
k1,39:6686496,23503607:148611
x1,39:7232400,23503607
k1,39:7381010,23503607:148610
x1,39:8291298,23503607
x1,39:8728409,23503607
x1,39:9529248,23503607
k1,39:9677859,23503607:148611
x1,39:10187722,23503607
k1,39:10336333,23503607:148611
x1,39:11719780,23503607
k1,39:11868391,23503607:148611
x1,39:12414303,23503607
k1,39:12562914,23503607:148611
x1,39:13363753,23503607
k1,39:13512364,23503607:148611
x1,39:14568140,23503607
k1,39:14716735,23503607:148595
x1,39:16172934,23503607
x1,39:17010477,23503607
k1,39:17159088,23503607:148611
x1,39:18378703,23503607
k1,39:18530360,23503607:151657
x1,39:19112968,23503607
k1,39:19112968,23503607:0
)
(1,40:3729360,24290039:15383608,446948,141880
x1,40:4712382,24290039
k1,39:4898634,24290039:186252
x1,39:5699473,24290039
k1,39:5885725,24290039:186252
x1,39:6213405,24290039
x1,39:6670180,24290039
x1,39:6852363,24290039
x1,39:8271858,24290039
k1,39:8458110,24290039:186252
x1,39:9405084,24290039
x1,39:9732764,24290039
x1,39:10205923,24290039
x1,39:11225649,24290039
k1,39:11411901,24290039:186252
x1,39:12285493,24290039
x1,39:13887172,24290039
k1,39:14073425,24290039:186253
x1,39:14983057,24290039
k1,39:15169309,24290039:186252
x1,39:15787965,24290039
k1,39:15974217,24290039:186252
x1,39:17175481,24290039
k1,39:17361733,24290039:186252
x1,39:17871596,24290039
k1,39:18057848,24290039:186252
x1,39:18894736,24290039
x1,39:19112968,24290039
k1,40:19112968,24290039:0
)
(1,40:3729360,25076471:15383608,446948,141880
x1,40:4712382,25076471
k1,39:4870161,25076471:157779
x1,39:5671000,25076471
k1,39:5828779,25076471:157779
x1,39:6447435,25076471
x1,39:7211579,25076471
x1,39:9140282,25076471
k1,39:9298061,25076471:157779
x1,39:9843973,25076471
k1,39:10001752,25076471:157779
x1,39:11348495,25076471
k1,39:11506275,25076471:157780
x1,39:12816978,25076471
k1,39:12974757,25076471:157779
x1,39:14139971,25076471
k1,39:14297750,25076471:157779
x1,39:14515982,25076471
x1,39:14806958,25076471
x1,39:15124814,25076471
x1,39:15958429,25076471
k1,39:16116208,25076471:157779
x1,39:16626071,25076471
k1,39:16783850,25076471:157779
x1,39:19112968,25076471
k1,40:19112968,25076471:0
)
(1,40:3729360,25862903:15383608,446948,141880
x1,40:5403791,25862903
x1,40:7186997,25862903
g1,39:7350837,25862903
x1,39:8297173,25862903
x1,39:9462396,25862903
x1,39:10535868,25862903
k1,40:19112968,25862903:8577100
g1,40:19112968,25862903
)
(1,42:3729360,26725001:15383608,446948,145636
h1,41:3729360,26725001:655361,0,0
x1,41:5950360,26725001
k1,41:6207253,26725001:256893
x1,41:7008092,26725001
k1,41:7264984,26725001:256892
x1,41:7883640,26725001
x1,41:8340424,26725001
k1,41:8597317,26725001:256893
x1,41:9544291,26725001
x1,41:9871971,26725001
x1,41:10345130,26725001
x1,41:11364856,26725001
k1,41:11621749,26725001:256893
x1,41:12859061,26725001
k1,41:13115953,26725001:256892
x1,41:15868441,26725001
k1,41:16125240,26725001:256799
x1,41:16635103,26725001
k1,41:16891996,26725001:256893
x1,41:17838970,26725001
x1,41:18166650,26725001
x1,41:19112968,26725001
k1,41:19112968,26725001:0
)
(1,42:3729360,27511433:15383608,446948,141880
x1,42:4530199,27511433
k1,41:4707327,27511433:177128
x1,41:5617615,27511433
x1,41:7837958,27511433
k1,41:8015086,27511433:177128
x1,41:8524294,27511433
x1,41:9034157,27511433
x1,41:9325133,27511433
x1,41:10344859,27511433
k1,41:10521988,27511433:177129
x1,41:10812964,27511433
x1,41:11140644,27511433
x1,41:11624298,27511433
x1,41:12497890,27511433
x1,41:13972432,27511433
k1,41:14152882,27511433:180450
x1,41:14443858,27511433
k1,41:14620986,27511433:177128
x1,41:14948666,27511433
x1,41:15514234,27511433
x1,41:16679457,27511433
k1,41:16856585,27511433:177128
x1,41:18276080,27511433
x1,41:19112968,27511433
k1,41:19112968,27511433:0
)
(1,42:3729360,28297865:15383608,446948,141880
x1,42:4348016,28297865
x1,42:5440487,28297865
k1,41:5587413,28297865:146926
x1,41:6460997,28297865
k1,41:6607923,28297865:146926
x1,41:7845235,28297865
k1,41:7992162,28297865:146927
x1,41:8319842,28297865
x1,41:8610818,28297865
x1,41:8922114,28297865
x1,41:9385449,28297865
x1,41:10659465,28297865
k1,41:10806391,28297865:146926
x1,41:11570535,28297865
k1,41:11717461,28297865:146926
x1,41:12518300,28297865
k1,41:12665226,28297865:146926
x1,41:13721002,28297865
k1,41:13867912,28297865:146910
x1,41:15324111,28297865
x1,41:16161654,28297865
k1,41:16308580,28297865:146926
x1,41:17364355,28297865
k1,41:17511281,28297865:146926
x1,41:19112968,28297865
k1,41:19112968,28297865:0
)
(1,42:3729360,29084297:15383608,446948,141880
x1,42:5112151,29084297
x1,41:5423447,29084297
x1,41:5959527,29084297
k1,41:6211703,29084297:252176
x1,41:7012542,29084297
k1,41:7264718,29084297:252176
x1,41:7773926,29084297
x1,41:9448357,29084297
k1,41:9700534,29084297:252177
x1,41:10173693,29084297
x1,41:10484989,29084297
x1,41:10948324,29084297
k1,41:11200500,29084297:252176
x1,41:11746412,29084297
k1,41:11998588,29084297:252176
x1,41:12981628,29084297
x1,41:13491491,29084297
x1,41:14546602,29084297
x1,41:15602377,29084297
k1,41:15854553,29084297:252176
x1,41:16764841,29084297
x1,41:17856657,29084297
x1,41:19112968,29084297
k1,41:19112968,29084297:0
)
(1,42:3729360,29870729:15383608,446948,141880
x1,42:4129784,29870729
x1,41:4405039,29870729
k1,41:4679532,29870729:274493
x1,41:5298188,29870729
x1,41:5771347,29870729
x1,41:7300281,29870729
k1,41:7574773,29870729:274492
x1,41:8375612,29870729
k1,41:8650105,29870729:274493
x1,41:8941081,29870729
x1,41:9258937,29870729
x1,41:10969408,29870729
k1,41:11243901,29870729:274493
x1,41:12299012,29870729
x1,41:13354787,29870729
k1,41:13629279,29870729:274492
x1,41:15085478,29870729
k1,41:15359971,29870729:274493
x1,41:16306307,29870729
x1,41:17253281,29870729
k1,41:17527773,29870729:274492
x1,41:18037636,29870729
k1,41:18312129,29870729:274493
x1,41:19112968,29870729
k1,41:19112968,29870729:0
)
(1,42:3729360,30657161:15383608,446948,141880
x1,42:4948975,30657161
k1,41:5135197,30657161:186222
x1,41:5972741,30657161
k1,41:6154469,30657161:181728
x1,41:6482149,30657161
x1,41:8144131,30657161
k1,41:8325876,30657161:181745
x1,41:9272850,30657161
x1,41:9600530,30657161
x1,41:10073689,30657161
x1,41:11348343,30657161
k1,41:11530089,30657161:181746
x1,41:12148745,30657161
x1,41:12463321,30657161
x1,41:12744473,30657161
k1,41:12926218,30657161:181745
x1,41:14163530,30657161
k1,41:14345276,30657161:181746
x1,41:15619292,30657161
k1,41:15801038,30657161:181746
x1,41:17293278,30657161
k1,41:17475023,30657161:181745
x1,41:18130383,30657161
k1,41:18312129,30657161:181746
x1,41:19112968,30657161
k1,41:19112968,30657161:0
)
(1,42:3729360,31443593:15383608,446948,141880
x1,42:4676334,31443593
x1,42:5004014,31443593
x1,42:6278012,31443593
k1,41:6485830,31443593:207818
x1,41:6995038,31443593
x1,41:7504901,31443593
x1,41:7795877,31443593
x1,41:8815603,31443593
k1,41:9023421,31443593:207818
x1,41:9314397,31443593
x1,41:9642077,31443593
x1,41:10125731,31443593
x1,41:10999323,31443593
x1,41:12310025,31443593
k1,41:12517843,31443593:207818
x1,41:13464179,31443593
k1,41:13671996,31443593:207817
x1,41:14327356,31443593
k1,41:14535174,31443593:207818
x1,41:15336013,31443593
k1,41:15543831,31443593:207818
x1,41:15834807,31443593
x1,41:16152663,31443593
x1,41:17863134,31443593
k1,41:18070952,31443593:207818
x1,41:18689608,31443593
x1,41:18907840,31443593
x1,41:19112968,31443593
k1,42:19112968,31443593:0
)
(1,42:3729360,32230025:15383608,446948,141880
x1,42:4275272,32230025
x1,42:6203975,32230025
k1,41:6348218,32230025:144243
x1,41:6894130,32230025
k1,41:7038373,32230025:144243
x1,41:7839212,32230025
k1,41:7983455,32230025:144243
x1,41:9039231,32230025
k1,41:9183455,32230025:144224
x1,41:10639654,32230025
x1,41:11477197,32230025
k1,41:11621440,32230025:144243
x1,41:12677215,32230025
k1,41:12821458,32230025:144243
x1,41:14240953,32230025
x1,41:15077841,32230025
k1,41:15222084,32230025:144243
x1,41:16096313,32230025
x1,41:16278496,32230025
x1,41:16606176,32230025
x1,41:16893879,32230025
x1,41:17913605,32230025
k1,41:18057848,32230025:144243
x1,41:18894736,32230025
x1,41:19112968,32230025
k1,42:19112968,32230025:0
)
(1,42:3729360,33016457:15383608,446948,141880
x1,42:5003359,33016457
x1,42:6441853,33016457
k1,41:6776029,33016457:334176
x1,41:7795109,33016457
k1,41:8002621,33016457:207512
x1,41:8293597,33016457
x1,41:8611453,33016457
x1,41:10321924,33016457
k1,41:10529437,33016457:207513
x1,41:11475773,33016457
x1,41:12422747,33016457
k1,41:12630259,33016457:207512
x1,41:13503843,33016457
k1,41:13711355,33016457:207512
x1,41:14948667,33016457
k1,41:15156179,33016457:207512
x1,41:16284698,33016457
x1,41:17740242,33016457
k1,41:17947754,33016457:207512
x1,41:19112968,33016457
k1,41:19112968,33016457:0
)
(1,42:3729360,33802889:15383608,446948,141880
x1,42:4348016,33802889
x1,42:4638992,33802889
x1,42:5331038,33802889
x1,42:5513221,33802889
x1,42:6277356,33802889
k1,41:6525701,33802889:248345
x1,41:7071605,33802889
x1,41:7435971,33802889
x1,41:8964897,33802889
k1,41:9213242,33802889:248345
x1,41:9759154,33802889
k1,41:10007498,33802889:248344
x1,41:10808337,33802889
k1,41:11056682,33802889:248345
x1,41:11566545,33802889
x1,41:12294632,33802889
x1,41:12986678,33802889
x1,41:13678724,33802889
k1,41:13927069,33802889:248345
x1,41:15528748,33802889
x1,41:16530131,33802889
k1,41:16799601,33802889:269470
x1,41:17309464,33802889
k1,41:17557809,33802889:248345
x1,41:17885489,33802889
x1,41:18166641,33802889
x1,41:19112968,33802889
k1,41:19112968,33802889:0
)
(1,42:3729360,34589321:15383608,446948,141880
x1,42:4712382,34589321
k1,41:4890550,34589321:178168
x1,41:5691389,34589321
k1,41:5869557,34589321:178168
x1,41:6925333,34589321
k1,41:7103487,34589321:178154
x1,41:8559686,34589321
x1,41:9397229,34589321
k1,41:9575397,34589321:178168
x1,41:10631172,34589321
k1,41:10809340,34589321:178168
x1,41:11137020,34589321
x1,41:11702588,34589321
x1,41:12867811,34589321
k1,41:13045979,34589321:178168
x1,41:14465474,34589321
x1,41:15302362,34589321
k1,41:15480530,34589321:178168
x1,41:16099186,34589321
x1,41:17191657,34589321
k1,41:17369825,34589321:178168
x1,41:17806936,34589321
k1,41:17985104,34589321:178168
x1,41:18603760,34589321
x1,41:18894736,34589321
x1,41:19112968,34589321
k1,42:19112968,34589321:0
)
(1,42:3729360,35375753:15383608,446948,141880
x1,42:5148855,35375753
k1,41:5315108,35375753:166253
x1,41:5824971,35375753
k1,41:5991224,35375753:166253
x1,41:6901512,35375753
x1,41:8248256,35375753
k1,41:8414509,35375753:166253
x1,41:9215348,35375753
k1,41:9381601,35375753:166253
x1,41:10436712,35375753
x1,41:11492487,35375753
k1,41:11658740,35375753:166253
x1,41:13114939,35375753
k1,41:13281192,35375753:166253
x1,41:15065054,35375753
x1,41:15392734,35375753
x1,41:16653646,35375753
k1,41:16819899,35375753:166253
x1,41:18275443,35375753
x1,41:19112968,35375753
k1,41:19112968,35375753:0
)
(1,42:3729360,36162185:15383608,446948,141880
x1,42:4239223,36162185
x1,42:4967310,36162185
x1,42:5659356,36162185
x1,42:6351402,36162185
x1,42:6472650,36162185
k1,42:19112968,36162185:12640318
g1,42:19112968,36162185
)
(1,42:3729360,38017577:15383608,541848,14544
k1,42:4878874,38017577:1149514
(1,42:4878874,38017577:0,0,0
g1,42:4878874,38017577
)
x1,42:10209263,38017577
x1,42:11230837,38017577
g1,42:11427445,38017577
x1,42:13742684,38017577
x1,42:14497666,38017577
x1,42:16063444,38017577
g1,42:16260052,38017577
x1,42:17963455,38017577
k1,42:19112968,38017577:1149513
)
(1,42:3729360,38935081:15383608,541848,139977
k1,42:8803160,38935081:5073800
x1,42:12517436,38935081
x1,42:14039169,38935081
g1,42:14039169,38935081
k1,42:19112968,38935081:5073799
)
(1,44:3729360,40160188:15383608,446948,141880
h1,43:3729360,40160188:655361,0,0
x1,43:5403801,40160188
k1,43:5689842,40160188:286041
x1,43:6745617,40160188
x1,43:7218776,40160188
x1,43:8019615,40160188
k1,43:8305656,40160188:286041
x1,43:8596632,40160188
x1,43:8914488,40160188
x1,43:9533144,40160188
x1,43:9933559,40160188
x1,43:11062078,40160188
x1,43:11717420,40160188
k1,43:12003461,40160188:286041
x1,43:13314163,40160188
x1,43:14224451,40160188
k1,43:14510493,40160188:286042
x1,43:14728725,40160188
(1,43:14728725,40160188:327680,446948,9168
x1,43:15056405,40160188
)
x1,43:15220245,40160188
k1,43:15506286,40160188:286041
(1,43:15506286,40160188:327680,446948,9168
x1,43:15833966,40160188
)
x1,43:15997806,40160188
k1,43:16283847,40160188:286041
(1,43:16283847,40160188:327680,437780,4912
x1,43:16611527,40160188
)
x1,43:16829759,40160188
k1,43:17115800,40160188:286041
x1,43:18317064,40160188
k1,43:18603105,40160188:286041
x1,43:19112968,40160188
k1,43:19112968,40160188:0
)
(1,44:3729360,40946620:15383608,446948,141880
x1,44:5149511,40946620
k1,43:5300528,40946620:151017
x1,43:6101367,40946620
k1,43:6252384,40946620:151017
x1,43:6907744,40946620
x1,43:8036263,40946620
x1,43:8764350,40946620
k1,43:8915367,40946620:151017
x1,43:9461279,40946620
k1,43:9612296,40946620:151017
x1,43:10413135,40946620
k1,43:10564152,40946620:151017
x1,43:11983647,40946620
k1,43:12134663,40946620:151016
x1,43:12644526,40946620
k1,43:12795543,40946620:151017
x1,43:13596382,40946620
k1,43:13747399,40946620:151017
x1,43:14839215,40946620
x1,43:16039823,40946620
k1,43:16190840,40946620:151017
x1,43:16736752,40946620
k1,43:16887769,40946620:151017
x1,43:17688608,40946620
k1,43:17839625,40946620:151017
x1,43:18894736,40946620
x1,43:19112968,40946620
k1,44:19112968,40946620:0
)
(1,44:3729360,41733052:15383608,446948,7531
x1,44:4785135,41733052
g1,43:4948975,41733052
x1,43:6405174,41733052
g1,43:6569014,41733052
x1,43:7551381,41733052
k1,44:19112968,41733052:11561587
g1,44:19112968,41733052
)
(1,46:5040082,43270772:14072886,446948,141880
(1,45:5040082,43270772:0,291271,0
g1,45:5040082,43270772
g1,45:3729360,43270772
g1,45:3401680,43270772
(1,45:3401680,43270772:1310722,291271,0
k1,45:4712402,43270772:1310722
(1,45:4712402,43270772:0,291271,0
k1,45:4384721,43270772:-327681
x1,45:4712402,43270772
)
)
g1,45:5040082,43270772
)
x1,45:5367762,43270772
x1,45:6846906,43270772
x1,45:7720498,43270772
x1,45:8048178,43270772
x1,45:9309090,43270772
k1,45:9711830,43270772:402740
x1,45:10840349,43270772
k1,45:11243089,43270772:402740
x1,45:12334904,43270772
x1,45:13426720,43270772
x1,45:14992350,43270772
k1,45:15395089,43270772:402739
x1,45:15977697,43270772
x1,45:16815240,43270772
k1,45:17217980,43270772:402740
x1,45:18164316,43270772
k1,45:18567056,43270772:402740
x1,45:19112968,43270772
k1,45:19112968,43270772:0
)
(1,46:5040082,44057204:14072886,446948,141880
x1,46:6386833,44057204
k1,45:6546629,44057204:159796
x1,45:6874309,44057204
x1,45:7962851,44057204
k1,45:8122647,44057204:159796
x1,45:9724983,44057204
x1,45:10107711,44057204
k1,45:10268316,44057204:160605
x1,45:10778179,44057204
k1,45:10937975,44057204:159796
x1,45:12539662,44057204
k1,45:12699458,44057204:159796
x1,45:12990434,44057204
k1,45:13150231,44057204:159797
x1,45:14751918,44057204
k1,45:14911714,44057204:159796
x1,45:16112968,44057204
k1,45:16272764,44057204:159796
x1,45:16818676,44057204
k1,45:16978472,44057204:159796
x1,45:17306152,44057204
x1,45:19112968,44057204
k1,45:19112968,44057204:0
)
(1,46:5040082,44843636:14072886,446948,141880
x1,46:5477193,44843636
k1,45:5674453,44843636:197260
x1,45:6293109,44843636
x1,45:6911765,44843636
x1,45:8440699,44843636
k1,45:8637960,44843636:197261
x1,45:8928936,44843636
x1,45:9246792,44843636
x1,45:10684630,44843636
k1,45:10890245,44843636:205615
x1,45:11436157,44843636
k1,45:11633417,44843636:197260
x1,45:12143280,44843636
k1,45:12340540,44843636:197260
x1,45:13942227,44843636
k1,45:14139488,44843636:197261
x1,45:14649351,44843636
x1,45:14977031,44843636
x1,45:15159214,44843636
x1,45:15980373,44843636
x1,45:16781212,44843636
k1,45:16978472,44843636:197260
x1,45:17306152,44843636
x1,45:19112968,44843636
k1,45:19112968,44843636:0
)
(1,46:5040082,45630068:14072886,446948,92400
x1,46:5840266,45630068
g1,45:6004106,45630068
x1,45:6295082,45630068
x1,45:6612938,45630068
x1,45:8069119,45630068
k1,46:19112968,45630068:11043849
g1,46:19112968,45630068
)
(1,36:3729360,47050772:15383608,435814,113504
(1,36:3729360,47050772:943720,367985,0
k1,36:4345400,47050772:616040
(1,36:4345400,47050772:327680,367985,0
$1,36:4345400,47050772
(1,36:4345400,46865742:283988,182955,0
x1,36:4596620,46865742
)
$1,36:4629388,47050772
k1,36:4673080,47050772:43692
)
)
(1,36:4673080,47050772:0,435814,0
r1,47:4673080,47050772:0,435814,0
)
x1,36:5168005,47050772
x1,36:5824939,47050772
k1,36:6103556,47050772:278617
x1,36:6831787,47050772
x1,36:8171333,47050772
k1,36:8449951,47050772:278618
x1,36:8974239,47050772
k1,36:9252856,47050772:278617
x1,36:9893528,47050772
k1,36:10172145,47050772:278617
x1,36:10842180,47050772
k1,36:11120649,47050772:278469
x1,36:11731964,47050772
x1,36:12926274,47050772
k1,36:13204891,47050772:278617
x1,36:13874920,47050772
x1,36:14835407,47050772
k1,36:15114025,47050772:278618
x1,36:15405526,47050772
x1,36:16184099,47050772
x1,36:16679024,47050772
x1,36:17494806,47050772
k1,36:17773423,47050772:278617
x1,36:18996578,47050772
x1,36:19112968,47050772
k1,36:19112968,47050772:0
)
(1,36:3729360,47673364:15383608,357558,113504
x1,36:5695440,47673364
k1,36:5861950,47673364:166510
x1,36:6910519,47673364
x1,36:7026909,47673364
x1,36:8992989,47673364
k1,36:9159498,47673364:166509
x1,36:9916567,47673364
k1,36:10075990,47673364:159423
x1,36:11124559,47673364
x1,36:11240949,47673364
x1,36:13381615,47673364
k1,36:13548124,47673364:166509
x1,36:14218159,47673364
k1,36:14377553,47673364:159394
x1,36:14988868,47673364
x1,36:15804126,47673364
x1,36:16852689,47673364
k1,36:17012112,47673364:159423
x1,36:17448842,47673364
k1,36:17608264,47673364:159422
x1,36:18190747,47673364
x1,36:18598114,47673364
x1,36:19112968,47673364
k1,36:19112968,47673364:0
)
(1,36:3729360,48295956:15383608,357558,186779
x1,36:4777405,48295956
x1,36:6117476,48295956
x1,36:8928177,48295956
g1,36:9059249,48295956
x1,36:9816318,48295956
g1,36:9947390,48295956
x1,36:10588062,48295956
g1,36:10719134,48295956
x1,36:12728709,48295956
g1,36:12859781,48295956
x1,36:13471621,48295956
x1,36:13995909,48295956
x1,36:14228690,48295956
x1,36:14636057,48295956
x1,36:15451839,48295956
g1,36:15582911,48295956
x1,36:16311142,48295956
x1,36:17388544,48295956
r1,47:17388544,48295956:0,186779,186779
k1,36:19112968,48295956:1724424
g1,36:19112968,48295956
)
]
g1,97:19112968,48295956
)
k1,97:19579138,48295956:466170
r1,97:19579138,48295956:0,33750705,0
k1,97:20045308,48295956:466170
(1,97:20045308,48295956:15383608,33750705,0
[1,97:20045308,48295956:15383608,33750705,0
(1,47:21356030,15200611:14072886,446948,141880
(1,46:21356030,15200611:0,291271,0
g1,46:21356030,15200611
g1,46:20045308,15200611
g1,46:19717628,15200611
(1,46:19717628,15200611:1310722,291271,0
k1,46:21028350,15200611:1310722
(1,46:21028350,15200611:0,291271,0
k1,46:20700669,15200611:-327681
x1,46:21028350,15200611
)
)
g1,46:21356030,15200611
)
x1,46:21683710,15200611
x1,46:23162854,15200611
x1,46:24036446,15200611
x1,46:24364126,15200611
x1,46:25625038,15200611
k1,46:25840109,15200611:215071
x1,46:26567549,15200611
x1,46:28132541,15200611
x1,46:28450397,15200611
k1,46:28665468,15200611:215071
x1,46:29830028,15200611
x1,46:30703602,15200611
k1,46:30918672,15200611:215070
x1,46:32010487,15200611
x1,46:33102303,15200611
x1,46:34667933,15200611
k1,46:34883004,15200611:215071
x1,46:35428916,15200611
k1,46:35428916,15200611:0
)
(1,47:21356030,15987043:14072886,446948,141880
x1,47:22520581,15987043
x1,47:22811557,15987043
x1,46:24403411,15987043
k1,46:24594148,15987043:190737
x1,46:24921828,15987043
x1,46:26182740,15987043
k1,46:26373476,15987043:190736
x1,46:27993498,15987043
k1,46:28190958,15987043:197460
x1,46:28773566,15987043
x1,46:29611109,15987043
k1,46:29801846,15987043:190737
x1,46:30092822,15987043
k1,46:30283559,15987043:190737
x1,46:31667014,15987043
x1,46:33342075,15987043
x1,46:34345417,15987043
x1,46:34466665,15987043
k1,46:34664125,15987043:197460
x1,46:35210684,15987043
x1,46:35428916,15987043
k1,47:35428916,15987043:0
)
(1,47:21356030,16773475:14072886,446948,141880
x1,47:22666077,16773475
g1,46:22829917,16773475
x1,46:23776253,16773475
g1,46:23940093,16773475
x1,46:24267773,16773475
x1,46:25356315,16773475
g1,46:25520155,16773475
x1,46:27068099,16773475
g1,46:27231939,16773475
x1,46:28178275,16773475
g1,46:28342115,16773475
x1,46:28633091,16773475
g1,46:28796931,16773475
x1,46:29961491,16773475
x1,46:31199449,16773475
g1,46:31363289,16773475
x1,46:31981945,16773475
x1,46:32272921,16773475
x1,46:33765151,16773475
k1,47:35428916,16773475:1663765
g1,47:35428916,16773475
)
(1,48:21356030,18045338:14072886,446948,141880
(1,47:21356030,18045338:0,291271,0
g1,47:21356030,18045338
g1,47:20045308,18045338
g1,47:19717628,18045338
(1,47:19717628,18045338:1310722,291271,0
k1,47:21028350,18045338:1310722
(1,47:21028350,18045338:0,291271,0
k1,47:20700669,18045338:-327681
x1,47:21028350,18045338
)
)
g1,47:21356030,18045338
)
x1,47:21683710,18045338
x1,47:23162854,18045338
x1,47:24036446,18045338
x1,47:24364126,18045338
x1,47:25788878,18045338
k1,47:26229447,18045338:440569
x1,47:27503454,18045338
x1,47:28377046,18045338
x1,47:29432821,18045338
k1,47:29818046,18045338:385225
x1,47:31237541,18045338
k1,47:31622765,18045338:385224
x1,47:32641828,18045338
k1,47:33027053,18045338:385225
x1,47:34118868,18045338
x1,47:35210684,18045338
x1,47:35428916,18045338
k1,48:35428916,18045338:0
)
(1,48:21356030,18831770:14072886,446948,141880
x1,48:22921660,18831770
k1,47:23242309,18831770:320649
x1,47:23788221,18831770
k1,47:24108869,18831770:320648
x1,47:25273420,18831770
x1,47:25564396,18831770
x1,47:27156250,18831770
k1,47:27476899,18831770:320649
x1,47:27804579,18831770
x1,47:29065491,18831770
k1,47:29386140,18831770:320649
x1,47:31006162,18831770
k1,47:31366012,18831770:359850
x1,47:31948620,18831770
x1,47:32786163,18831770
k1,47:33106811,18831770:320648
x1,47:33725467,18831770
k1,47:34046116,18831770:320649
x1,47:34592028,18831770
x1,47:35428916,18831770
k1,47:35428916,18831770:0
)
(1,48:21356030,19618202:14072886,446948,102232
x1,48:22775525,19618202
g1,47:22939365,19618202
x1,47:23958428,19618202
g1,47:24122268,19618202
x1,47:25287491,19618202
x1,47:25469674,19618202
x1,47:26197769,19618202
g1,47:26361609,19618202
x1,47:26579841,19618202
(1,47:26579841,19618202:327680,437780,4912
x1,47:26907521,19618202
)
x1,47:27307936,19618202
g1,47:27471776,19618202
x1,47:28418112,19618202
k1,48:35428916,19618202:7010804
g1,48:35428916,19618202
)
(1,49:21356030,20890065:14072886,446948,141880
(1,48:21356030,20890065:0,291271,0
g1,48:21356030,20890065
g1,48:20045308,20890065
g1,48:19717628,20890065
(1,48:19717628,20890065:1310722,291271,0
k1,48:21028350,20890065:1310722
(1,48:21028350,20890065:0,291271,0
k1,48:20700669,20890065:-327681
x1,48:21028350,20890065
)
)
g1,48:21356030,20890065
)
x1,48:23649772,20890065
k1,48:23852359,20890065:202587
x1,48:24834726,20890065
k1,48:25037313,20890065:202587
x1,48:28786574,20890065
k1,48:28989161,20890065:202587
x1,48:29535073,20890065
k1,48:29737659,20890065:202586
x1,48:30757385,20890065
x1,48:32379383,20890065
k1,48:32581970,20890065:202587
x1,48:32909650,20890065
x1,48:34716466,20890065
k1,48:34919053,20890065:202587
x1,48:35428916,20890065
k1,48:35428916,20890065:0
)
(1,49:21356030,21676497:14072886,446948,141880
x1,49:22812212,21676497
k1,48:23030526,21676497:218314
x1,48:23321502,21676497
x1,48:24913356,21676497
k1,48:25131670,21676497:218314
x1,48:25641533,21676497
k1,48:25859847,21676497:218314
x1,48:27498229,21676497
k1,48:27716543,21676497:218314
x1,48:28662879,21676497
k1,48:28881193,21676497:218314
x1,48:30336737,21676497
x1,48:31174262,21676497
k1,48:31392576,21676497:218314
x1,48:33267543,21676497
k1,48:33499475,21676497:231932
x1,48:34919626,21676497
k1,48:35137940,21676497:218314
x1,48:35428916,21676497
k1,48:35428916,21676497:0
)
(1,49:21356030,22462929:14072886,446948,141880
x1,49:22739485,22462929
x1,49:24414546,22462929
x1,48:25417888,22462929
x1,48:25539136,22462929
k1,48:25792203,22462929:253067
x1,48:27648809,22462929
k1,48:27884031,22462929:235222
x1,48:28830367,22462929
k1,48:29065589,22462929:235222
x1,48:29393269,22462929
x1,48:30481811,22462929
k1,48:30717034,22462929:235223
x1,48:32264978,22462929
k1,48:32500200,22462929:235222
x1,48:32791176,22462929
k1,48:33026398,22462929:235222
x1,48:35428916,22462929
k1,48:35428916,22462929:0
)
(1,49:21356030,23249361:14072886,446948,141880
x1,49:23575709,23249361
x1,48:23713340,23249361
k1,48:23934774,23249361:221434
x1,48:24225750,23249361
k1,48:24435665,23249361:209915
x1,48:26037344,23249361
x1,48:27082632,23249361
k1,48:27292547,23249361:209915
x1,48:28421066,23249361
x1,48:28923721,23249361
k1,48:29133636,23249361:209915
x1,48:30079972,23249361
k1,48:30289888,23249361:209916
x1,48:30908544,23249361
k1,48:31118459,23249361:209915
x1,48:32138187,23249361
x1,48:32720139,23249361
x1,48:33726761,23249361
k1,48:33936676,23249361:209915
x1,48:35428916,23249361
k1,48:35428916,23249361:0
)
(1,49:21356030,24035793:14072886,446948,7531
x1,49:24050187,24035793
x1,48:24177987,24035793
k1,49:35428916,24035793:11250929
g1,49:35428916,24035793
)
(1,51:20045308,25268798:15383608,446948,141880
x1,51:21064388,25268798
k1,50:21241641,25268798:177253
x1,50:22151911,25268798
k1,50:22329163,25268798:177252
x1,50:23420978,25268798
x1,50:24877177,25268798
k1,50:25054430,25268798:177253
x1,50:25491541,25268798
k1,50:25668793,25268798:177252
x1,50:26652453,25268798
k1,50:26829706,25268798:177253
x1,50:27448362,25268798
x1,50:28285905,25268798
k1,50:28463158,25268798:177253
x1,50:28790838,25268798
x1,50:29081814,25268798
x1,50:29393110,25268798
x1,50:29856445,25268798
x1,50:31294301,25268798
k1,50:31474906,25268798:180605
x1,50:32421242,25268798
k1,50:32598495,25268798:177253
x1,50:33618212,25268798
k1,50:33795464,25268798:177252
x1,50:34633007,25268798
k1,50:34810260,25268798:177253
x1,50:35428916,25268798
k1,50:35428916,25268798:0
)
(1,51:20045308,26055230:15383608,446948,141880
x1,51:20810099,26055230
x1,51:22557267,26055230
k1,50:22779956,26055230:222689
x1,50:23325868,26055230
x1,50:24563171,26055230
k1,50:24785860,26055230:222689
x1,50:25295723,26055230
k1,50:25518412,26055230:222689
x1,50:26465386,26055230
k1,50:26688075,26055230:222689
x1,50:27306731,26055230
x1,50:28143619,26055230
x1,50:28271419,26055230
k1,50:28651126,26055230:379707
x1,50:29051541,26055230
k1,50:29274230,26055230:222689
x1,50:30183862,26055230
k1,50:30406551,26055230:222689
x1,50:31061911,26055230
x1,50:31862750,26055230
x1,50:33210138,26055230
k1,50:33432827,26055230:222689
x1,50:34051483,26055230
k1,50:34274172,26055230:222689
x1,50:34601852,26055230
x1,50:35428916,26055230
k1,50:35428916,26055230:0
)
(1,51:20045308,26841662:15383608,446948,141880
x1,51:20918892,26841662
x1,51:21810827,26841662
k1,50:22116148,26841662:305321
x1,50:23462891,26841662
k1,50:23739917,26841662:277026
x1,50:24831732,26841662
x1,50:25923548,26841662
x1,50:27489178,26841662
k1,50:27766203,26841662:277025
x1,50:28312115,26841662
k1,50:28589141,26841662:277026
x1,50:28916821,26841662
x1,50:30395965,26841662
x1,50:31269557,26841662
x1,50:31597237,26841662
x1,50:32858149,26841662
k1,50:33135174,26841662:277025
x1,50:34591373,26841662
x1,50:35428916,26841662
k1,50:35428916,26841662:0
)
(1,51:20045308,27628094:15383608,446948,141880
x1,51:21282603,27628094
k1,50:21532275,27628094:249672
x1,50:22078187,27628094
x1,50:22405867,27628094
x1,50:23524562,27628094
k1,50:23774233,27628094:249671
x1,50:24392889,27628094
x1,50:24902752,27628094
x1,50:26395637,27628094
k1,50:26645309,27628094:249672
x1,50:27155172,27628094
x1,50:27701084,27628094
x1,50:28720155,27628094
x1,50:29739881,27628094
k1,50:29989553,27628094:249672
x1,50:30644913,27628094
k1,50:30894584,27628094:249671
x1,50:31695423,27628094
k1,50:31945095,27628094:249672
x1,50:32563751,27628094
x1,50:33582822,27628094
k1,50:33832493,27628094:249671
x1,50:34378405,27628094
k1,50:34628077,27628094:249672
x1,50:35428916,27628094
k1,50:35428916,27628094:0
)
(1,51:20045308,28414526:15383608,446948,141880
x1,51:20336284,28414526
x1,51:21338316,28414526
x1,51:21702682,28414526
x1,51:22013978,28414526
x1,51:22295130,28414526
k1,50:22453541,28414526:158411
x1,50:25292531,28414526
k1,50:25450942,28414526:158411
x1,50:25996854,28414526
k1,50:26155266,28414526:158412
x1,50:26956105,28414526
k1,50:27114516,28414526:158411
x1,50:28570715,28414526
k1,50:28729126,28414526:158411
x1,50:30330813,28414526
k1,50:30489224,28414526:158411
x1,50:31398856,28414526
x1,50:32236399,28414526
k1,50:32394811,28414526:158412
x1,50:33013467,28414526
k1,50:33171878,28414526:158411
x1,50:33827238,28414526
x1,50:35428916,28414526
k1,50:35428916,28414526:0
)
(1,51:20045308,29200958:15383608,446948,141880
x1,51:20555171,29200958
g1,50:20719011,29200958
x1,50:21337667,29200958
x1,50:21655523,29200958
g1,50:21819363,29200958
x1,50:23166114,29200958
g1,50:23329954,29200958
x1,50:23803122,29200958
x1,50:24415225,29200958
x1,50:24536473,29200958
k1,51:35428916,29200958:10892443
g1,51:35428916,29200958
)
(1,52:20045308,30699541:15383608,541848,14544
k1,52:20833478,30699541:788170
(1,52:20833478,30699541:0,0,0
g1,52:20833478,30699541
)
x1,52:25334185,30699541
g1,52:25530793,30699541
x1,52:27715483,30699541
g1,52:27912091,30699541
x1,52:34640747,30699541
g1,52:34640747,30699541
k1,52:35428916,30699541:788169
)
(1,65:20045308,31780884:15383608,446948,141880
h1,63:20045308,31780884:655361,0,0
x1,63:21173837,31780884
k1,63:21453041,31780884:279204
x1,63:22144432,31780884
x1,63:22751296,31780884
k1,63:23030616,31780884:279320
x1,63:23358296,31780884
x1,63:23632888,31780884
x1,63:24033303,31780884
x1,63:24834142,31780884
k1,63:25113463,31780884:279321
x1,63:25659375,31780884
k1,63:25938695,31780884:279320
x1,63:26557351,31780884
x1,63:27176007,31780884
x1,63:28195078,31780884
k1,63:28474399,31780884:279321
x1,63:29602918,31780884
k1,63:29882238,31780884:279320
x1,63:31047444,31780884
k1,63:31326764,31780884:279320
x1,63:32418579,31780884
k1,63:32697900,31780884:279321
x1,63:33316556,31780884
x1,63:33631132,31780884
x1,63:33912284,31780884
k1,63:34191604,31780884:279320
x1,63:35428916,31780884
k1,63:35428916,31780884:0
)
(1,65:20045308,32567316:15383608,446948,141880
x1,65:20846147,32567316
x1,63:21622090,32567316
k1,63:21886153,32567316:264063
x1,63:22504809,32567316
x1,63:22822665,32567316
x1,63:23103817,32567316
x1,63:24159592,32567316
k1,63:24403611,32567316:244019
x1,63:24694587,32567316
k1,63:24938606,32567316:244019
x1,63:26212613,32567316
k1,63:26456632,32567316:244019
x1,63:27912176,32567316
k1,63:28156195,32567316:244019
x1,63:28702107,32567316
k1,63:28946126,32567316:244019
x1,63:30365621,32567316
k1,63:30609640,32567316:244019
x1,63:31555976,32567316
k1,63:31799995,32567316:244019
x1,63:32600834,32567316
x1,63:34020329,32567316
k1,63:34264348,32567316:244019
x1,63:35210684,32567316
x1,63:35428916,32567316
k1,65:35428916,32567316:0
)
(1,65:20045308,33353748:15383608,446948,141880
x1,65:20555171,33353748
x1,65:21993665,33353748
k1,63:22192125,33353748:198460
x1,63:23211205,33353748
k1,64:23360944,33353748:149739
x1,64:24307280,33353748
x1,64:24889878,33353748
x1,64:25217558,33353748
x1,64:25532134,33353748
x1,64:26551860,33353748
k1,64:26701598,33353748:149738
x1,64:27211461,33353748
k1,64:27361200,33353748:149739
x1,64:28162039,33353748
k1,64:28311778,33353748:149739
x1,64:28639458,33353748
x1,64:30118602,33353748
x1,64:30992194,33353748
x1,64:31319874,33353748
x1,64:32580786,33353748
k1,64:32730524,33353748:149738
x1,64:33859043,33353748
k1,64:34008782,33353748:149739
x1,64:35428916,33353748
k1,64:35428916,33353748:0
)
(1,65:20045308,34140180:15383608,446948,141880
x1,65:21319315,34140180
k1,64:21552521,34140180:233206
x1,64:22681031,34140180
k1,64:22914236,34140180:233205
x1,64:23860572,34140180
k1,64:24093778,34140180:233206
x1,64:25732160,34140180
k1,64:25965365,34140180:233205
x1,64:27384860,34140180
x1,64:28367882,34140180
k1,64:28601088,34140180:233206
x1,64:29074247,34140180
x1,64:29365223,34140180
x1,64:30930853,34140180
k1,64:31164058,34140180:233205
x1,64:31782714,34140180
x1,64:32097290,34140180
x1,64:32378442,34140180
k1,64:32611648,34140180:233206
x1,64:33848960,34140180
k1,64:34082165,34140180:233205
x1,64:35210684,34140180
x1,64:35428916,34140180
k1,65:35428916,34140180:0
)
(1,65:20045308,34926612:15383608,446948,141880
x1,65:21501507,34926612
k1,64:21691401,34926612:189894
x1,64:22965408,34926612
k1,64:23155302,34926612:189894
x1,64:23956141,34926612
k1,64:24146035,34926612:189894
x1,64:25201146,34926612
x1,64:26074720,34926612
k1,64:26264614,34926612:189894
x1,64:27429829,34926612
k1,64:27619722,34926612:189893
x1,64:28456610,34926612
x1,64:28966473,34926612
x1,64:30022240,34926612
k1,64:30212134,34926612:189894
x1,64:30758046,34926612
k1,64:30947940,34926612:189894
x1,64:31748779,34926612
k1,64:31938673,34926612:189894
x1,64:33066537,34926612
x1,64:33673401,34926612
k1,64:33863295,34926612:189894
x1,64:34628086,34926612
x1,64:35210684,34926612
x1,64:35428916,34926612
k1,65:35428916,34926612:0
)
(1,65:20045308,35713044:15383608,446948,141880
x1,65:20372988,35713044
x1,65:20687564,35713044
x1,65:21962218,35713044
k1,64:22188108,35713044:225890
x1,64:23024996,35713044
x1,64:24626674,35713044
k1,64:24852564,35713044:225890
x1,64:25507924,35713044
k1,64:25733814,35713044:225890
x1,64:26534653,35713044
k1,64:26760542,35713044:225889
x1,64:27815653,35713044
x1,64:28871428,35713044
k1,64:29097318,35713044:225890
x1,64:30553517,35713044
k1,64:30779407,35713044:225890
x1,64:31726381,35713044
x1,64:32054061,35713044
x1,64:32527220,35713044
x1,64:33546946,35713044
k1,64:33772836,35713044:225890
x1,64:35428916,35713044
k1,64:35428916,35713044:0
)
(1,65:20045308,36499476:15383608,446948,141880
x1,65:21064388,36499476
k1,64:21284076,36499476:219688
x1,64:22339851,36499476
x1,64:23613858,36499476
k1,64:23833546,36499476:219688
x1,64:24124522,36499476
x1,64:24439098,36499476
x1,64:24720250,36499476
x1,64:25848114,36499476
k1,64:26067802,36499476:219688
x1,64:27196321,36499476
k1,64:27416010,36499476:219689
x1,64:28836144,36499476
k1,64:29055832,36499476:219688
x1,64:30329184,36499476
k1,64:30548872,36499476:219688
x1,64:31677391,36499476
k1,64:31897079,36499476:219688
x1,64:32661214,36499476
x1,64:33279870,36499476
x1,64:34553868,36499476
k1,64:34773556,36499476:219688
x1,64:35428916,36499476
k1,64:35428916,36499476:0
)
(1,65:20045308,37285908:15383608,446948,141880
x1,65:20846147,37285908
x1,65:21683690,37285908
k1,64:21930657,37285908:246967
x1,64:22221633,37285908
k1,64:22468600,37285908:246967
x1,64:23778647,37285908
x1,64:26181173,37285908
k1,64:26428140,37285908:246967
x1,64:26719116,37285908
x1,64:27033692,37285908
x1,64:27314844,37285908
x1,64:28442708,37285908
k1,64:28689676,37285908:246968
x1,64:29235588,37285908
k1,64:29482555,37285908:246967
x1,64:30283394,37285908
k1,64:30530361,37285908:246967
x1,64:31695576,37285908
k1,64:31942543,37285908:246967
x1,64:32779431,37285908
x1,64:33289294,37285908
x1,64:34345061,37285908
k1,64:34592028,37285908:246967
x1,64:35428916,37285908
k1,64:35428916,37285908:0
)
(1,65:20045308,38072340:15383608,446948,141880
x1,65:21464803,38072340
x1,65:22447825,38072340
g1,64:22611665,38072340
x1,64:23084824,38072340
x1,64:23375800,38072340
x1,64:24850342,38072340
g1,64:25014182,38072340
x1,64:25960518,38072340
g1,64:26124358,38072340
x1,64:27252877,38072340
x1,64:28708421,38072340
g1,64:28872261,38072340
x1,64:30037475,38072340
g1,64:30201315,38072340
x1,64:31293130,38072340
x1,64:32384946,38072340
x1,64:34114416,38072340
k1,65:35428916,38072340:1314500
g1,65:35428916,38072340
)
(1,77:20045308,38858772:15383608,446948,141880
h1,75:20045308,38858772:655361,0,0
x1,75:22156859,38858772
k1,75:22456624,38858772:299765
x1,75:23767344,38858772
k1,75:24067109,38858772:299765
x1,75:25485949,38858772
x1,75:26796651,38858772
k1,75:27096415,38858772:299764
x1,75:27314647,38858772
(1,75:27314647,38858772:327680,446948,9168
x1,75:27642327,38858772
)
x1,75:27806167,38858772
k1,75:28105932,38858772:299765
(1,75:28105932,38858772:327680,446948,14416
x1,75:28433612,38858772
)
x1,75:28597452,38858772
k1,75:28897217,38858772:299765
(1,75:28897217,38858772:655360,446948,9168
x1,75:29552577,38858772
)
x1,75:29716417,38858772
k1,75:30016182,38858772:299765
(1,75:30016182,38858772:655360,446948,0
x1,75:30671542,38858772
)
x1,75:30889774,38858772
k1,75:31189538,38858772:299764
x1,75:32063122,38858772
k1,75:32362887,38858772:299765
x1,75:33600199,38858772
k1,75:33899964,38858772:299765
x1,75:35428916,38858772
k1,75:35428916,38858772:0
)
(1,77:20045308,39645204:15383608,446948,141880
x1,77:20663964,39645204
x1,77:22228947,39645204
k1,75:22458302,39645204:229355
x1,75:23259141,39645204
k1,75:23488495,39645204:229354
x1,75:24580310,39645204
x1,75:25672126,39645204
x1,75:27237756,39645204
k1,75:27467111,39645204:229355
x1,75:28413447,39645204
k1,75:28642802,39645204:229355
x1,75:29443641,39645204
k1,75:29672996,39645204:229355
x1,75:30801515,39645204
x1,75:32257714,39645204
k1,75:32487068,39645204:229354
x1,75:33615587,39645204
k1,75:33844942,39645204:229355
x1,75:35428916,39645204
k1,75:35428916,39645204:0
)
(1,77:20045308,40431636:15383608,446948,141880
x1,77:20627916,40431636
x1,77:21465459,40431636
k1,76:21915010,40431636:449551
x1,76:22388169,40431636
x1,76:23407240,40431636
k1,76:23856792,40431636:449552
x1,76:24402704,40431636
k1,76:24852255,40431636:449551
x1,76:25653094,40431636
k1,76:26102646,40431636:449552
x1,76:26430326,40431636
x1,76:28092308,40431636
k1,76:28541859,40431636:449551
x1,76:30034099,40431636
k1,76:30483650,40431636:449551
x1,76:32892077,40431636
k1,76:33341629,40431636:449552
x1,76:33559861,40431636
(1,76:33559861,40431636:655360,446948,0
x1,76:34215221,40431636
)
x1,76:34433453,40431636
k1,76:34883004,40431636:449551
x1,76:35428916,40431636
k1,77:35428916,40431636:0
)
(1,77:20045308,41218068:15383608,446948,141880
x1,77:22109674,41218068
k1,76:22274547,41218068:164873
x1,76:22492779,41218068
(1,76:22492779,41218068:655360,446948,9168
x1,76:23148139,41218068
)
x1,76:23530211,41218068
k1,76:23736471,41218068:206260
x1,76:24901686,41218068
k1,76:25066560,41218068:164874
x1,76:26485400,41218068
x1,76:27959942,41218068
k1,76:28125073,41218068:165131
x1,76:29726760,41218068
k1,76:29891634,41218068:164874
x1,76:30328745,41218068
k1,76:30493618,41218068:164873
x1,76:32022570,41218068
k1,76:32187443,41218068:164873
x1,76:32951587,41218068
k1,76:33116461,41218068:164874
x1,76:33917300,41218068
k1,76:34082173,41218068:164873
x1,76:35428916,41218068
k1,76:35428916,41218068:0
)
(1,77:20045308,42004500:15383608,446948,141880
x1,77:20773395,42004500
k1,76:20964828,42004500:191433
x1,76:21510740,42004500
k1,76:21702172,42004500:191432
x1,76:22649146,42004500
x1,76:22976826,42004500
x1,76:23449985,42004500
x1,76:24469711,42004500
k1,76:24661144,42004500:191433
x1,76:25279800,42004500
x1,76:26298871,42004500
x1,76:26589847,42004500
x1,76:27536166,42004500
k1,76:27727599,42004500:191433
x1,76:28346255,42004500
x1,76:29656957,42004500
k1,76:29848389,42004500:191432
x1,76:31486109,42004500
k1,76:31677542,42004500:191433
x1,76:31968518,42004500
k1,76:32159950,42004500:191432
x1,76:33433957,42004500
k1,76:33625390,42004500:191433
x1,76:33953070,42004500
x1,76:34227662,42004500
x1,76:34628077,42004500
x1,76:35428916,42004500
k1,76:35428916,42004500:0
)
(1,77:20045308,42790932:15383608,446948,141880
x1,77:20591220,42790932
k1,76:20774184,42790932:182964
x1,76:21575023,42790932
x1,76:22994518,42790932
k1,76:23177482,42790932:182964
x1,76:24123818,42790932
x1,76:24633681,42790932
x1,76:26072175,42790932
k1,76:26259920,42790932:187745
x1,76:27425143,42790932
k1,76:27608106,42790932:182963
x1,76:28554442,42790932
x1,76:30265552,42790932
k1,76:30448516,42790932:182964
x1,76:31577035,42790932
x1,76:31894891,42790932
k1,76:32077855,42790932:182964
x1,76:32623767,42790932
k1,76:32806731,42790932:182964
x1,76:33607570,42790932
k1,76:33790534,42790932:182964
x1,76:35428916,42790932
k1,76:35428916,42790932:0
)
(1,77:20045308,43577364:15383608,446948,141880
x1,77:20663964,43577364
x1,77:21683035,43577364
x1,77:21974011,43577364
x1,77:22920330,43577364
k1,76:23092308,43577364:171978
x1,76:24038644,43577364
k1,76:24210622,43577364:171978
x1,76:24720485,43577364
x1,76:25031781,43577364
x1,76:25567861,43577364
k1,76:25739839,43577364:171978
x1,76:26686175,43577364
x1,76:27050551,43577364
x1,76:28578839,43577364
k1,76:28750817,43577364:171978
x1,76:29733839,43577364
k1,76:29905818,43577364:171979
x1,76:30706657,43577364
k1,76:30878635,43577364:171978
x1,76:32043858,43577364
x1,76:32771945,43577364
k1,76:32943923,43577364:171978
x1,76:33599283,43577364
k1,76:33771261,43577364:171978
x1,76:34281124,43577364
k1,76:34453102,43577364:171978
x1,76:34671334,43577364
x1,76:35428916,43577364
k1,76:35428916,43577364:0
)
(1,77:20045308,44363796:15383608,446948,141880
x1,77:20882196,44363796
x1,77:21865218,44363796
k1,76:22021256,44363796:156038
x1,76:22603208,44363796
x1,76:23221864,44363796
x1,76:24714094,44363796
k1,76:24870133,44363796:156039
x1,76:25670972,44363796
k1,76:25827010,44363796:156038
x1,76:26117986,44363796
x1,76:26432562,44363796
x1,76:26713714,44363796
x1,76:27841578,44363796
k1,76:27997616,44363796:156038
x1,76:28943952,44363796
x1,76:29890926,44363796
k1,76:30046965,44363796:156039
x1,76:30592877,44363796
k1,76:30748915,44363796:156038
x1,76:31549754,44363796
k1,76:31705793,44363796:156039
x1,76:32760904,44363796
x1,76:33816679,44363796
k1,76:33972717,44363796:156038
x1,76:35428916,44363796
k1,76:35428916,44363796:0
)
(1,77:20045308,45150228:15383608,446948,9168
x1,77:21137123,45150228
x1,77:22556619,45150228
g1,76:22720459,45150228
x1,76:23230322,45150228
g1,76:23394162,45150228
(1,76:23394162,45150228:2091112,446948,9168
x1,76:25073050,45150228
x1,76:25485274,45150228
)
x1,76:25649114,45150228
k1,77:35428916,45150228:9779802
g1,77:35428916,45150228
)
(1,97:20045308,45936660:15383608,446948,141880
h1,78:20045308,45936660:655361,0,0
x1,78:21101093,45936660
x1,78:21376348,45936660
k1,78:21595214,45936660:218866
x1,78:22723733,45936660
k1,78:22942600,45936660:218867
x1,78:23852232,45936660
x1,78:24652416,45936660
x1,78:25125575,45936660
x1,78:26107942,45936660
k1,78:26326808,45936660:218866
x1,78:27127647,45936660
k1,78:27346514,45936660:218867
x1,78:28329554,45936660
x1,78:28839417,45936660
x1,78:29894528,45936660
x1,78:31205231,45936660
k1,78:31424097,45936660:218866
x1,78:33025784,45936660
k1,78:33244651,45936660:218867
x1,78:34409211,45936660
k1,78:34628077,45936660:218866
x1,78:35428916,45936660
k1,78:35428916,45936660:0
)
(1,97:20045308,46723092:15383608,446948,141880
x1,97:21501507,46723092
k1,78:21764082,46723092:262575
x1,78:22273945,46723092
k1,78:22536520,46723092:262575
(1,78:22536520,46723092:2091112,446948,9168
x1,78:24215408,46723092
x1,78:24627632,46723092
)
x1,78:24791472,46723092
k1,78:25078730,46723092:287258
x1,78:26025066,46723092
k1,78:26287641,46723092:262575
x1,78:26797504,46723092
k1,78:27060079,46723092:262575
x1,78:27533238,46723092
x1,78:28043101,46723092
x1,78:28499885,46723092
k1,78:28762460,46723092:262575
x1,78:29344412,46723092
x1,78:29963068,46723092
x1,78:30945435,46723092
k1,78:31208010,46723092:262575
x1,78:31498986,46723092
x1,78:31816842,46723092
x1,78:32835913,46723092
x1,78:33163593,46723092
x1,78:33636752,46723092
x1,78:34656478,46723092
k1,78:34919053,46723092:262575
x1,78:35428916,46723092
k1,78:35428916,46723092:0
)
(1,97:20045308,47509524:15383608,446948,141880
x1,97:21392059,47509524
k1,78:21635985,47509524:243926
x1,78:22145193,47509524
x1,78:22655056,47509524
x1,78:22946032,47509524
x1,78:23965758,47509524
k1,78:24209683,47509524:243925
x1,78:24500659,47509524
x1,78:24828339,47509524
x1,78:25311993,47509524
x1,78:26185585,47509524
x1,78:27915055,47509524
k1,78:28179001,47509524:263946
x1,78:28469977,47509524
k1,78:28713903,47509524:243926
x1,78:29332559,47509524
x1,78:29789343,47509524
k1,78:30033268,47509524:243925
x1,78:30980242,47509524
x1,78:31307922,47509524
x1,78:31781081,47509524
x1,78:32800807,47509524
k1,78:33044733,47509524:243926
x1,78:33918325,47509524
x1,78:35428916,47509524
k1,97:35428916,47509524:0
)
(1,97:20045308,48295956:15383608,446948,145636
x1,97:22797796,48295956
k1,78:23067078,48295956:269282
x1,78:23285310,48295956
(1,78:23285310,48295956:655360,446948,0
x1,78:23940670,48295956
)
x1,78:24104510,48295956
k1,78:24373792,48295956:269282
(1,78:24373792,48295956:655360,446948,9168
x1,78:25029152,48295956
)
x1,78:25411224,48295956
k1,78:25706865,48295956:295641
x1,78:26580449,48295956
k1,78:26849731,48295956:269282
x1,78:28087043,48295956
k1,78:28356325,48295956:269282
x1,78:28684005,48295956
x1,78:28974981,48295956
x1,78:29286277,48295956
x1,78:29749612,48295956
x1,78:31187468,48295956
k1,78:31483109,48295956:295641
x1,78:33084796,48295956
k1,78:33354078,48295956:269282
x1,78:34190966,48295956
x1,78:35428916,48295956
k1,78:35428916,48295956:0
)
]
g1,97:35428916,48295956
)
)
]
h1,97:3729360,50262036:31699556,0,0
]
]
!58819
}1
!10
{2
[1,103:1,50262038:35428915,50262037,0
[1,103:3729360,50262038:31699556,49329697,0
[1,103:3729360,1718773:31699556,786432,0
h1,103:3729360,1718773:31699556,0,0
]
[1,103:3729360,48295958:31699556,44938785,0
[1,62:3729360,17426433:31699556,14069260,1
(1,61:3729360,8327917:31699556,4970744,4643064
g1,61:3729360,8327917
h1,54:3729360,8327917:0,0,0
$1,58:3729360,8327917
[1,58:3729360,8327917:32570240,4970744,4643064
(1,58:3729360,12735049:32570240,9377876,235932
g1,56:3729360,12735049
(1,56:3729360,12735049:16285120,9377876,235932
r1,56:3729360,12735049:0,786432,235932
g1,56:4057040,12735049
g1,56:4057040,12735049
$1,56:4057040,12735049
(1,56:4057040,12735049:15629760,9377876,0
(1,56:4057040,12735049:15629832,9377899,0
(1,56:4057040,12735049:15629832,9377899,0
(1,56:4057040,12735049:0,28417720,0
(1,56:4057040,12735049:47362867,28417720,0
)
k1,56:4057040,12735049:-47362867
)
)
)
)
$1,56:19686800,12735049
g1,56:19686800,12735049
g1,56:20014480,12735049
)
g1,56:20014480,12735049
(1,58:20014480,12735049:16285120,9377876,235932
g1,57:20342160,12735049
g1,57:20342160,12735049
$1,58:20342160,12735049
(1,57:20342160,12735049:15629760,9377876,0
(1,57:20342160,12735049:15629832,9377899,0
(1,57:20342160,12735049:15629832,9377899,0
(1,57:20342160,12735049:0,28417720,0
(1,57:20342160,12735049:47362867,28417720,0
)
k1,57:20342160,12735049:-47362867
)
)
)
)
$1,58:35971920,12735049
g1,58:35971920,12735049
g1,58:36299600,12735049
)
g1,58:36299600,12735049
)
]
$1,58:36299600,8327917
g1,61:36299600,8327917
g1,61:36299600,8327917
)
(1,61:3729360,14138825:31699556,446948,141880
h1,61:3729360,14138825:0,0,0
x1,61:5440487,14138825
k1,61:5678851,14138825:238364
x1,61:6188714,14138825
k1,61:6540923,14138825:352209
k1,61:6540923,14138825:0
x1,61:9124979,14138825
k1,61:9363344,14138825:238365
x1,61:10491863,14138825
k1,61:10730227,14138825:238364
x1,61:12150361,14138825
k1,61:12388725,14138825:238364
x1,61:14026452,14138825
k1,61:14264817,14138825:238365
x1,61:16085383,14138825
k1,61:16323747,14138825:238364
x1,61:17070195,14138825
k1,61:17496928,14138825:426733
x1,61:17824608,14138825
x1,61:19085520,14138825
k1,61:19323885,14138825:238365
x1,61:21325996,14138825
x1,61:21463627,14138825
k1,61:21720622,14138825:256995
x1,61:22484766,14138825
k1,61:22723130,14138825:238364
x1,61:23014106,14138825
k1,61:23252470,14138825:238364
x1,61:24453724,14138825
k1,61:24692089,14138825:238365
x1,61:25238001,14138825
k1,61:25476365,14138825:238364
x1,61:26131725,14138825
k1,61:26370090,14138825:238365
x1,61:27516970,14138825
k1,61:27755334,14138825:238364
x1,61:29248228,14138825
x1,61:30509140,14138825
k1,61:30747504,14138825:238364
x1,61:31566704,14138825
k1,61:31805069,14138825:238365
x1,61:33042381,14138825
k1,61:33280670,14138825:238289
x1,61:35428916,14138825
k1,61:35428916,14138825:0
)
(1,61:3729360,14925257:31699556,446948,141880
x1,61:4057040,14925257
x1,61:5863856,14925257
k1,61:6072136,14925257:208280
x1,61:7237350,14925257
k1,61:7445630,14925257:208280
x1,61:8100990,14925257
k1,61:8309270,14925257:208280
x1,61:8891878,14925257
k1,61:9100158,14925257:208280
x1,61:11266101,14925257
k1,61:11485491,14925257:219390
x1,61:12723449,14925257
x1,61:13798889,14925257
k1,61:14007169,14925257:208280
x1,61:14662529,14925257
k1,61:14870809,14925257:208280
x1,61:16836855,14925257
k1,61:17045135,14925257:208280
x1,61:17372815,14925257
x1,61:19179631,14925257
k1,61:19387911,14925257:208280
x1,61:19861070,14925257
k1,61:20069350,14925257:208280
x1,61:20397030,14925257
x1,61:21982325,14925257
k1,61:22190605,14925257:208280
x1,61:24611476,14925257
k1,61:24947956,14925257:336480
x1,61:26221954,14925257
k1,61:26513994,14925257:292040
x1,61:29335287,14925257
k1,61:29554677,14925257:219390
x1,61:30210037,14925257
k1,61:30418317,14925257:208280
x1,61:31036973,14925257
k1,61:31245253,14925257:208280
x1,61:31536229,14925257
x1,61:33746757,14925257
k1,61:33955037,14925257:208280
x1,61:35428916,14925257
k1,61:35428916,14925257:0
)
(1,61:3729360,15711689:31699556,446948,141880
x1,61:5350046,15711689
k1,61:5531171,15711689:181125
x1,61:5858851,15711689
x1,61:7650576,15711689
k1,61:7895219,15711689:244643
x1,61:8950995,15711689
k1,61:9128663,15711689:177668
x1,61:10730997,15711689
k1,61:10908665,15711689:177668
x1,61:11708849,15711689
k1,61:11886517,15711689:177668
x1,61:14471235,15711689
k1,61:14648903,15711689:177668
x1,61:16287286,15711689
k1,61:16464954,15711689:177668
x1,61:18873381,15711689
x1,61:19091613,15711689
k1,61:19269267,15711689:177654
x1,61:20761507,15711689
k1,61:20939175,15711689:177668
x1,61:21594535,15711689
k1,61:21772203,15711689:177668
x1,61:23264433,15711689
k1,61:23442101,15711689:177668
x1,61:25771874,15711689
k1,61:25949542,15711689:177668
x1,61:26895878,15711689
k1,61:27073545,15711689:177667
x1,61:27692201,15711689
k1,61:27869869,15711689:177668
x1,61:28706757,15711689
x1,61:29653093,15711689
k1,61:29830761,15711689:177668
x1,61:32816542,15711689
k1,61:32994210,15711689:177668
x1,61:34450409,15711689
k1,61:34628077,15711689:177668
x1,61:35428916,15711689
k1,61:35428916,15711689:0
)
(1,61:3729360,16498121:31699556,446948,145636
x1,61:6058470,16498121
k1,61:6243053,16498121:184583
x1,61:8482404,16498121
k1,61:8747793,16498121:265389
x1,61:9985752,16498121
k1,61:10170335,16498121:184583
x1,61:11936509,16498121
k1,61:12126278,16498121:189769
x1,61:13727965,16498121
k1,61:13912548,16498121:184583
x1,61:14712732,16498121
k1,61:14897315,16498121:184583
x1,61:15407178,16498121
k1,61:15591761,16498121:184583
x1,61:17083991,16498121
k1,61:17268575,16498121:184584
x1,61:19998117,16498121
k1,61:20182700,16498121:184583
x1,61:21347914,16498121
k1,61:21532497,16498121:184583
x1,61:22333336,16498121
k1,61:22517919,16498121:184583
x1,61:23773574,16498121
k1,61:23963343,16498121:189769
x1,61:24763527,16498121
k1,61:24948110,16498121:184583
x1,61:27532828,16498121
k1,61:27717411,16498121:184583
x1,61:29137562,16498121
k1,61:29322145,16498121:184583
x1,61:31033255,16498121
k1,61:31217838,16498121:184583
x1,61:32491845,16498121
k1,61:32676428,16498121:184583
x1,61:35428916,16498121
k1,61:35428916,16498121:0
)
(1,61:3729360,17284553:31699556,446948,141880
x1,61:4275264,17284553
g1,61:4439104,17284553
x1,61:5786510,17284553
g1,61:5950350,17284553
x1,61:6460213,17284553
g1,61:6624053,17284553
x1,61:9196320,17284553
k1,61:35428916,17284553:26232596
g1,61:35428916,17284553
)
]
(1,103:3729360,25521564:31699556,6784410,0
(1,103:3729360,25521564:15383608,6784410,0
[1,97:3729360,25521564:15383608,6784410,0
(1,97:3729360,19392514:15383608,446948,141880
x1,97:4530199,19392514
k1,78:4755335,19392514:225136
x1,78:5520126,19392514
x1,78:6102724,19392514
x1,78:6430404,19392514
x1,78:6744980,19392514
x1,78:7764706,19392514
k1,78:7989842,19392514:225136
x1,78:8936178,19392514
k1,78:9161314,19392514:225136
x1,78:9779970,19392514
x1,78:10289178,19392514
x1,78:10932746,19392514
k1,78:11157882,19392514:225136
x1,78:11703794,19392514
k1,78:11928930,19392514:225136
x1,78:12547586,19392514
x1,78:14294762,19392514
k1,78:14519898,19392514:225136
x1,78:15430186,19392514
x1,78:17650529,19392514
k1,78:17875665,19392514:225136
x1,78:18384873,19392514
x1,78:18894736,19392514
x1,78:19112968,19392514
k1,97:19112968,19392514:0
)
(1,97:3729360,20178946:15383608,446948,141880
x1,97:4020336,20178946
x1,97:5040062,20178946
k1,78:5239547,20178946:199485
x1,78:6222587,20178946
x1,78:7315058,20178946
k1,78:7514544,20178946:199486
x1,78:9334472,20178946
k1,78:9533957,20178946:199485
x1,78:10334796,20178946
k1,78:10534281,20178946:199485
x1,78:11753896,20178946
k1,78:11962293,20178946:208397
x1,78:12472156,20178946
x1,78:13600675,20178946
x1,78:14438218,20178946
k1,78:14637703,20178946:199485
x1,78:15802263,20178946
x1,78:16129943,20178946
x1,78:16821334,20178946
k1,78:17020820,20178946:199486
x1,78:17967156,20178946
k1,78:18166641,20178946:199485
x1,78:18676504,20178946
x1,78:19112968,20178946
k1,97:19112968,20178946:0
)
(1,97:3729360,20965378:15383608,446948,141880
x1,97:4821176,20965378
k1,78:4989767,20965378:168591
x1,78:6008830,20965378
x1,78:6481989,20965378
x1,78:7537764,20965378
k1,78:7706356,20965378:168592
x1,78:8216219,20965378
k1,78:8384810,20965378:168591
x1,78:9694857,20965378
k1,78:9863448,20965378:168591
x1,78:10373311,20965378
x1,78:11501830,20965378
x1,78:13013069,20965378
k1,78:13182848,20965378:169779
x1,78:13765456,20965378
x1,78:14602999,20965378
k1,78:14771590,20965378:168591
x1,78:15062566,20965378
k1,78:15231158,20965378:168592
x1,78:15849814,20965378
x1,78:17305995,20965378
k1,78:17474586,20965378:168591
x1,78:19112968,20965378
k1,78:19112968,20965378:0
)
(1,97:3729360,21751810:15383608,446948,141880
x1,97:4493504,21751810
k1,78:4721551,21751810:228047
x1,78:5522390,21751810
k1,78:5750436,21751810:228046
x1,78:6078116,21751810
x1,78:6643684,21751810
x1,78:7808907,21751810
k1,78:8036954,21751810:228047
x1,78:9456449,21751810
x1,78:10293337,21751810
k1,78:10521383,21751810:228046
x1,78:11140039,21751810
x1,78:11977582,21751810
x1,78:12268558,21751810
x1,78:12996653,21751810
x1,78:13117901,21751810
k1,78:13513681,21751810:395780
x1,78:14532761,21751810
k1,78:14760808,21751810:228047
x1,78:15598351,21751810
x1,78:16435894,21751810
k1,78:16663940,21751810:228046
x1,78:17937947,21751810
k1,78:18165994,21751810:228047
x1,78:19112968,21751810
k1,78:19112968,21751810:0
)
(1,97:3729360,22538242:15383608,446948,141880
x1,97:4602952,22538242
x1,97:5949703,22538242
k1,78:6162479,22538242:212776
x1,78:7072111,22538242
k1,78:7284887,22538242:212776
x1,78:7903543,22538242
k1,78:8116319,22538242:212776
x1,78:9317583,22538242
k1,78:9530359,22538242:212776
x1,78:10076263,22538242
k1,78:10289039,22538242:212776
x1,78:10798902,22538242
x1,78:11636445,22538242
k1,78:11849221,22538242:212776
x1,78:12359084,22538242
k1,78:12571860,22538242:212776
x1,78:13372699,22538242
k1,78:13585475,22538242:212776
x1,78:15041674,22538242
k1,78:15254450,22538242:212776
x1,78:15582130,22538242
x1,78:17244112,22538242
k1,78:17456888,22538242:212776
x1,78:19112968,22538242
k1,78:19112968,22538242:0
)
(1,97:3729360,23324674:15383608,446948,141880
x1,97:5694767,23324674
k1,78:5933294,23324674:238527
x1,78:7098499,23324674
x1,78:7280682,23324674
x1,78:8081521,23324674
x1,78:8919064,23324674
k1,78:9157592,23324674:238528
x1,78:9958431,23324674
k1,78:10196958,23324674:238527
x1,78:11434270,23324674
k1,78:11672797,23324674:238527
x1,78:12436941,23324674
k1,78:12675468,23324674:238527
x1,78:13294124,23324674
x1,78:13611980,23324674
k1,78:13850508,23324674:238528
x1,78:14687396,23324674
x1,78:15633732,23324674
k1,78:15872259,23324674:238527
x1,78:16418163,23324674
x1,78:17838314,23324674
x1,78:19112968,23324674
k1,78:19112968,23324674:0
)
(1,97:3729360,24111106:15383608,446948,141880
x1,97:5185559,24111106
k1,78:5360012,24111106:174453
x1,78:6160851,24111106
k1,78:6335304,24111106:174453
x1,78:7318344,24111106
x1,78:8155887,24111106
k1,78:8330340,24111106:174453
x1,78:9095131,24111106
x1,78:9677729,24111106
x1,78:10005409,24111106
x1,78:10319985,24111106
x1,78:11758479,24111106
k1,78:11993479,24111106:235000
x1,78:12393903,24111106
x1,78:13310750,24111106
k1,78:13485203,24111106:174453
x1,78:14905337,24111106
k1,78:15079790,24111106:174453
x1,78:16208309,24111106
x1,78:17664508,24111106
k1,78:17838961,24111106:174453
x1,78:19112968,24111106
k1,78:19112968,24111106:0
)
(1,97:3729360,24897538:15383608,446948,145636
x1,97:4057040,24897538
x1,78:5719022,24897538
k1,78:5902598,24897538:183576
x1,78:6849572,24897538
x1,78:7177252,24897538
x1,78:7650411,24897538
x1,78:8925065,24897538
k1,78:9108642,24897538:183577
x1,78:10273856,24897538
k1,78:10457432,24897538:183576
x1,78:10967295,24897538
x1,78:11804838,24897538
k1,78:11988414,24897538:183576
x1,78:13262421,24897538
k1,78:13445997,24897538:183576
x1,78:16198485,24897538
k1,78:16382042,24897538:183557
x1,78:17800882,24897538
k1,78:17984458,24897538:183576
x1,78:19112968,24897538
k1,78:19112968,24897538:0
)
]
g1,103:19112968,25521564
)
k1,103:19579138,25521564:466170
r1,103:19579138,25521564:0,6784410,0
k1,103:20045308,25521564:466170
(1,103:20045308,25521564:15383608,6784410,0
[1,103:20045308,25521564:15383608,6784410,0
(1,97:20045308,19392514:15383608,446948,141880
x1,97:21210522,19392514
g1,78:21374362,19392514
x1,78:22466177,19392514
x1,78:23557993,19392514
x1,78:25123623,19392514
g1,78:25287463,19392514
x1,78:26342575,19392514
g1,78:26506415,19392514
x1,78:27544494,19392514
g1,78:27708334,19392514
x1,78:28036014,19392514
h1,78:28036014,19392514:0,0,0
x1,78:28418086,19392514
g1,78:28621246,19392514
g1,86:28621246,19392514
k1,97:35428916,19392514:6807670
g1,97:35428916,19392514
)
(1,97:20045308,21086375:15383608,541848,14544
k1,97:22604911,21086375:2559603
(1,97:22604911,21086375:0,0,0
g1,97:22604911,21086375
)
x1,97:24440421,21086375
x1,97:27690712,21086375
g1,97:27887320,21086375
x1,97:32869313,21086375
k1,97:35428916,21086375:2559603
)
(1,97:20045308,22003879:15383608,541848,14544
k1,97:24372784,22003879:4327476
x1,97:31101440,22003879
g1,97:31101440,22003879
k1,97:35428916,22003879:4327476
)
(1,103:20045308,23162268:15383608,446948,141880
h1,101:20045308,23162268:655361,0,0
x1,101:22266308,23162268
k1,101:22475407,23162268:209099
x1,101:22766383,23162268
k1,101:22975482,23162268:209099
x1,101:24358937,23162268
x1,101:26033998,23162268
x1,101:27037340,23162268
x1,101:27158588,23162268
k1,101:27379001,23162268:220413
x1,101:27925560,23162268
x1,101:29235607,23162268
k1,101:29444706,23162268:209099
x1,101:30391042,23162268
k1,101:30600141,23162268:209099
x1,101:30927821,23162268
x1,101:32016363,23162268
k1,101:32225462,23162268:209099
x1,101:33773406,23162268
k1,101:33982505,23162268:209099
x1,101:34928841,23162268
k1,101:35137940,23162268:209099
x1,101:35428916,23162268
k1,101:35428916,23162268:0
)
(1,103:20045308,23948700:15383608,446948,141880
x1,103:21209868,23948700
x1,103:22447826,23948700
k1,101:22581447,23948700:133621
x1,101:23200103,23948700
x1,101:23491079,23948700
x1,101:24801126,23948700
x1,101:24938757,23948700
k1,101:25078422,23948700:139665
x1,101:25406102,23948700
x1,101:26885246,23948700
x1,101:27758838,23948700
x1,101:28086518,23948700
x1,101:29347430,23948700
k1,101:29481051,23948700:133621
x1,101:30208491,23948700
x1,101:31773483,23948700
x1,101:32091339,23948700
k1,101:32224960,23948700:133621
x1,101:33389520,23948700
x1,101:34080911,23948700
k1,101:34214532,23948700:133621
x1,101:34833188,23948700
x1,101:35147764,23948700
x1,101:35428916,23948700
k1,101:35428916,23948700:0
)
(1,103:20045308,24735132:15383608,446948,141880
x1,103:21282620,24735132
k1,101:21517657,24735132:235037
x1,101:22318496,24735132
x1,101:23883470,24735132
k1,101:24118506,24735132:235036
x1,101:24882650,24735132
k1,101:25117687,24735132:235037
x1,101:25408663,24735132
k1,101:25643699,24735132:235036
x1,101:25971379,24735132
x1,101:26245971,24735132
x1,101:26646386,24735132
x1,101:27447225,24735132
k1,101:27682262,24735132:235037
x1,101:28228174,24735132
k1,101:28463210,24735132:235036
x1,101:29264049,24735132
x1,101:30683544,24735132
k1,101:30918581,24735132:235037
x1,101:31864917,24735132
k1,101:32099953,24735132:235036
x1,101:33519448,24735132
k1,101:33754485,24735132:235037
x1,101:34700821,24735132
x1,101:35210684,24735132
x1,101:35428916,24735132
k1,103:35428916,24735132:0
)
(1,103:20045308,25521564:15383608,446948,141880
x1,103:21483802,25521564
k1,101:21709769,25521564:225967
x1,101:22219632,25521564
k1,101:22433173,25521564:213541
x1,101:23051829,25521564
x1,101:23998147,25521564
k1,101:24211689,25521564:213542
x1,101:24976480,25521564
x1,101:26032247,25521564
k1,101:26245789,25521564:213542
x1,101:26791701,25521564
k1,101:27005243,25521564:213542
x1,101:28789105,25521564
x1,101:29116785,25521564
x1,101:30377697,25521564
k1,101:30591238,25521564:213541
x1,101:31101101,25521564
x1,101:31829188,25521564
x1,101:32521234,25521564
x1,101:32703417,25521564
x1,101:33613687,25521564
k1,101:33827229,25521564:213542
x1,101:35428916,25521564
k1,101:35428916,25521564:0
)
]
g1,103:35428916,25521564
)
)
[1,72:3729360,48295957:31699556,21463673,1
(1,71:3729360,45925853:31699556,19093569,0
k1,71:3831000,45925853:101640
h1,68:3831000,45925853:0,0,0
(1,68:3831000,45925853:31496277,19093569,0
(1,68:3831000,45925853:31496747,19093616,0
(1,68:3831000,45925853:31496747,19093616,0
(1,68:3831000,45925853:0,24405033,0
(1,68:3831000,45925853:40258437,24405033,0
)
k1,68:3831000,45925853:-40258437
)
)
)
)
g1,71:35327277,45925853
k1,71:35428916,45925853:101639
)
(1,71:3729360,47367645:31699556,446948,141880
h1,71:3729360,47367645:0,0,0
x1,71:5440487,47367645
k1,71:5674254,47367645:233767
x1,71:6184117,47367645
k1,71:6527129,47367645:343012
k1,71:6527129,47367645:0
x1,71:8456497,47367645
x1,71:9330089,47367645
x1,71:9657769,47367645
x1,71:10918681,47367645
k1,71:11152448,47367645:233767
x1,71:11807808,47367645
x1,71:12773800,47367645
k1,71:13007567,47367645:233767
x1,71:15410085,47367645
k1,71:15643851,47367645:233766
x1,71:16407995,47367645
k1,71:16641761,47367645:233766
x1,71:16932737,47367645
k1,71:17166504,47367645:233767
x1,71:17821864,47367645
k1,71:18055631,47367645:233767
x1,71:18383311,47367645
x1,71:19644223,47367645
k1,71:19877989,47367645:233766
x1,71:21079243,47367645
k1,71:21313010,47367645:233767
x1,71:21858922,47367645
k1,71:22092688,47367645:233766
x1,71:23239568,47367645
k1,71:23473334,47367645:233766
x1,71:24966228,47367645
x1,71:26227140,47367645
k1,71:26460907,47367645:233767
x1,71:28864081,47367645
k1,71:29097848,47367645:233767
x1,71:29571007,47367645
k1,71:29804773,47367645:233766
x1,71:30132453,47367645
k1,71:30366220,47367645:233767
x1,71:31603532,47367645
x1,71:31682835,47367645
k1,71:31916601,47367645:233766
x1,71:33081815,47367645
k1,71:33315582,47367645:233767
x1,71:33606558,47367645
k1,71:33840324,47367645:233766
x1,71:34168004,47367645
x1,71:35428916,47367645
k1,71:35428916,47367645:0
)
(1,71:3729360,48154077:31699556,446948,141880
x1,71:5731463,48154077
g1,71:5895303,48154077
x1,71:6441215,48154077
g1,71:6605055,48154077
x1,71:7260415,48154077
g1,71:7424255,48154077
x1,71:8170703,48154077
k1,71:35428916,48154077:27258213
g1,71:35428916,48154077
)
]
]
h1,103:3729360,50262038:31699556,0,0
]
]
!18074
}2
!10
{3
[1,135:1,50262038:35428915,50262037,0
[1,135:3729360,50262038:31699556,49329697,0
[1,135:3729360,1718773:31699556,786432,0
h1,135:3729360,1718773:31699556,0,0
]
[1,135:3729360,48295958:31699556,44938785,0
[1,86:3729360,15774426:31699556,12417253,1
(1,85:3729360,9074778:31699556,5717605,5389924
k1,85:3767675,9074778:38315
h1,80:3767675,9074778:0,0,0
$1,84:3767675,9074778
[1,84:3767675,9074778:31622926,5717605,5389924
(1,84:3767675,14228770:31622926,10871597,235932
g1,82:3767675,14228770
(1,82:3767675,14228770:15811463,10871597,235932
r1,82:3767675,14228770:0,786432,235932
g1,82:4095355,14228770
g1,82:4095355,14228770
$1,82:4095355,14228770
(1,82:4095355,14228770:15156103,10871597,0
(1,82:4095355,14228770:15155886,10871624,0
(1,82:4095355,14228770:15155886,10871624,0
(1,82:4095355,14228770:0,28878193,0
(1,82:4095355,14228770:40258437,28878193,0
)
k1,82:4095355,14228770:-40258437
)
)
)
)
$1,82:19251458,14228770
g1,82:19251458,14228770
g1,82:19579138,14228770
)
g1,82:19579138,14228770
(1,84:19579138,14228770:15811463,10871597,235932
g1,83:19906818,14228770
g1,83:19906818,14228770
$1,84:19906818,14228770
(1,83:19906818,14228770:15156103,10723010,0
(1,83:19906818,14228770:15155886,10723037,0
(1,83:19906818,14228770:15155886,10723037,0
(1,83:19906818,14228770:0,28483502,0
(1,83:19906818,14228770:40258437,28483502,0
)
k1,83:19906818,14228770:-40258437
)
)
)
)
$1,84:35062921,14228770
g1,84:35062921,14228770
g1,84:35390601,14228770
)
g1,84:35390601,14228770
)
]
$1,84:35390601,9074778
g1,85:35390601,9074778
k1,85:35428916,9074778:38315
)
(1,85:3729360,15632546:31699556,446948,141880
k1,85:3758925,15632546:29565
(1,85:3758925,15632546:31640426,446948,141880
x1,85:5470052,15632546
g1,85:5633892,15632546
x1,85:6143755,15632546
g1,85:6346915,15632546
g1,85:6346915,15632546
x1,85:9477555,15632546
x1,85:10738467,15632546
g1,85:10902307,15632546
x1,85:11557667,15632546
x1,85:12523659,15632546
g1,85:12687499,15632546
x1,85:15272200,15632546
g1,85:15475360,15632546
x1,85:16731015,15632546
g1,85:16894855,15632546
x1,85:18351036,15632546
g1,85:18514876,15632546
x1,85:18988035,15632546
g1,85:19151875,15632546
x1,85:21954816,15632546
g1,85:22118656,15632546
x1,85:24266246,15632546
g1,85:24430086,15632546
x1,85:25576948,15632546
g1,85:25780108,15632546
x1,85:27400794,15632546
g1,85:27564634,15632546
x1,85:29020815,15632546
g1,85:29184655,15632546
x1,85:29657814,15632546
g1,85:29821654,15632546
x1,85:30149334,15632546
x1,85:31777219,15632546
g1,85:31941059,15632546
x1,85:34088649,15632546
g1,85:34252489,15632546
x1,85:35399351,15632546
)
k1,85:35428916,15632546:29565
)
]
(1,135:3729360,32851029:31699556,15765882,0
(1,135:3729360,32851029:15383608,15765882,0
[1,106:3729360,32851029:15383608,15765882,0
(1,103:3729360,17740507:15383608,446948,141880
x1,103:4057040,17740507
x1,103:4348016,17740507
x1,103:4659312,17740507
x1,103:5778007,17740507
k1,101:6005272,17740507:227265
x1,101:7461471,17740507
k1,101:7688737,17740507:227266
x1,101:9144919,17740507
k1,101:9372184,17740507:227265
x1,101:9918096,17740507
k1,101:10145362,17740507:227266
x1,101:12293608,17740507
k1,101:12520873,17740507:227265
x1,101:12848553,17740507
x1,101:14819209,17740507
k1,101:15212646,17740507:393437
x1,101:16231726,17740507
k1,101:16458991,17740507:227265
x1,101:17843095,17740507
k1,101:18070297,17740507:227202
x1,101:18397977,17740507
x1,101:18894736,17740507
x1,101:19112968,17740507
k1,103:19112968,17740507:0
)
(1,103:3729360,18526939:15383608,451272,141880
x1,103:4566903,18526939
k1,101:4794139,18526939:227236
x1,101:5231250,18526939
k1,101:5458486,18526939:227236
x1,101:5968349,18526939
x1,101:7351140,18526939
k1,101:7578376,18526939:227236
x1,101:8051535,18526939
k1,101:8278771,18526939:227236
x1,101:9734970,18526939
k1,101:9962205,18526939:227235
x1,101:10617565,18526939
$1,101:10617565,18526939
(1,101:10617565,18289114:301284,213447,0
x1,101:10886081,18289114
)
$1,101:10918849,18526939
k1,101:11146085,18526939:227236
x1,101:12092421,18526939
x1,101:12410277,18526939
x1,101:12691429,18526939
k1,101:12918665,18526939:227236
x1,101:13719504,18526939
k1,101:13946740,18526939:227236
x1,101:15220756,18526939
k1,101:15447992,18526939:227236
x1,101:17031327,18526939
k1,101:17274411,18526939:243084
x1,101:17857019,18526939
k1,101:18084255,18526939:227236
x1,101:18448621,18526939
k1,101:18675857,18526939:227236
x1,101:19112968,18526939
k1,101:19112968,18526939:0
)
(1,103:3729360,19313371:15383608,446948,141880
x1,103:5768175,19313371
k1,101:6005206,19313371:237031
x1,101:7934564,19313371
k1,101:8171594,19313371:237030
x1,101:9045178,19313371
x1,101:9482289,19313371
x1,101:9846655,19313371
x1,101:10157951,19313371
x1,101:10439103,19313371
k1,101:10676134,19313371:237031
x1,101:11185997,19313371
k1,101:11423027,19313371:237030
x1,101:12078387,19313371
x1,101:12478802,19313371
x1,101:13425138,19313371
x1,101:14080480,19313371
k1,101:14317511,19313371:237031
x1,101:15263847,19313371
k1,101:15500877,19313371:237030
x1,101:15828557,19313371
x1,101:16109709,19313371
x1,101:16692307,19313371
x1,101:17456442,19313371
k1,101:17693473,19313371:237031
x1,101:19112968,19313371
k1,101:19112968,19313371:0
)
(1,103:3729360,20099803:15383608,446948,9168
x1,103:4566903,20099803
x1,103:5750469,20099803
k1,101:5945788,20099803:195319
x1,101:6746636,20099803
x1,101:7583524,20099803
k1,102:7723841,20099803:140317
x1,102:8670177,20099803
x1,102:9180040,20099803
x1,102:10454694,20099803
k1,102:10595010,20099803:140316
x1,102:11104873,20099803
k1,102:11245189,20099803:140316
x1,102:12846876,20099803
k1,102:12987193,20099803:140317
x1,102:13788032,20099803
k1,102:13928348,20099803:140316
x1,102:15347843,20099803
k1,102:15488160,20099803:140317
x1,102:15925271,20099803
k1,102:16065587,20099803:140316
x1,102:17230138,20099803
x1,102:17521114,20099803
x1,102:19112968,20099803
k1,102:19112968,20099803:0
)
(1,103:3729360,20886235:15383608,446948,141880
x1,103:4530199,20886235
k1,102:4704266,20886235:174067
x1,102:5505105,20886235
k1,102:5679171,20886235:174066
x1,102:6734282,20886235
x1,102:7790057,20886235
k1,102:7964124,20886235:174067
x1,102:9584163,20886235
k1,102:9760786,20886235:176623
x1,102:11107529,20886235
k1,102:11281596,20886235:174067
x1,102:12009036,20886235
x1,102:13574028,20886235
x1,102:13891884,20886235
k1,102:14065951,20886235:174067
x1,102:15230511,20886235
x1,102:15921902,20886235
k1,102:16095968,20886235:174066
x1,102:16386944,20886235
x1,102:16704800,20886235
x1,102:17906709,20886235
k1,102:18080776,20886235:174067
x1,102:18408456,20886235
x1,102:18689608,20886235
x1,102:18907840,20886235
x1,102:19112968,20886235
k1,103:19112968,20886235:0
)
(1,103:3729360,21672667:15383608,446948,141880
x1,103:4093726,21672667
x1,103:4857861,21672667
k1,102:5027658,21672667:169797
$1,102:5027658,21672667
x1,102:5603073,21672667
k1,102:5796144,21672667:193071
x1,102:6305870,21672667
k1,102:6498941,21672667:193071
x1,102:7336348,21672667
$1,102:7336348,21672667
k1,102:7506144,21672667:169796
x1,102:8961688,21672667
x1,102:9799213,21672667
k1,102:9969010,21672667:169797
x1,102:11279066,21672667
k1,102:11448857,21672667:169791
x1,102:12850647,21672667
k1,102:13021933,21672667:171286
x1,102:13895517,21672667
x1,102:14186493,21672667
x1,102:15496540,21672667
k1,102:15666336,21672667:169796
x1,102:16940343,21672667
k1,102:17110140,21672667:169797
x1,102:17910979,21672667
k1,102:18080776,21672667:169797
x1,102:18408456,21672667
x1,102:18689608,21672667
x1,102:18907840,21672667
x1,102:19112968,21672667
k1,103:19112968,21672667:0
)
(1,103:3729360,22459099:15383608,446948,141880
x1,103:4093726,22459099
x1,103:4857861,22459099
k1,102:5115864,22459099:258003
x1,102:5734520,22459099
x1,102:6207679,22459099
x1,102:7263454,22459099
k1,102:7521457,22459099:258003
x1,102:8504479,22459099
k1,102:8762482,22459099:258003
x1,102:9417842,22459099
k1,102:9675845,22459099:258003
x1,102:10294501,22459099
x1,102:11495773,22459099
x1,102:11677956,22459099
x1,102:13461817,22459099
k1,102:13719820,22459099:258003
x1,102:14520659,22459099
k1,102:14778662,22459099:258003
x1,102:15688950,22459099
x1,102:17909293,22459099
k1,102:18167296,22459099:258003
x1,102:18894736,22459099
x1,102:19112968,22459099
k1,103:19112968,22459099:0
)
(1,103:3729360,23245531:15383608,446948,141880
x1,103:5294352,23245531
x1,103:5612208,23245531
x1,103:5733456,23245531
k1,102:5932984,23245531:199528
x1,102:6697128,23245531
k1,102:6889518,23245531:192390
x1,102:8018037,23245531
x1,102:8335893,23245531
k1,102:8528284,23245531:192391
x1,102:9074196,23245531
k1,102:9266586,23245531:192390
x1,102:10067425,23245531
k1,102:10259816,23245531:192391
x1,102:10587496,23245531
x1,102:12394312,23245531
k1,102:12586702,23245531:192390
x1,102:14042901,23245531
k1,102:14235292,23245531:192391
x1,102:15036131,23245531
k1,102:15228521,23245531:192390
x1,102:16593615,23245531
k1,102:16882427,23245531:288812
x1,102:17901507,23245531
k1,102:18093897,23245531:192390
x1,102:18894736,23245531
x1,102:19112968,23245531
k1,103:19112968,23245531:0
)
(1,103:3729360,24031963:15383608,446948,141880
x1,103:4421406,24031963
x1,103:5549925,24031963
k1,102:5682365,24031963:132440
x1,102:6228277,24031963
k1,102:6360717,24031963:132440
x1,102:7707460,24031963
k1,102:7839900,24031963:132440
x1,102:9077850,24031963
k1,102:9210290,24031963:132440
x1,102:10047833,24031963
x1,102:10230016,24031963
x1,102:11504014,24031963
k1,102:11636454,24031963:132440
x1,102:12182366,24031963
x1,102:12679125,24031963
k1,102:12811565,24031963:132440
x1,102:13649108,24031963
k1,102:13781548,24031963:132440
x1,102:14072524,24031963
x1,102:14254707,24031963
x1,102:14721322,24031963
x1,102:15806585,24031963
k1,102:15939025,24031963:132440
x1,102:16812617,24031963
x1,102:17524329,24031963
k1,102:17656769,24031963:132440
x1,102:19112968,24031963
k1,102:19112968,24031963:0
)
(1,103:3729360,24818395:15383608,446948,7531
x1,103:4530199,24818395
g1,102:4694039,24818395
x1,102:6059133,24818395
k1,103:19112968,24818395:13053835
g1,103:19112968,24818395
)
(1,106:3729360,25773141:15383608,446948,141880
h1,104:3729360,25773141:655361,0,0
x1,104:5185569,25773141
k1,104:5362674,25773141:177105
x1,104:5653650,25773141
x1,104:5971506,25773141
x1,104:6772345,25773141
x1,104:7573184,25773141
k1,104:7750289,25773141:177105
x1,104:8296201,25773141
k1,104:8473306,25773141:177105
x1,104:8764282,25773141
k1,104:8941386,25773141:177104
x1,104:9269066,25773141
x1,104:10748210,25773141
x1,104:11621802,25773141
x1,104:11949482,25773141
x1,104:13210394,25773141
k1,104:13387499,25773141:177105
x1,104:14042859,25773141
x1,104:15008851,25773141
k1,104:15185956,25773141:177105
x1,104:16350516,25773141
x1,104:17588474,25773141
k1,104:17765579,25773141:177105
x1,104:18129945,25773141
x1,104:18894736,25773141
x1,104:19112968,25773141
k1,106:19112968,25773141:0
)
(1,106:3729360,26559573:15383608,446948,141880
x1,106:4602934,26559573
x1,106:5440477,26559573
k1,104:5665445,26559573:224968
x1,104:7012188,26559573
k1,104:7237156,26559573:224968
x1,104:8037340,26559573
x1,104:9311339,26559573
k1,104:9536307,26559573:224968
x1,104:9973418,26559573
k1,104:10198386,26559573:224968
x1,104:11035274,26559573
x1,104:12709697,26559573
k1,104:12934665,26559573:224968
x1,104:13444528,26559573
k1,104:13669496,26559573:224968
x1,104:14707575,26559573
k1,104:14932543,26559573:224968
x1,104:15260223,26559573
h1,104:15260223,26559573:0,0,0
x1,104:15424063,26559573
k1,104:15664313,26559573:240250
x1,104:17266000,26559573
k1,104:17490968,26559573:224968
x1,104:18401256,26559573
x1,104:19112968,26559573
k1,104:19112968,26559573:0
)
(1,106:3729360,27346005:15383608,446948,141880
x1,106:4530199,27346005
k1,104:4749191,27346005:218992
x1,104:5913751,27346005
x1,104:6787325,27346005
k1,104:7006316,27346005:218991
x1,104:7661676,27346005
x1,104:8627668,27346005
k1,104:8846660,27346005:218992
x1,104:9593108,27346005
k1,104:9961723,27346005:368615
x1,104:10689163,27346005
x1,104:12254155,27346005
x1,104:12572011,27346005
k1,104:12791002,27346005:218991
x1,104:13555146,27346005
k1,104:13774138,27346005:218992
x1,104:14974746,27346005
k1,104:15193738,27346005:218992
x1,104:15739650,27346005
k1,104:15958641,27346005:218991
x1,104:16759480,27346005
k1,104:16978472,27346005:218992
x1,104:17306152,27346005
x1,104:19112968,27346005
k1,104:19112968,27346005:0
)
(1,106:3729360,28132437:15383608,446948,141880
x1,106:5185559,28132437
k1,104:5417699,28132437:232140
x1,104:6218538,28132437
k1,104:6450679,28132437:232141
x1,104:7815773,28132437
k1,104:8223834,28132437:408061
x1,104:9389049,28132437
k1,104:9621190,28132437:232141
x1,104:10313246,28132437
x1,104:11313974,28132437
k1,104:11563189,28132437:249215
x1,104:12073052,28132437
x1,104:13710779,28132437
k1,104:13942919,28132437:232140
x1,104:15108133,28132437
k1,104:15340274,28132437:232141
x1,104:16378353,28132437
k1,104:16610493,28132437:232140
x1,104:16938173,28132437
h1,104:16938173,28132437:0,0,0
x1,104:17102013,28132437
k1,104:17351229,28132437:249216
x1,104:18389308,28132437
k1,104:18621448,28132437:232140
x1,104:18949128,28132437
h1,104:18949128,28132437:0,0,0
x1,104:19112968,28132437
k1,104:19112968,28132437:0
)
(1,106:3729360,28918869:15383608,446948,141880
x1,106:4767439,28918869
k1,104:5024352,28918869:256913
x1,104:5352032,28918869
h1,104:5352032,28918869:0,0,0
x1,104:5515872,28918869
k1,104:5796051,28918869:280179
x1,104:6834130,28918869
k1,104:7091043,28918869:256913
x1,104:7418723,28918869
h1,104:7418723,28918869:0,0,0
x1,104:7582563,28918869
k1,104:7862743,28918869:280180
x1,104:8809079,28918869
k1,104:9065991,28918869:256912
x1,104:10104070,28918869
k1,104:10360983,28918869:256913
x1,104:10688663,28918869
h1,104:10688663,28918869:0,0,0
k1,104:10945575,28918869:256912
x1,104:12000695,28918869
k1,104:12257608,28918869:256913
x1,104:14242014,28918869
k1,104:14522194,28918869:280180
x1,104:15177536,28918869
k1,104:15434448,28918869:256912
x1,104:16053104,28918869
x1,104:16780544,28918869
x1,104:18346192,28918869
k1,104:18603105,28918869:256913
x1,104:19112968,28918869
k1,104:19112968,28918869:0
)
(1,106:3729360,29705301:15383608,446948,92400
x1,106:4530199,29705301
k1,104:4773591,29705301:243392
x1,104:6120334,29705301
k1,104:6363725,29705301:243391
x1,104:7455540,29705301
k1,104:7698932,29705301:243392
x1,104:8590859,29705301
k1,104:9032674,29705301:441815
x1,104:9397050,29705301
x1,104:9933138,29705301
k1,104:10176529,29705301:243391
x1,104:11123503,29705301
k1,104:11366895,29705301:243392
x1,104:12458710,29705301
k1,104:12702102,29705301:243392
x1,104:13594029,29705301
k1,104:13857308,29705301:263279
x1,104:14148284,29705301
k1,104:14391675,29705301:243391
x1,104:14719355,29705301
x1,104:15980267,29705301
k1,104:16223659,29705301:243392
x1,104:17424913,29705301
k1,104:17668304,29705301:243391
x1,104:18214216,29705301
k1,104:18457608,29705301:243392
x1,104:19112968,29705301
k1,104:19112968,29705301:0
)
(1,106:3729360,30491733:15383608,446948,141880
x1,106:4057040,30491733
x1,104:6027696,30491733
k1,104:6226996,30491733:199300
x1,104:7392210,30491733
k1,104:7584419,30491733:192209
x1,104:8203075,30491733
k1,104:8395283,30491733:192208
x1,104:8686259,30491733
x1,104:9000835,30491733
x1,104:9281987,30491733
x1,104:10409851,30491733
k1,104:10602060,30491733:192209
x1,104:10929740,30491733
x1,104:12190652,30491733
k1,104:12382860,30491733:192208
x1,104:13001516,30491733
x1,104:14238819,30491733
k1,104:14431028,30491733:192209
x1,104:14976940,30491733
k1,104:15169148,30491733:192208
x1,104:16316028,30491733
k1,104:16508237,30491733:192209
x1,104:17491268,30491733
k1,104:17683448,30491733:192180
x1,104:18629784,30491733
k1,104:18821992,30491733:192208
x1,104:19112968,30491733
k1,104:19112968,30491733:0
)
(1,106:3729360,31278165:15383608,446948,141880
x1,106:4057040,31278165
x1,104:5317952,31278165
k1,104:5534142,31278165:216190
x1,104:6698702,31278165
x1,104:7536245,31278165
k1,104:7752435,31278165:216190
x1,104:8298347,31278165
k1,104:8514538,31278165:216191
x1,104:9169898,31278165
k1,104:9386088,31278165:216190
x1,104:10132536,31278165
k1,104:10361813,31278165:229277
x1,104:10834981,31278165
x1,104:11374332,31278165
k1,104:11590522,31278165:216190
x1,104:12245882,31278165
x1,104:13337698,31278165
x1,104:14110370,31278165
k1,104:14470581,31278165:360211
x1,104:15489661,31278165
k1,104:15705851,31278165:216190
x1,104:17125346,31278165
k1,104:17341536,31278165:216190
x1,104:17960192,31278165
x1,104:18469400,31278165
x1,104:19112968,31278165
k1,104:19112968,31278165:0
)
(1,106:3729360,32064597:15383608,446948,92400
x1,106:4202528,32064597
x1,104:4741879,32064597
k1,104:5005311,32064597:263432
x1,104:5824511,32064597
k1,104:6087944,32064597:263433
x1,104:7325256,32064597
x1,104:7404559,32064597
k1,104:7667992,32064597:263433
x1,104:8687072,32064597
k1,105:8950504,32064597:263432
x1,105:9605864,32064597
x1,105:10006279,32064597
x1,105:10952615,32064597
x1,105:11607957,32064597
k1,105:11871389,32064597:263432
x1,105:12817725,32064597
k1,105:13081158,32064597:263433
x1,105:13408838,32064597
x1,105:13689990,32064597
x1,105:14272588,32064597
x1,105:15036723,32064597
k1,105:15300156,32064597:263433
x1,105:15918812,32064597
x1,105:16391971,32064597
x1,105:17447746,32064597
k1,105:17711178,32064597:263432
x1,105:19112968,32064597
k1,105:19112968,32064597:0
)
(1,106:3729360,32851029:15383608,447828,141880
x1,106:5403792,32851029
k1,105:5565306,32851029:161514
x1,105:6292746,32851029
x1,105:7566762,32851029
x1,105:8585825,32851029
k1,105:8747339,32851029:161514
x1,105:9547523,32851029
k1,105:9709037,32851029:161514
x1,105:10182196,32851029
x1,105:11783874,32851029
k1,105:11945387,32851029:161513
x1,105:12600747,32851029
k1,105:12762261,32851029:161514
$1,105:12762261,32851029
x1,105:13183694,32851029
(1,105:13183694,32949332:339591,318577,0
x1,105:13490517,32949332
)
$1,105:13523285,32851029
k1,105:13684799,32851029:161514
x1,105:14631135,32851029
k1,105:14792649,32851029:161514
$1,105:14792649,32851029
x1,105:15214082,32851029
(1,105:15214082,32949332:311374,197518,0
x1,105:15476228,32949332
)
$1,105:15525456,32851029
x1,105:15689296,32851029
k1,105:15851275,32851029:161979
x1,105:16360483,32851029
x1,105:17525043,32851029
x1,105:17889409,32851029
x1,105:18200705,32851029
x1,105:18991720,32851029
x1,105:19112968,32851029
k1,105:19112968,32851029:0
)
]
g1,135:19112968,32851029
)
k1,135:19579138,32851029:466170
r1,135:19579138,32851029:0,15765882,0
k1,135:20045308,32851029:466170
(1,135:20045308,32851029:15383608,15765882,0
[1,135:20045308,32851029:15383608,15765882,0
(1,106:20045308,17740507:15383608,446948,141880
x1,106:20845492,17740507
k1,105:21026522,17740507:181030
x1,105:22592160,17740507
x1,105:23720679,17740507
k1,105:23901710,17740507:181031
x1,105:24665854,17740507
k1,105:24846884,17740507:181030
x1,105:25502226,17740507
k1,105:25683257,17740507:181031
x1,105:26484096,17740507
k1,105:26665126,17740507:181030
x1,105:26992806,17740507
x1,105:28799622,17740507
k1,105:28980653,17740507:181031
x1,105:29490516,17740507
k1,105:29671546,17740507:181030
x1,105:30472385,17740507
k1,105:30653415,17740507:181030
x1,105:32018509,17740507
k1,105:32273241,17740507:254732
x1,105:33292321,17740507
k1,105:33473351,17740507:181030
x1,105:33801031,17740507
x1,105:34082183,17740507
x1,105:34664781,17740507
x1,105:35428916,17740507
k1,105:35428916,17740507:0
)
(1,106:20045308,18526939:15383608,446948,141880
x1,106:20663964,18526939
x1,106:21137123,18526939
x1,106:22192898,18526939
k1,105:22388426,18526939:195528
x1,105:23371448,18526939
k1,105:23566977,18526939:195529
x1,105:24440569,18526939
x1,105:25152281,18526939
k1,105:25347809,18526939:195528
x1,105:26804008,18526939
k1,105:26999537,18526939:195529
x1,105:27800376,18526939
k1,105:27995904,18526939:195528
x1,105:29360998,18526939
k1,105:29659223,18526939:298225
x1,105:30678303,18526939
k1,105:30873832,18526939:195529
x1,105:31201512,18526939
x1,105:31482664,18526939
x1,105:32065262,18526939
x1,105:32829397,18526939
k1,105:33024925,18526939:195528
$1,105:33024925,18526939
x1,105:33600340,18526939
k1,105:33841062,18526939:240722
x1,105:34350788,18526939
k1,105:34591509,18526939:240721
x1,105:35428916,18526939
$1,105:35428916,18526939
k1,106:35428916,18526939:0
)
(1,106:20045308,19313371:15383608,446948,141880
x1,106:21500852,19313371
x1,106:22338377,19313371
k1,105:22582119,19313371:243742
x1,105:23892175,19313371
k1,105:24135836,19313371:243661
x1,105:25537626,19313371
k1,105:25801342,19313371:263716
x1,105:26674926,19313371
x1,105:26965902,19313371
x1,105:28275949,19313371
k1,105:28519690,19313371:243741
x1,105:29793697,19313371
k1,105:30037439,19313371:243742
x1,105:30838278,19313371
k1,105:31082019,19313371:243741
x1,105:31409699,19313371
x1,105:31690851,19313371
x1,105:32273449,19313371
x1,105:33037584,19313371
k1,105:33281326,19313371:243742
x1,105:33899982,19313371
x1,105:34373141,19313371
x1,105:35428916,19313371
k1,105:35428916,19313371:0
)
(1,106:20045308,20099803:15383608,446948,141880
x1,106:21028330,20099803
k1,105:21255578,20099803:227248
x1,105:21910938,20099803
k1,105:22138185,20099803:227247
x1,105:22756841,20099803
x1,105:23958113,20099803
x1,105:24140296,20099803
x1,105:25924157,20099803
k1,105:26151405,20099803:227248
x1,105:26952244,20099803
k1,105:27179491,20099803:227247
x1,105:28089779,20099803
x1,105:30310122,20099803
k1,105:30537370,20099803:227248
x1,105:31264810,20099803
x1,105:32829802,20099803
x1,105:33147658,20099803
x1,105:33268906,20099803
k1,105:33512005,20099803:243099
x1,105:34822052,20099803
x1,105:35428916,20099803
k1,105:35428916,20099803:0
)
(1,106:20045308,20886235:15383608,446948,141880
x1,106:21319315,20886235
k1,105:21464264,20886235:144949
x1,105:22265103,20886235
k1,105:22410051,20886235:144948
x1,105:23793498,20886235
k1,105:23938447,20886235:144949
x1,105:25176415,20886235
k1,105:25321364,20886235:144949
x1,105:27141292,20886235
k1,105:27286241,20886235:144949
x1,105:27613921,20886235
x1,105:28874833,20886235
k1,105:29019781,20886235:144948
x1,105:29838981,20886235
k1,105:29987708,20886235:148727
x1,105:30934044,20886235
k1,105:31078993,20886235:144949
x1,105:32134760,20886235
k1,105:32279709,20886235:144949
x1,105:33153301,20886235
x1,105:33610085,20886235
k1,105:33755033,20886235:144948
x1,105:34264896,20886235
k1,105:34409845,20886235:144949
x1,105:35210684,20886235
x1,105:35428916,20886235
k1,106:35428916,20886235:0
)
(1,106:20045308,21672667:15383608,446948,141880
x1,106:20737354,21672667
x1,106:21865873,21672667
g1,105:22029713,21672667
x1,105:22793857,21672667
g1,105:22957697,21672667
x1,105:24122247,21672667
g1,105:24286087,21672667
x1,105:24613767,21672667
x1,105:26584423,21672667
k1,106:35428916,21672667:8844493
g1,106:35428916,21672667
)
(1,107:20045308,23129425:15383608,538305,63696
(1,107:20045308,23129425:0,0,0
g1,107:20045308,23129425
)
x1,107:23453661,23129425
g1,107:23650269,23129425
x1,107:24829917,23129425
g1,107:25026525,23129425
x1,107:27429028,23129425
g1,107:27625636,23129425
x1,107:29504393,23129425
x1,107:30255439,23129425
g1,107:30452047,23129425
x1,107:31937588,23129425
k1,107:35428916,23129425:3491328
g1,107:35428916,23129425
)
(1,109:20045308,24200277:15383608,446948,141880
h1,108:20045308,24200277:655361,0,0
x1,108:21738748,24200277
k1,108:21942406,24200277:203658
x1,108:22270086,24200277
h1,108:22270086,24200277:0,0,0
x1,108:22433926,24200277
k1,108:22647539,24200277:213613
x1,108:23684953,24200277
k1,108:23898566,24200277:213613
x1,108:24808854,24200277
x1,108:25520566,24200277
k1,108:25724224,24200277:203658
x1,108:26525063,24200277
k1,108:26728721,24200277:203658
x1,108:27056401,24200277
x1,108:28535545,24200277
x1,108:29409137,24200277
x1,108:29736817,24200277
x1,108:30997729,24200277
k1,108:31201388,24200277:203659
x1,108:31856748,24200277
x1,108:32822740,24200277
k1,108:33026398,24200277:203658
x1,108:34190958,24200277
x1,108:35428916,24200277
k1,108:35428916,24200277:0
)
(1,109:20045308,24986709:15383608,446948,141880
x1,109:21173172,24986709
k1,108:21424876,24986709:251704
x1,108:22225715,24986709
k1,108:22477418,24986709:251703
x1,108:23132778,24986709
x1,108:23533193,24986709
x1,108:24479529,24986709
x1,108:25134871,24986709
k1,108:25386575,24986709:251704
x1,108:26005231,24986709
x1,108:26478390,24986709
x1,108:27534165,24986709
k1,108:27785868,24986709:251703
x1,108:28932730,24986709
k1,108:29399481,24986709:466751
x1,108:30927769,24986709
k1,108:31179472,24986709:251703
x1,108:31616583,24986709
k1,108:31868287,24986709:251704
x1,108:32159263,24986709
k1,108:32410966,24986709:251703
x1,108:33211805,24986709
x1,108:33939900,24986709
k1,108:34191604,24986709:251704
x1,108:35428916,24986709
k1,108:35428916,24986709:0
)
(1,109:20045308,25773141:15383608,446948,141880
x1,109:21646995,25773141
k1,108:21901319,25773141:254324
x1,108:23321453,25773141
k1,108:23575777,25773141:254324
x1,108:24231137,25773141
k1,108:24485461,25773141:254324
x1,108:24995324,25773141
k1,108:25249648,25773141:254324
x1,108:25977088,25773141
x1,108:27542080,25773141
x1,108:27859936,25773141
k1,108:28114260,25773141:254324
x1,108:28769620,25773141
k1,108:29023943,25773141:254323
x1,108:30480142,25773141
k1,108:30734466,25773141:254324
x1,108:31062146,25773141
k1,108:31316470,25773141:254324
x1,108:32408294,25773141
k1,108:32662618,25773141:254324
x1,108:33317978,25773141
x1,108:34373753,25773141
k1,108:34628077,25773141:254324
x1,108:35428916,25773141
k1,108:35428916,25773141:0
)
(1,109:20045308,26559573:15383608,446948,7531
x1,109:20372988,26559573
x1,108:21633900,26559573
k1,108:21810001,26559573:176101
x1,108:23175095,26559573
k1,108:23415038,26559573:239943
x1,108:24580253,26559573
k1,108:24756354,26559573:176101
x1,108:25921560,26559573
k1,108:26097662,26559573:176102
x1,108:26534773,26559573
k1,108:26710874,26559573:176101
x1,108:27184033,26559573
x1,108:28094311,26559573
x1,108:29682885,26559573
k1,108:29858986,26559573:176101
x1,108:30368849,26559573
k1,108:30544950,26559573:176101
x1,108:31345789,26559573
k1,108:31521890,26559573:176101
x1,108:32577001,26559573
x1,108:33632776,26559573
k1,108:33808877,26559573:176101
x1,108:35428916,26559573
k1,108:35428916,26559573:0
)
(1,109:20045308,27346005:15383608,446948,141880
x1,109:20591220,27346005
k1,108:20810940,27346005:219720
x1,108:21429596,27346005
x1,108:21939459,27346005
x1,108:23123025,27346005
k1,108:23356715,27346005:233690
x1,108:24666762,27346005
k1,108:24886482,27346005:219720
x1,108:25323593,27346005
k1,108:25543313,27346005:219720
x1,108:25834289,27346005
k1,108:26054009,27346005:219720
x1,108:26563872,27346005
x1,108:27529864,27346005
k1,108:27749584,27346005:219720
x1,108:28550423,27346005
x1,108:29242469,27346005
x1,108:30370988,27346005
k1,108:30590708,27346005:219720
x1,108:32301835,27346005
x1,108:33138723,27346005
x1,108:33593539,27346005
k1,108:33827229,27346005:233690
x1,108:35428916,27346005
k1,108:35428916,27346005:0
)
(1,109:20045308,28132437:15383608,446948,141880
x1,109:20663964,28132437
x1,109:22046756,28132437
k1,108:22346558,28132437:299802
x1,108:22856421,28132437
k1,108:23156223,28132437:299802
x1,108:23774879,28132437
k1,108:24074681,28132437:299802
x1,108:26113496,28132437
k1,108:26413298,28132437:299802
x1,108:27359634,28132437
x1,108:28597584,28132437
k1,108:28897385,28132437:299801
x1,108:29407248,28132437
k1,108:29707050,28132437:299802
x1,108:30434490,28132437
x1,108:31999482,28132437
x1,108:32317338,28132437
k1,108:32617140,28132437:299802
x1,108:33272500,28132437
x1,108:34328275,28132437
k1,108:34628077,28132437:299802
x1,108:35428916,28132437
k1,108:35428916,28132437:0
)
(1,109:20045308,28918869:15383608,446948,7531
x1,109:20372988,28918869
x1,108:21633900,28918869
k1,108:21866778,28918869:232878
x1,108:23231872,28918869
k1,108:23642145,28918869:410273
x1,108:24807360,28918869
k1,108:25040237,28918869:232877
x1,108:25550100,28918869
x1,108:26096012,28918869
x1,108:26896196,28918869
x1,108:27915922,28918869
k1,108:28148800,28918869:232878
x1,108:28694712,28918869
k1,108:28927589,28918869:232877
x1,108:29728428,28918869
k1,108:29961306,28918869:232878
x1,108:30616666,28918869
x1,108:31017081,28918869
x1,108:31963417,28918869
x1,108:32618759,28918869
k1,108:32851637,28918869:232878
x1,108:33834659,28918869
k1,108:34067536,28918869:232877
x1,108:34504647,28918869
k1,108:34737525,28918869:232878
x1,108:35210684,28918869
x1,108:35428916,28918869
k1,109:35428916,28918869:0
)
(1,109:20045308,29705301:15383608,446948,141880
x1,109:20955586,29705301
x1,109:22544160,29705301
k1,108:22713881,29705301:169721
x1,108:23223744,29705301
k1,108:23393464,29705301:169720
x1,108:24194303,29705301
k1,108:24364024,29705301:169721
x1,108:24982680,29705301
x1,108:25929016,29705301
x1,108:27457304,29705301
k1,108:27627024,29705301:169720
x1,108:28172936,29705301
k1,108:28342657,29705301:169721
x1,108:29143496,29705301
k1,108:29313216,29705301:169720
x1,108:29968576,29705301
x1,108:30368991,29705301
x1,108:31315327,29705301
x1,108:31970669,29705301
k1,108:32140390,29705301:169721
x1,108:33268909,29705301
k1,108:33438629,29705301:169720
x1,108:34603835,29705301
k1,108:34773556,29705301:169721
x1,108:35428916,29705301
k1,108:35428916,29705301:0
)
(1,109:20045308,30491733:15383608,446948,9168
x1,109:20846147,30491733
k1,108:21076690,30491733:230543
x1,108:22532889,30491733
k1,108:22763431,30491733:230542
x1,108:23309343,30491733
k1,108:23539886,30491733:230543
x1,108:25142210,30491733
x1,108:25469890,30491733
x1,108:26730802,30491733
k1,108:26961344,30491733:230542
x1,108:27543952,30491733
x1,108:28199294,30491733
x1,108:28672453,30491733
x1,108:29692179,30491733
k1,108:29922722,30491733:230543
x1,108:30468634,30491733
k1,108:30699177,30491733:230543
x1,108:31500016,30491733
k1,108:31730558,30491733:230542
x1,108:33095652,30491733
k1,108:33498920,30491733:403268
x1,108:34555342,30491733
x1,108:34737525,30491733
x1,108:35428916,30491733
k1,108:35428916,30491733:0
)
(1,109:20045308,31278165:15383608,446948,102232
x1,109:20700668,31278165
x1,109:21246572,31278165
x1,109:21792484,31278165
x1,109:22067076,31278165
x1,109:23341730,31278165
k1,108:23511777,31278165:170047
x1,108:24130433,31278165
x1,108:24445009,31278165
x1,108:24726161,31278165
k1,108:24896208,31278165:170047
x1,108:26133520,31278165
k1,108:26303567,31278165:170047
x1,108:27723062,31278165
k1,108:27893109,31278165:170047
x1,108:28366268,31278165
k1,108:28536315,31278165:170047
x1,108:29337154,31278165
k1,108:29507200,31278165:170046
x1,108:30600328,31278165
k1,108:30770375,31278165:170047
x1,108:30988607,31278165
(1,108:30988607,31278165:655360,446948,9168
x1,108:31643967,31278165
)
x1,108:31862199,31278165
k1,108:32032246,31278165:170047
x1,108:32978582,31278165
k1,108:33148629,31278165:170047
x1,108:34421981,31278165
k1,108:34592028,31278165:170047
x1,108:35210684,31278165
x1,108:35428916,31278165
k1,109:35428916,31278165:0
)
(1,109:20045308,32064597:15383608,446948,141880
x1,109:20336284,32064597
x1,109:21755779,32064597
k1,108:21948294,32064597:192515
x1,108:22530902,32064597
x1,108:23368445,32064597
k1,108:23560961,32064597:192516
x1,108:23851937,32064597
k1,108:24044452,32064597:192515
x1,108:24991426,32064597
x1,108:25792265,32064597
k1,108:25984780,32064597:192515
x1,108:26785619,32064597
x1,108:27695897,32064597
k1,108:27888413,32064597:192516
x1,108:29526795,32064597
k1,108:29719310,32064597:192515
x1,108:30229173,32064597
k1,108:30421688,32064597:192515
x1,108:31040344,32064597
x1,108:32605319,32064597
k1,108:32797835,32064597:192516
x1,108:33598674,32064597
k1,108:33791189,32064597:192515
x1,108:35428916,32064597
k1,109:35428916,32064597:0
)
(1,109:20045308,32851029:15383608,446948,141880
x1,109:21501507,32851029
g1,108:21665347,32851029
x1,108:22175210,32851029
x1,108:22648369,32851029
x1,108:23448553,32851029
x1,108:24468279,32851029
g1,108:24632119,32851029
x1,108:25141982,32851029
g1,108:25305822,32851029
x1,108:27362972,32851029
k1,109:35428916,32851029:8065944
g1,109:35428916,32851029
)
]
g1,135:35428916,32851029
)
)
[1,96:3729360,48295957:31699556,14134208,1
(1,95:3729360,40411790:31699556,6250041,5922360
k1,95:3767675,40411790:38315
h1,88:3767675,40411790:0,0,0
$1,92:3767675,40411790
[1,92:3767675,40411790:31622926,6250041,5922360
(1,92:3767675,46098218:31622926,11936469,235932
g1,90:3767675,46098218
(1,90:3767675,46098218:15811463,11936469,235932
r1,90:3767675,46098218:0,786432,235932
g1,90:4095355,46098218
g1,90:4095355,46098218
$1,90:4095355,46098218
(1,90:4095355,46098218:15156103,11812647,0
(1,90:4095355,46098218:15155886,11812676,0
(1,90:4095355,46098218:15155886,11812676,0
(1,90:4095355,46098218:0,31377900,0
(1,90:4095355,46098218:40258437,31377900,0
)
k1,90:4095355,46098218:-40258437
)
)
)
)
$1,90:19251458,46098218
g1,90:19251458,46098218
g1,90:19579138,46098218
)
g1,90:19579138,46098218
(1,92:19579138,46098218:15811463,11936469,235932
g1,91:19906818,46098218
g1,91:19906818,46098218
$1,92:19906818,46098218
(1,91:19906818,46098218:15156103,11936469,0
(1,91:19906818,46098218:15155886,11936498,0
(1,91:19906818,46098218:15155886,11936498,0
(1,91:19906818,46098218:0,31706808,0
(1,91:19906818,46098218:40258437,31706808,0
)
k1,91:19906818,46098218:-40258437
)
)
)
)
$1,92:35062921,46098218
g1,92:35062921,46098218
g1,92:35390601,46098218
)
g1,92:35390601,46098218
)
]
$1,92:35390601,40411790
g1,95:35390601,40411790
k1,95:35428916,40411790:38315
)
(1,95:3729360,47501994:31699556,446948,141880
h1,95:3729360,47501994:0,0,0
x1,95:5440487,47501994
k1,95:5619895,47501994:179408
x1,95:6129758,47501994
k1,95:6364054,47501994:234296
k1,95:6364054,47501994:0
x1,95:7619709,47501994
k1,95:7803009,47501994:183300
x1,95:10460462,47501994
k1,95:10639870,47501994:179408
x1,95:11586206,47501994
k1,95:11765614,47501994:179408
x1,95:12093294,47501994
x1,95:13721179,47501994
k1,95:13900588,47501994:179409
x1,95:15137900,47501994
k1,95:15317308,47501994:179408
x1,95:15972668,47501994
x1,95:16938660,47501994
k1,95:17118068,47501994:179408
x1,95:17864516,47501994
k1,95:18114380,47501994:249864
x1,95:18442060,47501994
x1,95:19702972,47501994
k1,95:19882380,47501994:179408
x1,95:22066674,47501994
k1,95:22253866,47501994:187192
x1,95:23655664,47501994
k1,95:23838964,47501994:183300
x1,95:26496417,47501994
k1,95:26675825,47501994:179408
x1,95:27622161,47501994
k1,95:27801569,47501994:179408
x1,95:28129249,47501994
x1,95:29757134,47501994
k1,95:29936543,47501994:179409
x1,95:31065062,47501994
k1,95:31244470,47501994:179408
x1,95:32664604,47501994
k1,95:32844012,47501994:179408
x1,95:33590460,47501994
k1,95:33840324,47501994:249864
x1,95:34168004,47501994
x1,95:35428916,47501994
k1,95:35428916,47501994:0
)
(1,95:3729360,48288426:31699556,446948,7531
x1,95:5731471,48288426
x1,95:5859271,48288426
k1,95:35428916,48288426:29569645
g1,95:35428916,48288426
)
]
]
h1,135:3729360,50262038:31699556,0,0
]
]
!34569
}3
!10
{4
[1,176:1,50262036:35428915,50262035,0
[1,176:3729360,50262036:31699556,49329695,0
[1,176:3729360,1718773:31699556,786432,0
h1,176:3729360,1718773:31699556,0,0
]
[1,176:3729360,48295956:31699556,44938783,0
(1,176:3729360,48295956:31699556,44938783,0
(1,176:3729360,48295956:15383608,44938783,0
[1,135:3729360,48295956:15383608,44938783,0
[1,116:3729360,16368051:15383608,13010878,0
(1,115:3729360,12450643:15383608,9093470,0
k1,115:3843113,12450643:113753
h1,113:3843113,12450643:0,0,0
(1,113:3843113,12450643:15156103,9093470,0
(1,113:3843113,12450643:15155822,9093493,0
(1,113:3843113,12450643:15155822,9093493,0
(1,113:3843113,12450643:0,31575245,0
(1,113:3843113,12450643:52625408,31575245,0
)
k1,113:3843113,12450643:-52625408
)
)
)
)
g1,115:18999216,12450643
k1,115:19112968,12450643:113752
)
(1,115:3729360,13892435:15383608,446948,141880
h1,115:3729360,13892435:0,0,0
x1,115:5440487,13892435
k1,115:5705342,13892435:264855
x1,115:6215205,13892435
k1,115:6620395,13892435:405190
k1,115:6620395,13892435:0
x1,115:7093563,13892435
x1,115:7372746,13892435
x1,115:7653898,13892435
x1,115:8781762,13892435
k1,115:9046617,13892435:264855
x1,115:9738663,13892435
x1,115:10576188,13892435
k1,115:10841043,13892435:264855
x1,115:12023954,13892435
k1,115:12314062,13892435:290108
x1,115:12932718,13892435
x1,115:13987838,13892435
k1,115:14252693,13892435:264855
x1,115:15053532,13892435
k1,115:15318387,13892435:264855
x1,115:17065562,13892435
x1,115:17574770,13892435
k1,115:17839625,13892435:264855
x1,115:18894736,13892435
x1,115:19112968,13892435
k1,115:19112968,13892435:0
)
(1,115:3729360,14678867:15383608,446948,141880
x1,115:4785135,14678867
k1,115:4957172,14678867:172037
x1,115:6413371,14678867
k1,115:6585409,14678867:172038
x1,115:7531745,14678867
x1,115:8478719,14678867
k1,115:8650756,14678867:172037
x1,115:9397204,14678867
k1,115:9624956,14678867:227752
x1,115:9952636,14678867
x1,115:11213548,14678867
k1,115:11385585,14678867:172037
x1,115:12550808,14678867
x1,115:13387696,14678867
x1,115:13525327,14678867
k1,115:13699414,14678867:174087
x1,115:14827933,14678867
x1,115:15446589,14678867
x1,115:15847004,14678867
x1,115:16757292,14678867
k1,115:16929329,14678867:172037
x1,115:17547985,14678867
x1,115:19112968,14678867
k1,115:19112968,14678867:0
)
(1,115:3729360,15465299:15383608,446948,116320
x1,115:4275264,15465299
x1,115:4639630,15465299
x1,115:5913628,15465299
k1,115:6155733,15465299:242105
x1,115:7429740,15465299
k1,115:7671845,15465299:242105
x1,115:8763660,15465299
x1,115:10183156,15465299
k1,115:10425262,15465299:242106
x1,115:11553781,15465299
k1,115:11795886,15465299:242105
x1,115:13216020,15465299
k1,115:13458125,15465299:242105
x1,115:14895317,15465299
k1,115:15156988,15465299:261671
x1,115:16103324,15465299
k1,115:16345429,15465299:242105
x1,115:17292403,15465299
x1,115:17620083,15465299
x1,115:18093242,15465299
x1,115:19112968,15465299
k1,115:19112968,15465299:0
)
(1,115:3729360,16251731:15383608,446948,116320
x1,115:5585319,16251731
g1,115:5749159,16251731
x1,115:7023166,16251731
g1,115:7187006,16251731
x1,115:9759273,16251731
k1,115:19112968,16251731:9353695
g1,115:19112968,16251731
)
]
[1,124:3729360,31138191:15383608,13980197,0
(1,123:3729360,28768087:15383608,11610093,0
k1,123:3843113,28768087:113753
h1,121:3843113,28768087:0,0,0
(1,121:3843113,28768087:15156103,11610093,0
(1,121:3843113,28768087:15156223,11610122,0
(1,121:3843113,28768087:15156223,11610122,0
(1,121:3843113,28768087:0,30234482,0
(1,121:3843113,28768087:39469056,30234482,0
)
k1,121:3843113,28768087:-39469056
)
)
)
)
g1,123:18999216,28768087
k1,123:19112968,28768087:113752
)
(1,123:3729360,30209879:15383608,446948,141880
h1,123:3729360,30209879:0,0,0
x1,123:5440487,30209879
k1,123:5677874,30209879:237387
x1,123:6187737,30209879
k1,123:6537992,30209879:350255
k1,123:6537992,30209879:0
x1,123:7011160,30209879
x1,123:8576124,30209879
k1,123:8813512,30209879:237388
x1,123:10050824,30209879
k1,123:10288211,30209879:237387
x1,123:11125736,30209879
k1,123:11363123,30209879:237387
x1,123:12764913,30209879
k1,123:13020687,30209879:255774
x1,123:14257999,30209879
k1,123:14495386,30209879:237387
x1,123:15150746,30209879
x1,123:16116738,30209879
k1,123:16354126,30209879:237388
x1,123:17100574,30209879
k1,123:17524376,30209879:423802
x1,123:17852056,30209879
x1,123:19112968,30209879
k1,123:19112968,30209879:0
)
(1,123:3729360,30996311:15383608,446948,141880
x1,123:5731471,30996311
x1,123:5859271,30996311
g1,123:6062431,30996311
x1,123:6881631,30996311
g1,123:7045471,30996311
x1,123:8282783,30996311
g1,123:8446623,30996311
x1,123:9866118,30996311
g1,123:10029958,30996311
x1,123:11157822,30996311
x1,123:11801390,30996311
x1,123:11922638,30996311
g1,123:12125798,30996311
x1,123:13836934,30996311
g1,123:14000774,30996311
x1,123:15856733,30996311
g1,123:16020573,30996311
x1,123:16390189,30996311
g1,123:16554029,30996311
x1,123:17700909,30996311
g1,123:17864749,30996311
x1,123:19011620,30996311
k1,123:19112968,30996311:101348
g1,123:19112968,30996311
)
]
[1,131:3729360,46326365:15383608,14398230,0
(1,130:3729360,43956261:15383608,12028126,0
k1,130:3843113,43956261:113753
h1,128:3843113,43956261:0,0,0
(1,128:3843113,43956261:15156103,12028126,0
(1,128:3843113,43956261:15156223,12028155,0
(1,128:3843113,43956261:15156223,12028155,0
(1,128:3843113,43956261:0,31323103,0
(1,128:3843113,43956261:39469056,31323103,0
)
k1,128:3843113,43956261:-39469056
)
)
)
)
g1,130:18999216,43956261
k1,130:19112968,43956261:113752
)
(1,130:3729360,45398053:15383608,446948,141880
h1,130:3729360,45398053:0,0,0
x1,130:5440487,45398053
k1,130:5677874,45398053:237387
x1,130:6187737,45398053
k1,130:6537992,45398053:350255
k1,130:6537992,45398053:0
x1,130:7011160,45398053
x1,130:8576124,45398053
k1,130:8813512,45398053:237388
x1,130:10050824,45398053
k1,130:10288211,45398053:237387
x1,130:11125736,45398053
k1,130:11363123,45398053:237387
x1,130:12764913,45398053
k1,130:13020687,45398053:255774
x1,130:14257999,45398053
k1,130:14495386,45398053:237387
x1,130:15150746,45398053
x1,130:16116738,45398053
k1,130:16354126,45398053:237388
x1,130:17100574,45398053
k1,130:17524376,45398053:423802
x1,130:17852056,45398053
x1,130:19112968,45398053
k1,130:19112968,45398053:0
)
(1,130:3729360,46184485:15383608,446948,141880
x1,130:5731471,46184485
x1,130:5859271,46184485
g1,130:6062431,46184485
x1,130:6390111,46184485
g1,130:6553951,46184485
x1,130:7791263,46184485
g1,130:7955103,46184485
x1,130:9374598,46184485
g1,130:9538438,46184485
x1,130:10666302,46184485
x1,130:11309870,46184485
x1,130:11431118,46184485
g1,130:11634278,46184485
x1,130:13345414,46184485
g1,130:13509254,46184485
x1,130:15365213,46184485
g1,130:15529053,46184485
x1,130:15898669,46184485
g1,130:16062509,46184485
x1,130:16881709,46184485
g1,130:17045549,46184485
x1,130:18192420,46184485
k1,130:19112968,46184485:920548
g1,130:19112968,46184485
)
]
v1,135:3729360,48295956:0,0,0
]
g1,176:19112968,48295956
)
k1,176:19579138,48295956:466170
r1,176:19579138,48295956:0,44938783,0
k1,176:20045308,48295956:466170
(1,176:20045308,48295956:15383608,44938783,0
[1,176:20045308,48295956:15383608,44938783,0
(1,135:20045308,4012533:15383608,446948,141880
h1,134:20045308,4012533:655361,0,0
x1,134:21738748,4012533
k1,134:21892626,4012533:153878
x1,134:22220306,4012533
h1,134:22220306,4012533:0,0,0
x1,134:22384146,4012533
k1,134:22540017,4012533:155871
x1,134:23941815,4012533
k1,134:24097686,4012533:155871
x1,134:25007974,4012533
x1,134:25719686,4012533
k1,134:25873564,4012533:153878
x1,134:26674403,4012533
k1,134:26828281,4012533:153878
x1,134:27155961,4012533
x1,134:28635105,4012533
x1,134:29508697,4012533
x1,134:29836377,4012533
x1,134:31097289,4012533
k1,134:31251168,4012533:153879
x1,134:31906528,4012533
x1,134:32872520,4012533
k1,134:33026398,4012533:153878
x1,134:34190958,4012533
x1,134:35428916,4012533
k1,134:35428916,4012533:0
)
(1,135:20045308,4798965:15383608,446948,92400
x1,135:21173172,4798965
k1,134:21365345,4798965:192173
x1,134:22166184,4798965
k1,134:22358356,4798965:192172
x1,134:22686036,4798965
x1,134:22967188,4798965
x1,134:23549786,4798965
x1,134:24313921,4798965
k1,134:24506094,4798965:192173
x1,134:25124750,4798965
x1,134:25597909,4798965
x1,134:26653684,4798965
k1,134:26845856,4798965:192172
x1,134:27992718,4798965
k1,134:28280876,4798965:288158
x1,134:28826788,4798965
k1,134:29018960,4798965:192172
x1,134:29965934,4798965
k1,134:30158107,4798965:192173
x1,134:31449803,4798965
k1,134:31649058,4798965:199255
x1,134:32959105,4798965
k1,134:33151278,4798965:192173
x1,134:33588389,4798965
k1,134:33780561,4798965:192172
x1,134:34071537,4798965
k1,134:34263710,4798965:192173
x1,134:35428916,4798965
k1,134:35428916,4798965:0
)
(1,135:20045308,5585397:15383608,446948,141880
x1,135:20700668,5585397
k1,134:20905477,5585397:204809
x1,134:21415340,5585397
k1,134:21620150,5585397:204810
x1,134:22347590,5585397
x1,134:23912582,5585397
x1,134:24230438,5585397
k1,134:24435247,5585397:204809
x1,134:24981159,5585397
k1,134:25185968,5585397:204809
x1,134:25986807,5585397
k1,134:26191616,5585397:204809
x1,134:26992455,5585397
x1,134:27720550,5585397
k1,134:27925360,5585397:204810
x1,134:29162672,5585397
k1,134:29367481,5585397:204809
x1,134:30022841,5585397
k1,134:30227650,5585397:204809
x1,134:31683849,5585397
k1,134:31888658,5585397:204809
x1,134:32216338,5585397
k1,134:32421148,5585397:204810
x1,134:33512972,5585397
k1,134:33717781,5585397:204809
x1,134:34373141,5585397
x1,134:35428916,5585397
k1,134:35428916,5585397:0
)
(1,135:20045308,6371829:15383608,446948,141880
x1,135:20846147,6371829
k1,134:21043058,6371829:196911
x1,134:21370738,6371829
x1,134:22631650,6371829
k1,134:22828560,6371829:196910
x1,134:24193654,6371829
k1,134:24398833,6371829:205179
x1,134:26000520,6371829
k1,134:26197430,6371829:196910
x1,134:26634541,6371829
k1,134:26831452,6371829:196911
x1,134:27450108,6371829
x1,134:28247674,6371829
k1,134:28444585,6371829:196911
x1,134:28917744,6371829
x1,134:29828022,6371829
x1,134:31416596,6371829
k1,134:31613507,6371829:196911
x1,134:32123370,6371829
k1,134:32320280,6371829:196910
x1,134:33121119,6371829
k1,134:33318030,6371829:196911
x1,134:34373141,6371829
x1,134:35428916,6371829
k1,134:35428916,6371829:0
)
(1,135:20045308,7158261:15383608,446948,141880
x1,135:21665347,7158261
k1,134:21976051,7158261:310704
x1,134:22521963,7158261
k1,134:22721651,7158261:199688
x1,134:23340307,7158261
x1,134:23850170,7158261
x1,134:25033736,7158261
k1,134:25242386,7158261:208650
x1,134:26552433,7158261
k1,134:26752121,7158261:199688
x1,134:27189232,7158261
k1,134:27388920,7158261:199688
x1,134:27679896,7158261
k1,134:27879585,7158261:199689
x1,134:29808926,7158261
k1,134:30008614,7158261:199688
x1,134:31245926,7158261
k1,134:31445614,7158261:199688
x1,134:31918773,7158261
k1,134:32118461,7158261:199688
x1,134:32409437,7158261
k1,134:32609125,7158261:199688
x1,134:34283556,7158261
k1,134:34483244,7158261:199688
x1,134:35210684,7158261
x1,134:35428916,7158261
k1,135:35428916,7158261:0
)
(1,135:20045308,7944693:15383608,446948,141880
x1,135:21610300,7944693
x1,135:21928156,7944693
x1,135:22049404,7944693
k1,134:22273750,7944693:224346
x1,134:24166405,7944693
k1,134:24378649,7944693:212244
x1,134:24669625,7944693
x1,134:24980921,7944693
x1,134:25589753,7944693
k1,134:25801998,7944693:212245
x1,134:26457358,7944693
k1,134:26669603,7944693:212245
x1,134:27470442,7944693
k1,134:27682687,7944693:212245
x1,134:28702406,7944693
k1,134:28914651,7944693:212245
x1,134:29242331,7944693
x1,134:30667083,7944693
k1,134:30891428,7944693:224345
x1,134:32493115,7944693
k1,134:32705360,7944693:212245
x1,134:33324016,7944693
x1,134:34706808,7944693
k1,134:34919053,7944693:212245
x1,134:35428916,7944693
k1,134:35428916,7944693:0
)
(1,135:20045308,8731125:15383608,446948,141880
x1,135:20918900,8731125
x1,134:21375684,8731125
k1,134:21566376,8731125:190692
x1,134:22076239,8731125
k1,134:22266932,8731125:190693
x1,134:23067771,8731125
x1,134:23759817,8731125
x1,134:24888336,8731125
k1,134:25079028,8731125:190692
x1,134:26025364,8731125
k1,134:26216057,8731125:190693
x1,134:27235128,8731125
x1,134:27841992,8731125
k1,134:28032684,8731125:190692
x1,134:29197898,8731125
k1,134:29388590,8731125:190692
x1,134:30189429,8731125
k1,134:30380122,8731125:190693
x1,134:31690824,8731125
k1,134:31881516,8731125:190692
x1,134:33118828,8731125
k1,134:33309521,8731125:190693
x1,134:34437385,8731125
k1,134:34628077,8731125:190692
x1,134:35428916,8731125
k1,134:35428916,8731125:0
)
(1,135:20045308,9517557:15383608,446948,9168
x1,135:20991644,9517557
k1,134:21167068,9517557:175424
x1,134:21712980,9517557
k1,134:21888404,9517557:175424
x1,134:22689243,9517557
k1,134:22864667,9517557:175424
x1,134:23192347,9517557
x1,134:24453259,9517557
k1,134:24628682,9517557:175423
x1,134:25993776,9517557
k1,134:26231688,9517557:237912
x1,134:27396903,9517557
k1,134:27572327,9517557:175424
x1,134:28846326,9517557
x1,134:29865397,9517557
k1,134:30040821,9517557:175424
x1,134:30550684,9517557
k1,134:30726107,9517557:175423
x1,134:31526946,9517557
k1,134:31702370,9517557:175424
x1,134:32030050,9517557
x1,134:32311202,9517557
x1,134:32893800,9517557
x1,134:33657935,9517557
k1,134:33833359,9517557:175424
x1,134:34816381,9517557
k1,134:34991805,9517557:175424
x1,134:35428916,9517557
k1,134:35428916,9517557:0
)
(1,135:20045308,10303989:15383608,446948,141880
x1,135:20882851,10303989
g1,134:21046691,10303989
x1,134:21702051,10303989
x1,134:22320707,10303989
x1,134:24122930,10303989
g1,134:24286770,10303989
x1,134:24614450,10303989
x1,134:25111209,10303989
g1,134:25275049,10303989
x1,134:25712160,10303989
g1,134:25876000,10303989
x1,134:26568046,10303989
x1,134:27362332,10303989
g1,134:27526172,10303989
x1,134:28036035,10303989
g1,134:28199875,10303989
x1,134:28818531,10303989
g1,134:28982371,10303989
x1,134:29273347,10303989
g1,134:29437187,10303989
x1,134:31221049,10303989
x1,134:31548729,10303989
x1,134:32809641,10303989
g1,134:32973481,10303989
x1,134:33264457,10303989
x1,134:34612512,10303989
k1,135:35428916,10303989:816404
g1,135:35428916,10303989
)
(1,137:20045308,11107141:15383608,446948,141880
h1,136:20045308,11107141:655361,0,0
x1,136:21719749,11107141
k1,136:21900644,11107141:180895
x1,136:23137956,11107141
k1,136:23318852,11107141:180896
x1,136:23974212,11107141
x1,136:24940204,11107141
k1,136:25121099,11107141:180895
x1,136:25630962,11107141
k1,136:25811857,11107141:180895
x1,136:26612696,11107141
k1,136:26793591,11107141:180895
x1,136:29451044,11107141
k1,136:29631940,11107141:180896
x1,136:30578276,11107141
k1,136:30759171,11107141:180895
x1,136:31086851,11107141
x1,136:32714736,11107141
k1,136:32895631,11107141:180895
x1,136:34297421,11107141
k1,136:34482580,11107141:185159
x1,136:35428916,11107141
k1,136:35428916,11107141:0
)
(1,137:20045308,11893573:15383608,446948,141880
x1,137:20846147,11893573
k1,136:21089434,11893573:243287
x1,136:22217953,11893573
k1,136:22461241,11893573:243288
x1,136:23626447,11893573
k1,136:23869734,11893573:243287
x1,136:24415646,11893573
k1,136:24658934,11893573:243288
x1,136:26005677,11893573
k1,136:26248964,11893573:243287
x1,136:27486914,11893573
k1,136:27730202,11893573:243288
x1,136:29186401,11893573
k1,136:29429688,11893573:243287
x1,136:30230527,11893573
k1,136:30473814,11893573:243287
x1,136:31838908,11893573
k1,136:32102057,11893573:263149
x1,136:32539168,11893573
k1,136:32782456,11893573:243288
x1,136:34603021,11893573
k1,136:34846308,11893573:243287
x1,136:35428916,11893573
k1,136:35428916,11893573:0
)
(1,137:20045308,12680005:15383608,446948,141880
x1,137:20372988,12680005
x1,136:21633900,12680005
k1,136:21855215,12680005:221315
x1,136:23857326,12680005
k1,136:24078641,12680005:221315
x1,136:24588504,12680005
k1,136:24809819,12680005:221315
x1,136:25847898,12680005
k1,136:26069213,12680005:221315
x1,136:26396893,12680005
h1,136:26396893,12680005:0,0,0
x1,136:26560733,12680005
k1,136:26936317,12680005:375584
x1,136:27955397,12680005
k1,136:28176712,12680005:221315
x1,136:30287598,12680005
k1,136:30508913,12680005:221315
x1,136:31965112,12680005
k1,136:32186427,12680005:221315
x1,136:34079737,12680005
k1,136:34301052,12680005:221315
x1,136:35428916,12680005
k1,136:35428916,12680005:0
)
(1,137:20045308,13466437:15383608,446948,141880
x1,137:20846147,13466437
k1,136:21075143,13466437:228996
x1,136:22494638,13466437
k1,136:22723634,13466437:228996
x1,136:23633266,13466437
k1,136:23862262,13466437:228996
x1,136:24480918,13466437
k1,136:24709914,13466437:228996
x1,136:27658343,13466437
k1,136:27887340,13466437:228997
x1,136:29889433,13466437
k1,136:30118429,13466437:228996
x1,136:31392436,13466437
k1,136:31621432,13466437:228996
x1,136:32422271,13466437
k1,136:32651267,13466437:228996
x1,136:33779786,13466437
k1,136:34008782,13466437:228996
x1,136:35428916,13466437
k1,136:35428916,13466437:0
)
(1,137:20045308,14252869:15383608,446948,141880
x1,137:21465459,14252869
g1,136:21629299,14252869
x1,136:22430138,14252869
g1,136:22593978,14252869
x1,136:25870087,14252869
g1,136:26033927,14252869
x1,136:28036020,14252869
k1,137:35428916,14252869:7392896
g1,137:35428916,14252869
)
(1,139:24597709,16040269:10831207,891184,613385
(1,139:24597709,16040269:6278806,891184,613385
(1,139:24597709,16040269:1115534,491520,163840
(1,139:24597709,16040269:254863,491520,163840
x1,139:24852572,16040269
)
x1,139:25191403,16040269
(1,139:25191403,16138572:266977,197518,0
x1,139:25425612,16138572
)
(1,139:25458380,16040269:254863,491520,163840
x1,139:25713243,16040269
)
)
g1,139:25895283,16040269
x1,139:26405009,16040269
g1,139:26587049,16040269
x1,139:26926349,16040269
(1,139:26962757,16040269:3731713,891184,613385
(1,139:26962757,16040269:3731713,891184,613385
h1,139:26962757,16040269:78643,0,0
[1,139:27041400,16040269:3574427,891184,613385
(1,139:27041400,15596913:3574427,447828,187504
x1,139:28105633,15596913
(1,139:28105633,15695216:329956,197518,0
x1,139:28402821,15695216
)
g1,139:28581221,15596913
x1,139:29090947,15596913
g1,139:29236579,15596913
x1,139:30300812,15596913
(1,139:30300812,15695216:315015,197518,89201
x1,139:30566599,15695216
)
)
(1,139:27041400,16489813:3574427,491520,163840
k1,139:27715706,16489813:674306
x1,139:28011377,16489813
(1,139:28011377,16588116:281419,197518,0
x1,139:28260028,16588116
)
g1,139:28402020,16489813
(1,139:28402020,16489813:915002,491520,163840
(1,139:28402020,16489813:254863,491520,163840
x1,139:28656883,16489813
)
x1,139:29027571,16489813
(1,139:29062159,16489813:254863,491520,163840
x1,139:29317022,16489813
)
)
g1,139:29426246,16489813
x1,139:29894646,16489813
k1,139:30615827,16489813:674305
)
]
h1,139:30615827,16040269:78643,0,0
)
)
x1,139:30876515,16040269
)
(1,139:34664772,16040269:764144,446948,116320
(1,139:34664772,16040269:764144,446948,116320
x1,139:35428916,16040269
)
)
)
(1,141:20045308,17899509:15383608,491520,163840
x1,141:20555171,17899509
k1,140:20812642,17899509:257471
x1,140:22414329,17899509
k1,140:22671800,17899509:257471
$1,140:22671800,17899509
(1,140:22671800,17899509:915002,491520,163840
(1,140:22671800,17899509:254863,491520,163840
x1,140:22926663,17899509
)
x1,140:23297351,17899509
(1,140:23331939,17899509:254863,491520,163840
x1,140:23586802,17899509
)
)
$1,140:23586802,17899509
k1,140:23844273,17899509:257471
x1,140:24281384,17899509
k1,140:24538855,17899509:257471
x1,140:25339694,17899509
k1,140:25597165,17899509:257471
x1,140:25888141,17899509
x1,140:26202717,17899509
x1,140:27611733,17899509
k1,140:27869204,17899509:257471
x1,140:28961019,17899509
k1,140:29218490,17899509:257471
x1,140:31566624,17899509
k1,140:31847502,17899509:280878
$1,140:31847502,17899509
x1,140:32315902,17899509
$1,140:32362778,17899509
k1,140:32620249,17899509:257471
x1,140:33057360,17899509
k1,140:33314831,17899509:257471
x1,140:34115670,17899509
k1,140:34373141,17899509:257471
x1,140:35428916,17899509
k1,140:35428916,17899509:0
)
(1,141:20045308,18685941:15383608,446948,127431
x1,141:23957106,18685941
k1,140:24161585,18685941:204479
$1,140:24161585,18685941
x1,140:24500885,18685941
$1,140:24537293,18685941
k1,140:24733645,18685941:196352
x1,140:25170756,18685941
k1,140:25367108,18685941:196352
x1,140:26167947,18685941
k1,140:26364299,18685941:196352
x1,140:27783794,18685941
k1,140:27980146,18685941:196352
x1,140:30018297,18685941
k1,140:30214648,18685941:196351
x1,140:30432880,18685941
x1,140:31736374,18685941
x1,140:31874005,18685941
k1,140:32078485,18685941:204480
x1,140:33024821,18685941
k1,140:33221172,18685941:196351
$1,140:33221172,18685941
x1,140:33516843,18685941
(1,140:33516843,18784244:281419,197518,0
x1,140:33765494,18784244
)
$1,140:33798262,18685941
k1,140:33994614,18685941:196352
x1,140:34431725,18685941
k1,140:34628077,18685941:196352
x1,140:35428916,18685941
k1,140:35428916,18685941:0
)
(1,141:20045308,19472373:15383608,446948,141880
x1,141:22265617,19472373
k1,140:22474274,19472373:208657
x1,140:24585160,19472373
k1,140:24793818,19472373:208658
x1,140:26559337,19472373
k1,140:26896948,19472373:337611
x1,140:29226712,19472373
x1,140:29538008,19472373
x1,140:30329023,19472373
x1,140:30450271,19472373
k1,140:30670133,19472373:219862
x1,140:31470972,19472373
k1,140:31679629,19472373:208657
x1,140:35428916,19472373
k1,140:35428916,19472373:0
)
(1,141:20045308,20258805:15383608,446948,141880
x1,141:21938618,20258805
k1,140:22066325,20258805:127707
x1,140:22975957,20258805
k1,140:23103665,20258805:127708
x1,140:23722321,20258805
k1,140:23850028,20258805:127707
x1,140:26107066,20258805
k1,140:26234773,20258805:127707
x1,140:27508780,20258805
k1,140:27636488,20258805:127708
x1,140:27927464,20258805
k1,140:28055171,20258805:127707
x1,140:30822710,20258805
k1,140:30950417,20258805:127707
x1,140:32552104,20258805
k1,140:32679812,20258805:127708
x1,140:33116923,20258805
k1,140:33244630,20258805:127707
x1,140:35428916,20258805
k1,140:35428916,20258805:0
)
(1,141:20045308,21045237:15383608,446948,141880
x1,141:20555171,21045237
k1,140:20748160,21045237:192989
x1,140:22568070,21045237
k1,140:22761060,21045237:192990
x1,140:23561899,21045237
k1,140:23754888,21045237:192989
x1,140:26266199,21045237
k1,140:26459189,21045237:192990
x1,140:27587708,21045237
k1,140:27780697,21045237:192989
x1,140:29200831,21045237
k1,140:29393820,21045237:192989
x1,140:30304108,21045237
x1,140:31088572,21045237
k1,140:31281562,21045237:192990
x1,140:31791425,21045237
k1,140:31984414,21045237:192989
x1,140:32785253,21045237
k1,140:32978243,21045237:192990
x1,140:34216201,21045237
k1,140:34409190,21045237:192989
x1,140:35428916,21045237
k1,140:35428916,21045237:0
)
(1,141:20045308,21831669:15383608,446948,141880
x1,141:20555171,21831669
k1,140:20772332,21831669:217161
x1,140:21810411,21831669
k1,140:22027571,21831669:217160
x1,140:22355251,21831669
h1,140:22355251,21831669:0,0,0
x1,140:22519091,21831669
k1,140:22882213,21831669:363122
x1,140:23901293,21831669
k1,140:24118454,21831669:217161
x1,140:25574653,21831669
k1,140:25791813,21831669:217160
x1,140:27685123,21831669
k1,140:27902284,21831669:217161
x1,140:28648732,21831669
k1,140:29011854,21831669:363122
x1,140:29339534,21831669
x1,140:30600446,21831669
k1,140:30817606,21831669:217160
x1,140:32819717,21831669
k1,140:33036878,21831669:217161
x1,140:33327854,21831669
x1,140:35428916,21831669
k1,140:35428916,21831669:0
)
(1,141:20045308,22618101:15383608,446948,141880
x1,141:21319315,22618101
g1,140:21483155,22618101
x1,140:22283994,22618101
g1,140:22447834,22618101
x1,140:23576353,22618101
g1,140:23740193,22618101
x1,140:25160327,22618101
g1,140:25324167,22618101
x1,140:25761278,22618101
g1,140:25925118,22618101
x1,140:26835406,22618101
x1,140:27619870,22618101
g1,140:27783710,22618101
x1,140:28293573,22618101
g1,140:28457413,22618101
x1,140:29495492,22618101
g1,140:29659332,22618101
x1,140:29987012,22618101
h1,140:29987012,22618101:0,0,0
x1,140:30150852,22618101
k1,141:35428916,22618101:5278064
g1,141:35428916,22618101
)
(1,145:20045308,24025390:15383608,538305,162393
(1,145:20045308,24025390:0,0,0
g1,145:20045308,24025390
)
x1,145:22010591,24025390
x1,145:23059667,24025390
k1,145:23249909,24025390:190242
x1,145:24735450,24025390
k1,145:24925692,24025390:190242
x1,145:26105340,24025390
k1,145:26295582,24025390:190242
x1,145:26907418,24025390
x1,145:27825168,24025390
x1,145:28655624,24025390
x1,145:29442035,24025390
k1,145:29632277,24025390:190242
x1,145:30550027,24025390
x1,145:31569230,24025390
x1,145:32574282,24025390
k1,145:32764524,24025390:190242
x1,145:33506911,24025390
x1,145:34074702,24025390
x1,145:35167037,24025390
x1,145:35428916,24025390
k1,145:35428916,24025390:0
)
(1,145:20045308,24942894:15383608,516288,6681
x1,145:20831740,24942894
x1,145:22055412,24942894
k1,145:35428916,24942894:13373504
g1,145:35428916,24942894
)
(1,148:20045308,25994765:15383608,446948,141880
h1,146:20045308,25994765:655361,0,0
x1,146:21319325,25994765
x1,146:21557876,25994765
k1,146:21800197,25994765:242321
x1,146:22273356,25994765
x1,146:23183634,25994765
x1,146:23971369,25994765
k1,146:24213691,25994765:242322
x1,146:25014530,25994765
k1,146:25256851,25994765:242321
x1,146:26348667,25994765
x1,146:27549275,25994765
k1,146:27791597,25994765:242322
x1,146:28337509,25994765
k1,146:28579830,25994765:242321
x1,146:29380669,25994765
k1,146:29622991,25994765:242322
x1,146:31078535,25994765
x1,146:31916060,25994765
k1,146:32158381,25994765:242321
x1,146:33396331,25994765
k1,146:33638653,25994765:242322
x1,146:34148516,25994765
k1,146:34390837,25994765:242321
x1,146:35428916,25994765
k1,146:35428916,25994765:0
)
(1,148:20045308,26781197:15383608,446948,141880
x1,148:20372988,26781197
h1,146:20372988,26781197:0,0,0
k1,146:20566596,26781197:193608
x1,146:21076459,26781197
k1,146:21270067,26781197:193608
x1,146:21561043,26781197
k1,146:21754651,26781197:193608
x1,146:22082331,26781197
x1,146:22363483,26781197
x1,146:22946081,26781197
x1,146:23710216,26781197
k1,146:23903824,26781197:193608
x1,146:25359368,26781197
x1,146:26196893,26781197
k1,146:26390502,26781197:193609
x1,146:26900365,26781197
x1,146:27628452,26781197
x1,146:28320498,26781197
x1,146:29012544,26781197
k1,146:29206152,26781197:193608
x1,146:29716015,26781197
x1,146:31281007,26781197
k1,146:31474615,26781197:193608
x1,146:32129975,26781197
k1,146:32323583,26781197:193608
x1,146:33124422,26781197
k1,146:33318030,26781197:193608
x1,146:34373141,26781197
x1,146:35428916,26781197
k1,146:35428916,26781197:0
)
(1,148:20045308,27567629:15383608,446948,141880
x1,148:21665347,27567629
k1,146:22057510,27567629:392163
x1,146:22603422,27567629
k1,146:22830263,27567629:226841
x1,146:23868342,27567629
k1,146:24095183,27567629:226841
x1,146:24422863,27567629
h1,146:24422863,27567629:0,0,0
x1,146:24586703,27567629
k1,146:24829294,27567629:242591
x1,146:25630133,27567629
k1,146:25856974,27567629:226841
x1,146:27094286,27567629
k1,146:27321127,27567629:226841
x1,146:27976487,27567629
x1,146:28942479,27567629
k1,146:29169320,27567629:226841
x1,146:29679183,27567629
k1,146:29906024,27567629:226841
x1,146:31252767,27567629
k1,146:31479608,27567629:226841
x1,146:32717558,27567629
k1,146:32944399,27567629:226841
x1,146:33381510,27567629
k1,146:33608351,27567629:226841
x1,146:34628077,27567629
x1,146:35428916,27567629
k1,146:35428916,27567629:0
)
(1,148:20045308,28354061:15383608,446948,141880
x1,148:20791756,28354061
k1,146:20990548,28354061:198792
x1,146:21318228,28354061
x1,146:22579140,28354061
k1,146:22729876,28354061:150736
x1,146:23895099,28354061
x1,146:24731987,28354061
x1,146:24859787,28354061
k1,146:25058580,28354061:198793
x1,146:25823380,28354061
k1,147:25974116,28354061:150736
x1,147:27102635,28354061
x1,147:27721291,28354061
x1,147:28777066,28354061
k1,147:28927802,28354061:150736
x1,147:29874776,28354061
k1,147:30025512,28354061:150736
x1,147:30717568,28354061
x1,147:31554456,28354061
k1,147:31705192,28354061:150736
x1,147:32870406,28354061
k1,147:33021142,28354061:150736
x1,147:33821981,28354061
k1,147:33972717,28354061:150736
x1,147:35428916,28354061
k1,147:35428916,28354061:0
)
(1,148:20045308,29140493:15383608,446948,141880
x1,148:22156850,29140493
x1,148:22484530,29140493
x1,147:23745442,29140493
k1,147:23924273,29140493:178831
x1,147:25089496,29140493
x1,147:25926384,29140493
k1,147:26105214,29140493:178830
x1,147:26723870,29140493
x1,147:27451310,29140493
x1,147:27924469,29140493
x1,147:28944195,29140493
k1,147:29123026,29140493:178831
x1,147:30033314,29140493
x1,147:30817778,29140493
k1,147:30996608,29140493:178830
x1,147:31506471,29140493
k1,147:31685302,29140493:178831
x1,147:32723381,29140493
k1,147:32902211,29140493:178830
x1,147:33229891,29140493
h1,147:33229891,29140493:0,0,0
x1,147:33393731,29140493
k1,147:33576309,29140493:182578
x1,147:34340453,29140493
k1,147:34519284,29140493:178831
x1,147:35428916,29140493
k1,147:35428916,29140493:0
)
(1,148:20045308,29926925:15383608,446948,141880
x1,148:20991644,29926925
x1,148:22411139,29926925
k1,147:22651470,29926925:240331
x1,147:23634492,29926925
k1,147:23874823,29926925:240331
x1,147:24675662,29926925
k1,147:24915992,29926925:240330
x1,147:25571352,29926925
x1,147:26299439,29926925
k1,147:26539770,29926925:240331
x1,147:27085682,29926925
k1,147:27326013,29926925:240331
x1,147:28126852,29926925
k1,147:28367183,29926925:240331
x1,147:29240775,29926925
k1,147:29481029,29926925:240254
x1,147:30718979,29926925
k1,147:30959310,29926925:240331
x1,147:31577966,29926925
x1,147:32669782,29926925
k1,147:32910112,29926925:240330
x1,147:33383271,29926925
k1,147:33623602,29926925:240331
x1,147:33914578,29926925
k1,147:34154909,29926925:240331
x1,147:35210684,29926925
x1,147:35428916,29926925
k1,148:35428916,29926925:0
)
(1,148:20045308,30713357:15383608,446948,141880
x1,148:21319315,30713357
k1,147:21494613,30713357:175298
x1,147:22186659,30713357
x1,147:23024184,30713357
k1,147:23199481,30713357:175297
x1,147:24382392,30713357
k1,147:24560554,30713357:178162
x1,147:25179210,30713357
x1,147:26234330,30713357
k1,147:26409627,30713357:175297
x1,147:27210466,30713357
k1,147:27385764,30713357:175298
x1,147:29132939,30713357
x1,147:29642147,30713357
k1,147:29817444,30713357:175297
x1,147:31455171,30713357
x1,147:31746147,30713357
x1,147:32060723,30713357
x1,147:33797419,30713357
k1,147:33972717,30713357:175298
x1,147:35428916,30713357
k1,147:35428916,30713357:0
)
(1,148:20045308,31499789:15383608,533465,141880
x1,148:20991644,31499789
x1,148:21938618,31499789
k1,147:22100284,31499789:161666
x1,147:22646196,31499789
k1,147:22807862,31499789:161666
x1,147:24627790,31499789
k1,147:24789456,31499789:161666
$1,147:24789456,31499789
x1,147:25117137,31499789
k1,147:25254717,31499789:137580
x1,147:25764443,31499789
k1,147:25902024,31499789:137581
x1,147:26557386,31499789
(1,147:26557386,31261964:555238,295640,0
x1,147:27079856,31261964
)
$1,147:27112624,31499789
k1,147:27274290,31499789:161666
x1,147:27784153,31499789
$1,147:27784153,31499789
(1,147:27784153,31261964:703604,295640,54614
x1,147:28454989,31261964
)
$1,147:28487757,31499789
k1,147:28649423,31499789:161666
x1,147:29413567,31499789
k1,147:29575233,31499789:161666
x1,147:30394433,31499789
k1,147:30556099,31499789:161666
x1,147:31793411,31499789
k1,147:31955075,31499789:161664
x1,147:33374570,31499789
k1,147:33536236,31499789:161666
x1,147:34154892,31499789
x1,147:34664100,31499789
x1,147:35307668,31499789
x1,147:35428916,31499789
k1,148:35428916,31499789:0
k1,148:35428916,31499789:0
)
(1,150:20045308,32302941:15383608,446948,141880
h1,149:20045308,32302941:655361,0,0
x1,149:22266308,32302941
k1,149:22417769,32302941:151461
x1,149:23364743,32302941
k1,149:23516205,32302941:151462
x1,149:24862948,32302941
k1,149:25014409,32302941:151461
x1,149:27144311,32302941
k1,149:27298249,32302941:153938
x1,149:28099088,32302941
k1,149:28250549,32302941:151461
x1,149:29706093,32302941
x1,149:30543618,32302941
k1,149:30695080,32302941:151462
x1,149:31678102,32302941
k1,149:31829563,32302941:151461
x1,149:32921378,32302941
k1,149:33072840,32302941:151462
x1,149:33983128,32302941
x1,149:34767592,32302941
k1,149:34919053,32302941:151461
x1,149:35428916,32302941
k1,149:35428916,32302941:0
)
(1,150:20045308,33089373:15383608,446948,141880
x1,150:21083387,33089373
k1,149:21237453,33089373:154066
x1,149:21565133,33089373
h1,149:21565133,33089373:0,0,0
k1,149:21719199,33089373:154066
x1,149:22992551,33089373
k1,149:23146617,33089373:154066
x1,149:24347881,33089373
k1,149:24501947,33089373:154066
x1,149:25011810,33089373
k1,149:25165876,33089373:154066
x1,149:25711780,33089373
x1,149:26512619,33089373
x1,149:27459593,33089373
k1,149:27613659,33089373:154066
x1,149:28596681,33089373
k1,149:28750747,33089373:154066
x1,149:29551586,33089373
k1,149:29705652,33089373:154066
x1,149:30324308,33089373
x1,149:31051748,33089373
x1,149:32617396,33089373
x1,149:33454939,33089373
k1,149:33609005,33089373:154066
x1,149:35210684,33089373
x1,149:35428916,33089373
k1,150:35428916,33089373:0
)
(1,150:20045308,33875805:15383608,533465,141880
x1,150:20882851,33875805
g1,149:21046691,33875805
x1,149:21993027,33875805
x1,149:22940001,33875805
g1,149:23103841,33875805
x1,149:23577000,33875805
g1,149:23740840,33875805
x1,149:24068520,33875805
g1,149:24232360,33875805
x1,149:25469672,33875805
g1,149:25633512,33875805
x1,149:26070623,33875805
g1,149:26234463,33875805
x1,149:27690662,33875805
g1,149:27854502,33875805
$1,149:27854502,33875805
x1,149:28182183,33875805
g1,149:28327815,33875805
x1,149:28837541,33875805
g1,149:28983173,33875805
x1,149:29638535,33875805
(1,149:29638535,33637980:555238,295640,0
x1,149:30161005,33637980
)
$1,149:30193773,33875805
g1,149:30357613,33875805
x1,149:30867476,33875805
$1,149:30867476,33875805
(1,149:30867476,33637980:703604,295640,54614
x1,149:31538312,33637980
)
$1,149:31571080,33875805
x1,149:31734920,33875805
k1,150:35428916,33875805:3693996
g1,150:35428916,33875805
)
(1,167:20045308,35283093:15383608,538305,162393
(1,167:20045308,35283093:0,0,0
g1,167:20045308,35283093
)
x1,167:23235020,35283093
k1,167:23465387,35283093:230367
x1,167:27484791,35283093
k1,167:27715158,35283093:230367
x1,167:28632908,35283093
k1,167:28863275,35283093:230367
x1,167:29824282,35283093
k1,167:30054650,35283093:230368
x1,167:30753780,35283093
x1,167:31270451,35283093
k1,167:31500818,35283093:230367
x1,167:31894034,35283093
x1,167:33013912,35283093
x1,167:33395339,35283093
k1,167:33625706,35283093:230367
x1,167:34237542,35283093
k1,167:34467909,35283093:230367
x1,167:35428916,35283093
k1,167:35428916,35283093:0
)
(1,167:20045308,36200597:15383608,516288,6681
x1,167:20569842,36200597
x1,167:21759713,36200597
k1,167:35428916,36200597:13669203
g1,167:35428916,36200597
)
(1,170:20045308,37252468:15383608,446948,92400
h1,169:20045308,37252468:655361,0,0
x1,169:22338405,37252468
k1,169:22541265,37252468:202860
x1,169:23924712,37252468
k1,169:24127573,37252468:202861
x1,169:27022266,37252468
k1,169:27234881,37252468:212615
x1,169:28035720,37252468
k1,169:28238580,37252468:202860
x1,169:29258299,37252468
k1,169:29461160,37252468:202861
x1,169:29788840,37252468
x1,169:31049752,37252468
k1,169:31252612,37252468:202860
x1,169:31762475,37252468
k1,169:31965335,37252468:202860
x1,169:32766174,37252468
k1,169:32969035,37252468:202861
x1,169:34170289,37252468
k1,169:34373149,37252468:202860
x1,169:35428916,37252468
k1,169:35428916,37252468:0
)
(1,170:20045308,38038900:15383608,446948,7531
x1,170:20336284,38038900
x1,169:22110977,38038900
g1,169:22274817,38038900
x1,169:23730361,38038900
x1,169:24567886,38038900
g1,169:24731726,38038900
x1,169:26133516,38038900
k1,170:35428916,38038900:9295400
g1,170:35428916,38038900
)
(1,174:20045308,38842052:15383608,446948,141880
h1,173:20045308,38842052:655361,0,0
x1,173:21246581,38842052
k1,173:21497493,38842052:250912
x1,173:22535572,38842052
k1,173:22786484,38842052:250912
x1,173:23114164,38842052
h1,173:23114164,38842052:0,0,0
x1,173:23278004,38842052
k1,173:23550683,38842052:272679
x1,173:24351522,38842052
k1,173:24602433,38842052:250911
x1,173:25257793,38842052
x1,173:26223785,38842052
k1,173:26474697,38842052:250912
x1,173:27639257,38842052
x1,173:28877215,38842052
k1,173:29128127,38842052:250912
x1,173:29674039,38842052
k1,173:29924951,38842052:250912
x1,173:30252631,38842052
x1,173:31513543,38842052
k1,173:31764455,38842052:250912
x1,173:32092135,38842052
k1,173:32343046,38842052:250911
x1,173:33107190,38842052
k1,173:33358102,38842052:250912
x1,173:34449917,38842052
k1,173:34700829,38842052:250912
x1,173:35428916,38842052
k1,173:35428916,38842052:0
)
(1,174:20045308,39628484:15383608,446948,141880
x1,174:21028348,39628484
k1,173:21190274,39628484:161926
x1,173:21627385,39628484
k1,173:21789311,39628484:161926
x1,173:22699599,39628484
x1,173:23484063,39628484
k1,173:23645989,39628484:161926
x1,173:24701109,39628484
k1,173:24863035,39628484:161926
x1,173:26518450,39628484
k1,173:26720972,39628484:202522
x1,173:27994979,39628484
k1,173:28156904,39628484:161925
x1,173:28957743,39628484
k1,173:29119669,39628484:161926
x1,173:30211485,39628484
x1,173:31412093,39628484
k1,173:31574019,39628484:161926
x1,173:32119931,39628484
k1,173:32281857,39628484:161926
x1,173:32572833,39628484
k1,173:32734759,39628484:161926
x1,173:34300397,39628484
x1,173:35428916,39628484
k1,173:35428916,39628484:0
)
(1,174:20045308,40414916:15383608,446948,141880
x1,174:20620723,40414916
k1,173:20907145,40414916:286422
x1,173:21416871,40414916
k1,173:21703294,40414916:286423
x1,173:22540701,40414916
$1,173:22540701,40414916
k1,173:22760908,40414916:220207
x1,173:24216452,40414916
x1,173:25053977,40414916
k1,173:25274184,40414916:220207
x1,173:26421046,40414916
k1,173:26793308,40414916:372262
x1,173:27958523,40414916
k1,173:28178731,40414916:220208
x1,173:29161753,40414916
k1,173:29381960,40414916:220207
x1,173:30146751,40414916
x1,173:30765407,40414916
x1,173:32148199,40414916
k1,173:32368406,40414916:220207
x1,173:33132550,40414916
k1,173:33352758,40414916:220208
x1,173:34153597,40414916
k1,173:34373804,40414916:220207
x1,173:35210684,40414916
x1,173:35428916,40414916
k1,174:35428916,40414916:0
)
(1,174:20045308,41201348:15383608,446948,141880
x1,174:21028348,41201348
k1,173:21232898,41201348:204550
x1,173:21560578,41201348
x1,173:22985330,41201348
k1,173:23200056,41201348:214726
x1,173:24146392,41201348
k1,173:24350942,41201348:204550
x1,173:25552206,41201348
k1,173:25756755,41201348:204549
x1,173:26594298,41201348
k1,173:26798848,41201348:204550
x1,173:27526288,41201348
x1,173:29272808,41201348
k1,173:29477358,41201348:204550
x1,173:30132718,41201348
x1,173:30679267,41201348
k1,173:30883816,41201348:204549
x1,173:32340015,41201348
k1,173:32544565,41201348:204550
x1,173:33709115,41201348
k1,173:33913664,41201348:204549
x1,173:34423527,41201348
k1,173:34628077,41201348:204550
x1,173:35428916,41201348
k1,173:35428916,41201348:0
)
(1,174:20045308,41987780:15383608,446948,141880
x1,174:21246562,41987780
k1,173:21418635,41987780:172073
x1,173:22473747,41987780
k1,173:22645821,41987780:172074
x1,173:23683900,41987780
k1,173:23855973,41987780:172073
x1,173:24183653,41987780
h1,173:24183653,41987780:0,0,0
x1,173:24565725,41987780
k1,173:24793586,41987780:227861
x1,173:26213082,41987780
x1,173:26540762,41987780
x1,173:26858618,41987780
x1,173:27358002,41987780
x1,173:27495633,41987780
k1,173:27669765,41987780:174132
x1,173:29089260,41987780
k1,173:29261333,41987780:172073
x1,173:30280396,41987780
k1,173:30452470,41987780:172074
x1,173:31544285,41987780
x1,173:32636101,41987780
x1,173:34201731,41987780
k1,173:34373804,41987780:172073
x1,173:35428916,41987780
k1,173:35428916,41987780:0
)
(1,174:20045308,42774212:15383608,446948,141880
x1,174:21083387,42774212
k1,173:21276826,42774212:193439
x1,173:21932186,42774212
h1,173:21932186,42774212:0,0,0
k1,173:22125625,42774212:193439
x1,173:23253489,42774212
x1,173:23944880,42774212
k1,173:24138319,42774212:193439
x1,173:25084655,42774212
k1,173:25278094,42774212:193439
x1,173:26115637,42774212
x1,173:27135363,42774212
k1,173:27328802,42774212:193439
x1,173:28985528,42774212
k1,173:29186366,42774212:200838
x1,173:29805022,42774212
x1,173:30314885,42774212
x1,173:30989901,42774212
k1,173:31183340,42774212:193439
x1,173:31693203,42774212
x1,173:32203066,42774212
x1,173:33258177,42774212
k1,173:33451616,42774212:193439
x1,173:34434638,42774212
k1,173:34628077,42774212:193439
x1,173:35428916,42774212
k1,173:35428916,42774212:0
)
(1,174:20045308,43560644:15383608,446948,141880
x1,174:21065027,43560644
k1,173:21261205,43560644:196178
x1,173:21588885,43560644
x1,173:22849797,43560644
k1,173:23045975,43560644:196178
x1,173:23555838,43560644
k1,173:23752016,43560644:196178
x1,173:24552855,43560644
k1,173:24749033,43560644:196178
x1,173:25950287,43560644
k1,173:26146465,43560644:196178
x1,173:26583576,43560644
k1,173:26779753,43560644:196177
x1,173:27507193,43560644
x1,173:29473255,43560644
k1,173:29669433,43560644:196178
x1,173:30360824,43560644
x1,173:31185920,43560644
k1,173:31382098,43560644:196178
x1,173:31891961,43560644
k1,173:32088139,43560644:196178
x1,173:33107202,43560644
k1,173:33303380,43560644:196178
x1,173:34431899,43560644
k1,173:34628077,43560644:196178
x1,173:35428916,43560644
k1,173:35428916,43560644:0
)
(1,174:20045308,44347076:15383608,446948,9168
x1,174:20663964,44347076
x1,173:21164003,44347076
g1,173:21327843,44347076
x1,173:21837051,44347076
x1,173:22293835,44347076
g1,173:22457675,44347076
x1,173:22785355,44347076
x1,173:24756011,44347076
k1,174:35428916,44347076:10672905
g1,174:35428916,44347076
)
(1,176:20045308,45150228:15383608,446948,141880
h1,175:20045308,45150228:655361,0,0
x1,175:21792493,45150228
k1,175:22116405,45150228:323912
x1,175:23026693,45150228
x1,175:23463804,45150228
x1,175:24264643,45150228
k1,175:24588556,45150228:323913
x1,175:24879532,45150228
x1,175:25197388,45150228
x1,175:25998227,45150228
x1,175:26616883,45150228
x1,175:27636609,45150228
k1,175:27960521,45150228:323912
x1,175:28724665,45150228
k1,175:29048578,45150228:323913
x1,175:29995552,45150228
k1,175:30319464,45150228:323912
x1,175:30974824,45150228
x1,175:31520728,45150228
x1,175:32066640,45150228
x1,175:32341232,45150228
x1,175:33360958,45150228
k1,175:33684871,45150228:323913
x1,175:34121982,45150228
k1,175:34445894,45150228:323912
x1,175:35428916,45150228
k1,175:35428916,45150228:0
)
(1,176:20045308,45936660:15383608,446948,141880
x1,176:21355355,45936660
k1,175:21593923,45936660:238568
x1,175:22031034,45936660
k1,175:22269602,45936660:238568
x1,175:24235009,45936660
k1,175:24473577,45936660:238568
x1,175:25929776,45936660
k1,175:26168344,45936660:238568
x1,175:27114680,45936660
x1,175:28061654,45936660
k1,175:28300222,45936660:238568
x1,175:29428086,45936660
k1,175:29666654,45936660:238568
x1,175:30467493,45936660
k1,175:30706061,45936660:238568
x1,175:32289396,45936660
k1,175:32546645,45936660:257249
x1,175:34148332,45936660
k1,175:34386900,45936660:238568
x1,175:35005556,45936660
x1,175:35223788,45936660
x1,175:35428916,45936660
k1,176:35428916,45936660:0
)
(1,176:20045308,46723092:15383608,446948,141880
x1,176:21174458,46723092
k1,175:21337261,46723092:162803
x1,175:22502484,46723092
k1,175:22665287,46723092:162803
x1,175:23174495,46723092
x1,175:23865886,46723092
k1,175:24028689,46723092:162803
x1,175:24829528,46723092
k1,175:24992331,46723092:162803
x1,175:26193585,46723092
k1,175:26356389,46723092:162804
x1,175:27721493,46723092
k1,175:27884503,46723092:163010
x1,175:28867525,46723092
k1,175:29030328,46723092:162803
x1,175:29467439,46723092
k1,175:29630242,46723092:162803
x1,175:30212850,46723092
x1,175:30779074,46723092
x1,175:32562935,46723092
k1,175:32725738,46723092:162803
x1,175:34054801,46723092
k1,175:34217812,46723092:163011
x1,175:34508788,46723092
x1,175:34820084,46723092
x1,175:35428916,46723092
k1,175:35428916,46723092:0
)
(1,176:20045308,47509524:15383608,446948,141880
x1,176:20809452,47509524
k1,175:20967523,47509524:158071
x1,175:21768362,47509524
k1,175:21926433,47509524:158071
x1,175:22946152,47509524
k1,175:23104223,47509524:158071
x1,175:23431903,47509524
x1,175:24692815,47509524
k1,175:24850886,47509524:158071
x1,175:25360749,47509524
k1,175:25518821,47509524:158072
x1,175:26319660,47509524
k1,175:26477731,47509524:158071
x1,175:27842825,47509524
k1,175:28002050,47509524:159225
x1,175:28511913,47509524
k1,175:28669984,47509524:158071
x1,175:29179847,47509524
x1,175:30417159,47509524
k1,175:30575230,47509524:158071
x1,175:31813198,47509524
x1,175:32286357,47509524
x1,175:33815301,47509524
k1,175:33973372,47509524:158071
x1,175:35428916,47509524
k1,176:35428916,47509524:0
)
(1,176:20045308,48295956:15383608,446948,92400
x1,176:20882833,48295956
k1,175:21020869,48295956:138036
x1,175:21858412,48295956
x1,175:23041978,48295956
k1,175:23236537,48295956:194559
x1,175:24037385,48295956
x1,175:24494169,48295956
x1,175:24785145,48295956
x1,175:25096441,48295956
x1,175:25595825,48295956
x1,175:25733456,48295956
k1,175:25876653,48295956:143197
x1,175:26677492,48295956
k1,175:26815528,48295956:138036
x1,175:27325391,48295956
x1,175:27798550,48295956
x1,175:28598734,48295956
x1,175:29618460,48295956
k1,175:29756496,48295956:138036
x1,175:30302408,48295956
k1,175:30440444,48295956:138036
x1,175:31241283,48295956
k1,175:31379319,48295956:138036
x1,175:32399038,48295956
k1,175:32537074,48295956:138036
x1,175:32864754,48295956
x1,175:34125666,48295956
k1,175:34263702,48295956:138036
x1,175:35428916,48295956
k1,175:35428916,48295956:0
)
]
g1,176:35428916,48295956
)
)
]
h1,176:3729360,50262036:31699556,0,0
]
]
!45225
}4
!10
{5
[1,178:1,50262038:35428915,50262037,0
[1,178:3729360,50262038:31699556,49329697,0
[1,178:3729360,1718773:31699556,786432,0
h1,178:3729360,1718773:31699556,0,0
]
[1,178:3729360,48295958:31699556,44938785,0
[1,157:3729360,27582839:31699556,24225666,1
(1,155:3729360,23639871:31699556,20282698,0
k1,155:3949378,23639871:220018
h1,153:3949378,23639871:0,0,0
(1,153:3949378,23639871:31259521,20282698,0
(1,153:3949378,23639871:31259629,20282749,0
(1,153:3949378,23639871:31259629,20282749,0
(1,153:3949378,23639871:0,26121608,0
(1,153:3949378,23639871:40258437,26121608,0
)
k1,153:3949378,23639871:-40258437
)
)
)
)
g1,155:35208899,23639871
k1,155:35428916,23639871:220017
)
(1,155:3729360,25081663:31699556,446948,141880
h1,155:3729360,25081663:0,0,0
x1,155:5440487,25081663
k1,155:5700347,25081663:259860
x1,155:6210210,25081663
k1,155:6605409,25081663:395199
k1,155:6605409,25081663:0
x1,155:7842712,25081663
k1,155:8102572,25081663:259860
x1,155:8830659,25081663
k1,155:9090518,25081663:259859
x1,155:10073558,25081663
k1,155:10333418,25081663:259860
x1,155:11279754,25081663
k1,155:11539614,25081663:259860
x1,155:12522654,25081663
k1,155:12782513,25081663:259859
x1,155:12964696,25081663
k1,155:13359896,25081663:395200
x1,155:14051952,25081663
x1,155:15017944,25081663
k1,155:15277803,25081663:259859
x1,155:17844161,25081663
k1,155:18128025,25081663:283864
x1,155:18455705,25081663
x1,155:19716617,25081663
k1,155:19976477,25081663:259860
x1,155:20467997,25081663
k1,155:20751861,25081663:283864
x1,155:23499764,25081663
k1,155:23990983,25081663:491219
x1,155:25265646,25081663
k1,155:25525506,25081663:259860
x1,155:26508521,25081663
k1,155:26768380,25081663:259859
x1,155:27387036,25081663
x1,155:27701612,25081663
x1,155:27982764,25081663
k1,155:28242624,25081663:259860
x1,155:29043463,25081663
k1,155:29303323,25081663:259860
x1,155:30650066,25081663
k1,155:30909925,25081663:259859
x1,155:34222720,25081663
k1,155:34482580,25081663:259860
x1,155:35428916,25081663
k1,155:35428916,25081663:0
)
(1,155:3729360,25868095:31699556,446948,141880
x1,155:4057040,25868095
x1,155:5317952,25868095
k1,155:5536404,25868095:218452
x1,155:7556203,25868095
k1,155:7788308,25868095:232105
x1,155:8115988,25868095
x1,155:8612747,25868095
k1,155:8831199,25868095:218452
x1,155:10141246,25868095
k1,155:10359698,25868095:218452
x1,155:10796809,25868095
k1,155:11015261,25868095:218452
x1,155:11306237,25868095
k1,155:11524689,25868095:218452
x1,155:13999305,25868095
k1,155:14217758,25868095:218453
x1,155:14545438,25868095
x1,155:15806350,25868095
k1,155:16024802,25868095:218452
x1,155:17917457,25868095
k1,155:18135909,25868095:218452
x1,155:18900053,25868095
k1,155:19118505,25868095:218452
x1,155:20210320,25868095
k1,155:20428772,25868095:218452
x1,155:21156859,25868095
k1,155:21375311,25868095:218452
x1,155:22522191,25868095
k1,155:22754296,25868095:232105
x1,155:23300200,25868095
k1,155:23518652,25868095:218452
x1,155:26029963,25868095
k1,155:26248415,25868095:218452
x1,155:26758278,25868095
k1,155:26976730,25868095:218452
x1,155:27777569,25868095
k1,155:27996022,25868095:218453
x1,155:28469181,25868095
x1,155:29133060,25868095
k1,155:29500056,25868095:366996
x1,155:30519136,25868095
k1,155:30737588,25868095:218452
x1,155:31975538,25868095
k1,155:32193990,25868095:218452
x1,155:34432667,25868095
k1,155:34664772,25868095:232105
x1,155:35428916,25868095
k1,155:35428916,25868095:0
)
(1,155:3729360,26654527:31699556,455111,141880
x1,155:4020336,26654527
x1,155:6103710,26654527
x1,155:7565150,26654527
x1,155:7856126,26654527
k1,155:8102379,26654527:246253
x1,155:9048715,26654527
k1,155:9294968,26654527:246253
x1,155:10059112,26654527
x1,155:10211807,26654527
x1,155:10539487,26654527
x1,155:10830463,26654527
k1,155:11076716,26654527:246253
x1,155:11876900,26654527
k1,155:12123153,26654527:246253
x1,155:13033441,26654527
x1,155:13817905,26654527
k1,155:14064158,26654527:246253
x1,155:14537317,26654527
k1,155:14783570,26654527:246253
x1,155:17804089,26654527
k1,155:18050342,26654527:246253
x1,155:18596254,26654527
k1,155:18842507,26654527:246253
$1,155:18842507,26654527
x1,155:19673088,26654527
(1,155:19673088,26752830:280122,197518,0
x1,155:19920442,26752830
)
$1,155:19953210,26654527
k1,155:20199463,26654527:246253
x1,155:21473470,26654527
k1,155:21719722,26654527:246252
x1,155:22520561,26654527
k1,155:22766814,26654527:246253
x1,155:23094494,26654527
x1,155:24722379,26654527
k1,155:24968632,26654527:246253
x1,155:27116222,26654527
k1,155:27362475,26654527:246253
x1,155:28345497,26654527
k1,155:28591750,26654527:246253
x1,155:28809982,26654527
x1,155:29574126,26654527
x1,155:30247174,26654527
k1,155:30493427,26654527:246253
x1,155:31003290,26654527
k1,155:31249543,26654527:246253
x1,155:32851230,26654527
k1,155:33097483,26654527:246253
$1,155:33097483,26654527
x1,155:33418338,26654527
(1,155:33418338,26752830:280122,197518,0
x1,155:33665692,26752830
)
$1,155:33698460,26654527
k1,155:33944713,26654527:246253
x1,155:34381824,26654527
k1,155:34628077,26654527:246253
x1,155:35428916,26654527
k1,155:35428916,26654527:0
)
(1,155:3729360,27440959:31699556,455111,141880
x1,155:6859991,27440959
g1,155:7023831,27440959
x1,155:9316263,27440959
x1,155:9634119,27440959
x1,155:9755367,27440959
g1,155:9958527,27440959
x1,155:10322903,27440959
x1,155:10858991,27440959
g1,155:11022831,27440959
x1,155:12369574,27440959
g1,155:12533414,27440959
x1,155:13625229,27440959
g1,155:13789069,27440959
x1,155:14935924,27440959
g1,155:15099764,27440959
$1,155:15099764,27440959
x1,155:15420619,27440959
(1,155:15420619,27539262:280122,197518,0
x1,155:15667973,27539262
)
g1,155:15864581,27440959
h1,155:15864581,27440959:0,0,0
g1,155:16046621,27440959
x1,155:16556347,27440959
g1,155:16720187,27440959
g1,155:16902227,27440959
h1,155:16902227,27440959:0,0,0
x1,155:18067315,27440959
$1,155:18067315,27440959
g1,155:18231155,27440959
x1,155:19486819,27440959
g1,155:19689979,27440959
x1,155:20709059,27440959
g1,155:20872899,27440959
x1,155:22984440,27440959
g1,155:23148280,27440959
x1,155:23694192,27440959
g1,155:23858032,27440959
x1,155:24149008,27440959
g1,155:24312848,27440959
x1,155:26533182,27440959
g1,155:26697022,27440959
x1,155:29317126,27440959
g1,155:29480966,27440959
x1,155:29918077,27440959
g1,155:30081917,27440959
x1,155:31137684,27440959
g1,155:31301524,27440959
x1,155:33867881,27440959
k1,155:35428916,27440959:1561035
g1,155:35428916,27440959
)
]
[1,165:3729360,44190585:31699556,15821313,1
(1,164:3729360,41820481:31699556,13451209,0
k1,164:3949378,41820481:220018
h1,162:3949378,41820481:0,0,0
(1,162:3949378,41820481:31259521,13451209,0
(1,162:3949378,41820481:31259629,13451242,0
(1,162:3949378,41820481:31259629,13451242,0
(1,162:3949378,41820481:0,17323494,0
(1,162:3949378,41820481:40258437,17323494,0
)
k1,162:3949378,41820481:-40258437
)
)
)
)
g1,164:35208899,41820481
k1,164:35428916,41820481:220017
)
(1,164:3729360,43262273:31699556,446948,141880
h1,164:3729360,43262273:0,0,0
x1,164:5440487,43262273
k1,164:5628832,43262273:188345
x1,164:6138695,43262273
k1,164:6390864,43262273:252169
k1,164:6390864,43262273:0
x1,164:6864032,43262273
x1,164:8428996,43262273
k1,164:8617341,43262273:188345
x1,164:10072885,43262273
x1,164:10910410,43262273
k1,164:11098754,43262273:188344
x1,164:12336704,43262273
k1,164:12525049,43262273:188345
x1,164:13289193,43262273
k1,164:13477538,43262273:188345
x1,164:15588424,43262273
k1,164:15776768,43262273:188344
x1,164:16723104,43262273
k1,164:16911449,43262273:188345
x1,164:19059695,43262273
k1,164:19248040,43262273:188345
x1,164:21086303,43262273
k1,164:21362977,43262273:276674
x1,164:22637640,43262273
k1,164:22825984,43262273:188344
x1,164:23917799,43262273
k1,164:24106144,43262273:188345
x1,164:25089159,43262273
k1,164:25277504,43262273:188345
x1,164:25896160,43262273
x1,164:26210736,43262273
x1,164:26491888,43262273
k1,164:26680232,43262273:188344
x1,164:27481071,43262273
k1,164:27669416,43262273:188345
x1,164:29016159,43262273
k1,164:29204504,43262273:188345
x1,164:32517299,43262273
k1,164:32705643,43262273:188344
x1,164:33651979,43262273
k1,164:33840324,43262273:188345
x1,164:34168004,43262273
x1,164:35428916,43262273
k1,164:35428916,43262273:0
)
(1,164:3729360,44048705:31699556,446948,141880
x1,164:5749159,44048705
g1,164:5912999,44048705
x1,164:6240679,44048705
x1,164:6737438,44048705
g1,164:6901278,44048705
x1,164:7993093,44048705
g1,164:8156933,44048705
x1,164:8885020,44048705
g1,164:9048860,44048705
x1,164:10031900,44048705
g1,164:10195740,44048705
x1,164:10668908,44048705
x1,164:11208259,44048705
g1,164:11372099,44048705
x1,164:12172938,44048705
x1,164:12785041,44048705
g1,164:12948881,44048705
x1,164:14114095,44048705
g1,164:14277935,44048705
x1,164:14568911,44048705
g1,164:14732751,44048705
x1,164:16880997,44048705
g1,164:17044837,44048705
x1,164:18464332,44048705
g1,164:18628172,44048705
x1,164:20084362,44048705
g1,164:20248202,44048705
x1,164:21340017,44048705
g1,164:21503857,44048705
x1,164:22231944,44048705
g1,164:22395784,44048705
x1,164:23378824,44048705
g1,164:23542664,44048705
x1,164:24015832,44048705
x1,164:24555183,44048705
g1,164:24719023,44048705
x1,164:25519862,44048705
x1,164:26131965,44048705
g1,164:26295805,44048705
x1,164:27461019,44048705
g1,164:27624859,44048705
x1,164:28243515,44048705
g1,164:28407355,44048705
x1,164:30518241,44048705
g1,164:30682081,44048705
x1,164:32265416,44048705
k1,164:35428916,44048705:3163500
g1,164:35428916,44048705
)
]
(1,178:3729360,48295958:31699556,2794652,0
(1,178:3729360,48295958:15383608,2794652,0
[1,178:3729360,48295958:15383608,2794652,0
(1,176:3729360,46156666:15383608,446948,141880
x1,176:4676334,46156666
k1,175:4802926,46156666:126592
x1,175:6768333,46156666
k1,175:6894925,46156666:126592
x1,175:8351124,46156666
k1,175:8477716,46156666:126592
x1,175:8768692,46156666
x1,175:9079988,46156666
x1,175:9262171,46156666
x1,175:10900553,46156666
k1,175:11027145,46156666:126592
x1,175:12373888,46156666
x1,175:12883751,46156666
x1,175:14084997,46156666
k1,175:14211589,46156666:126592
x1,175:14739795,46156666
k1,175:14873837,46156666:134042
x1,175:16038397,46156666
x1,175:16875940,46156666
k1,175:17002532,46156666:126592
x1,175:17366898,46156666
k1,175:17493490,46156666:126592
x1,175:18003353,46156666
k1,175:18129945,46156666:126592
x1,175:18894736,46156666
x1,175:19112968,46156666
k1,176:19112968,46156666:0
)
(1,176:3729360,46943098:15383608,446948,141880
x1,176:5275992,46943098
k1,175:5550066,46943098:274074
x1,175:6132674,46943098
k1,175:6384701,46943098:252027
x1,175:7367723,46943098
k1,175:7619750,46943098:252027
x1,175:7947430,46943098
x1,175:9208342,46943098
k1,175:9460370,46943098:252028
x1,175:9788050,46943098
k1,175:10040077,46943098:252027
x1,175:11241341,46943098
k1,175:11493369,46943098:252028
x1,175:12330912,46943098
k1,175:12582939,46943098:252027
x1,175:13165547,46943098
x1,175:14094835,46943098
k1,175:14346863,46943098:252028
x1,175:15620870,46943098
k1,175:15872897,46943098:252027
x1,175:17110865,46943098
x1,175:17584024,46943098
x1,175:19112968,46943098
k1,175:19112968,46943098:0
)
(1,176:3729360,47729530:15383608,446948,7531
x1,176:5184904,47729530
x1,176:6022429,47729530
g1,175:6186269,47729530
x1,175:7023812,47729530
x1,175:8207378,47729530
k1,176:19112968,47729530:10905590
g1,176:19112968,47729530
)
]
g1,178:19112968,48295958
)
k1,178:19579138,48295958:466170
r1,178:19579138,48295958:0,2794652,0
k1,178:20045308,48295958:466170
(1,178:20045308,48295958:15383608,2794652,0
[1,178:20045308,48295958:15383608,2794652,0
(1,178:20045308,46156666:15383608,446948,9168
h1,177:20045308,46156666:655361,0,0
x1,177:23832584,46156666
k1,177:23995854,46156666:163270
x1,177:24942190,46156666
k1,177:25105460,46156666:163270
x1,177:25942994,46156666
x1,177:27071506,46156666
k1,177:27234776,46156666:163270
x1,177:27562456,46156666
x1,177:28823368,46156666
k1,177:28986638,46156666:163270
x1,177:30115157,46156666
k1,177:30278427,46156666:163270
x1,177:31370242,46156666
x1,177:32462058,46156666
x1,177:34027688,46156666
k1,177:34190958,46156666:163270
x1,177:34700821,46156666
x1,177:35210684,46156666
x1,177:35428916,46156666
k1,178:35428916,46156666:0
)
(1,178:20045308,46943098:15383608,446948,141880
x1,178:21100419,46943098
k1,177:21345511,46943098:245092
x1,177:22328533,46943098
k1,177:22573624,46943098:245091
x1,177:23374463,46943098
k1,177:23619555,46943098:245092
x1,177:24674666,46943098
x1,177:25730441,46943098
k1,177:25975533,46943098:245092
x1,177:27431732,46943098
k1,177:27676823,46943098:245091
x1,177:28550397,46943098
x1,177:29715602,46943098
k1,177:29960694,46943098:245092
x1,177:30470557,46943098
k1,177:30715649,46943098:245092
x1,177:32608959,46943098
k1,177:32854050,46943098:245091
x1,177:33800386,46943098
k1,177:34045478,46943098:245092
x1,177:35428916,46943098
k1,177:35428916,46943098:0
)
(1,178:20045308,47729530:15383608,446948,9168
x1,178:20482419,47729530
k1,177:20816645,47729530:334226
x1,177:22272844,47729530
k1,177:22607069,47729530:334225
x1,177:24426980,47729530
k1,177:24761206,47729530:334226
x1,177:25889725,47729530
k1,177:26223951,47729530:334226
x1,177:27170287,47729530
k1,177:27504512,47729530:334225
x1,177:28560287,47729530
k1,177:28894513,47729530:334226
x1,177:29404376,47729530
k1,177:29738602,47729530:334226
x1,177:31417490,47729530
x1,177:31993554,47729530
k1,177:32327779,47729530:334225
x1,177:33930122,47729530
k1,177:34264348,47729530:334226
x1,177:35210684,47729530
x1,177:35428916,47729530
k1,178:35428916,47729530:0
)
]
g1,178:35428916,48295958
)
)
]
h1,178:3729360,50262038:31699556,0,0
]
]
!13498
}5
!10
{6
[1,246:1,50262036:35428915,50262035,0
[1,246:3729360,50262036:31699556,49329695,0
[1,246:3729360,1718773:31699556,786432,0
h1,246:3729360,1718773:31699556,0,0
]
[1,246:3729360,48295956:31699556,44938783,0
(1,246:3729360,48295956:31699556,44938783,0
(1,246:3729360,48295956:15383608,44938783,0
[1,242:3729360,48295956:15383608,44938783,0
(1,178:3729360,4012533:15383608,446948,141880
x1,178:4676334,4012533
k1,177:4894225,4012533:217891
x1,177:6495912,4012533
k1,177:6713802,4012533:217890
x1,177:7332458,4012533
x1,177:8679840,4012533
k1,177:8897731,4012533:217891
x1,177:9661875,4012533
k1,177:9879765,4012533:217890
x1,177:11008284,4012533
x1,177:11326140,4012533
k1,177:11544031,4012533:217891
x1,177:12854734,4012533
k1,177:13072625,4012533:217891
x1,177:14201144,4012533
k1,177:14419034,4012533:217890
x1,177:15037690,4012533
k1,177:15255581,4012533:217891
x1,177:16201917,4012533
k1,177:16419807,4012533:217890
x1,177:16929670,4012533
k1,177:17147561,4012533:217891
x1,177:19112968,4012533
k1,177:19112968,4012533:0
)
(1,178:3729360,4798965:15383608,446948,141880
x1,178:5185559,4798965
k1,177:5455559,4798965:270000
x1,177:5965422,4798965
k1,177:6235423,4798965:270001
x1,177:9438798,4798965
k1,177:9708798,4798965:270000
x1,177:10655134,4798965
k1,177:10925135,4798965:270001
x1,177:11908166,4798965
x1,177:13346005,4798965
k1,177:13867646,4798965:521641
x1,177:14669142,4798965
x1,177:15093813,4798965
k1,177:15363707,4798965:269894
x1,177:16455522,4798965
x1,177:17547338,4798965
x1,177:19112968,4798965
k1,177:19112968,4798965:0
)
(1,178:3729360,5585397:15383608,446948,141880
x1,178:4675696,5585397
k1,177:4888308,5585397:212612
x1,177:5835282,5585397
x1,177:6162962,5585397
x1,177:6636121,5585397
x1,177:7910775,5585397
k1,177:8123388,5585397:212613
x1,177:8633251,5585397
x1,177:9143114,5585397
x1,177:10198225,5585397
k1,177:10410837,5585397:212612
x1,177:11357811,5585397
k1,177:11570423,5585397:212612
x1,177:13535830,5585397
k1,177:13748443,5585397:212613
x1,177:15204642,5585397
k1,177:15417254,5585397:212612
x1,177:16545773,5585397
k1,177:16758385,5585397:212612
x1,177:17377041,5585397
k1,177:17589654,5585397:212613
x1,177:18099517,5585397
k1,177:18312129,5585397:212612
x1,177:19112968,5585397
k1,177:19112968,5585397:0
)
(1,178:3729360,6371829:15383608,446948,141880
x1,178:6932735,6371829
g1,177:7096575,6371829
x1,177:7314807,6371829
(1,177:7314807,6371829:655360,446948,4912
x1,177:7970167,6371829
)
x1,177:8188399,6371829
g1,177:8352239,6371829
x1,177:9298575,6371829
g1,177:9462415,6371829
x1,177:10445446,6371829
x1,177:11719445,6371829
g1,177:11883285,6371829
x1,177:12101517,6371829
(1,177:12101517,6371829:655360,446948,9168
x1,177:12756877,6371829
)
x1,177:13138949,6371829
k1,178:19112968,6371829:5974019
g1,178:19112968,6371829
)
(1,179:3729360,7158261:15383608,446948,141880
h1,179:3729360,7158261:655361,0,0
x1,179:4785145,7158261
x1,179:5060400,7158261
k1,179:5240354,7158261:179954
x1,179:6150624,7158261
k1,179:6330577,7158261:179953
x1,179:7277551,7158261
k1,179:7457505,7158261:179954
x1,179:7785185,7158261
x1,179:8109592,7158261
x1,179:9274815,7158261
x1,179:9565791,7158261
x1,179:10421670,7158261
k1,179:10605652,7158261:183982
x1,179:11115515,7158261
k1,179:11295469,7158261:179954
x1,179:12387284,7158261
k1,179:12567237,7158261:179953
x1,179:13295324,7158261
k1,179:13475278,7158261:179954
x1,179:14622158,7158261
k1,179:14806140,7158261:183982
x1,179:15097116,7158261
k1,179:15277070,7158261:179954
x1,179:16423950,7158261
k1,179:16603904,7158261:179954
x1,179:17586935,7158261
k1,179:17766872,7158261:179937
x1,179:18894736,7158261
x1,179:19112968,7158261
k1,179:19112968,7158261:0
)
(1,179:3729360,7944693:15383608,446948,141880
x1,179:4348016,7944693
x1,179:5367088,7944693
x1,179:5658064,7944693
k1,179:5877589,7944693:219525
x1,179:6205269,7944693
x1,179:7466181,7944693
k1,179:7685707,7944693:219526
x1,179:8158875,7944693
x1,179:8698226,7944693
k1,179:8917751,7944693:219525
x1,179:10628222,7944693
k1,179:10847747,7944693:219525
x1,179:11830787,7944693
k1,179:12050313,7944693:219526
x1,179:12632921,7944693
k1,179:12852446,7944693:219525
x1,179:13471102,7944693
x1,179:14526222,7944693
k1,179:14745748,7944693:219526
x1,179:15073428,7944693
x1,179:16334340,7944693
k1,179:16553865,7944693:219525
x1,179:17045385,7944693
k1,179:17415601,7944693:370216
x1,179:18398632,7944693
x1,179:18689608,7944693
x1,179:18907840,7944693
x1,179:19112968,7944693
k1,179:19112968,7944693:0
)
(1,179:3729360,8731125:15383608,446948,92400
x1,179:5094455,8731125
k1,179:5349427,8731125:254972
x1,179:6295763,8731125
x1,179:6805626,8731125
x1,179:8080280,8731125
k1,179:8317026,8731125:236746
x1,179:9590378,8731125
k1,179:9827123,8731125:236745
x1,179:10627962,8731125
k1,179:10864708,8731125:236746
x1,179:12211451,8731125
k1,179:12448197,8731125:236746
x1,179:12994101,8731125
k1,179:13230847,8731125:236746
x1,179:13994991,8731125
k1,179:14231737,8731125:236746
x1,179:15323552,8731125
k1,179:15560298,8731125:236746
x1,179:16288385,8731125
k1,179:16525130,8731125:236745
x1,179:17672010,8731125
k1,179:18093888,8731125:421878
x1,179:19112968,8731125
k1,179:19112968,8731125:0
)
(1,179:3729360,9517557:15383608,446948,141880
x1,179:4893920,9517557
x1,179:6131878,9517557
k1,179:6311908,9517557:180030
x1,179:6857820,9517557
k1,179:7037850,9517557:180030
x1,179:7838689,9517557
k1,179:8018718,9517557:180029
x1,179:9038437,9517557
k1,179:9218467,9517557:180030
x1,179:9546147,9517557
x1,179:10807059,9517557
k1,179:10987089,9517557:180030
x1,179:11751233,9517557
k1,179:11931263,9517557:180030
x1,179:13023078,9517557
k1,179:13203108,9517557:180030
x1,179:13931195,9517557
k1,179:14111225,9517557:180030
x1,179:15094265,9517557
k1,179:15274294,9517557:180029
x1,179:15711405,9517557
k1,179:15891435,9517557:180030
x1,179:16801723,9517557
x1,179:17586187,9517557
k1,179:17766217,9517557:180030
x1,179:19112968,9517557
k1,179:19112968,9517557:0
)
(1,179:3729360,10303989:15383608,446948,141880
x1,179:5220935,10303989
k1,179:5434924,10303989:213989
x1,179:5944787,10303989
k1,179:6158777,10303989:213990
x1,179:7196856,10303989
k1,179:7410845,10303989:213989
x1,179:7738525,10303989
h1,179:7738525,10303989:0,0,0
x1,179:7902365,10303989
k1,179:8255973,10303989:353608
x1,179:9529980,10303989
k1,179:9743970,10303989:213990
x1,179:10726992,10303989
k1,179:10940981,10303989:213989
x1,179:11741820,10303989
k1,179:11955809,10303989:213989
x1,179:12465672,10303989
x1,179:13431664,10303989
k1,179:13645654,10303989:213990
x1,179:15101198,10303989
x1,179:15938723,10303989
k1,179:16152712,10303989:213989
x1,179:17135734,10303989
k1,179:17349724,10303989:213990
x1,179:17786835,10303989
k1,179:18000824,10303989:213989
x1,179:18656184,10303989
x1,179:19112968,10303989
k1,179:19112968,10303989:0
)
(1,179:3729360,11090421:15383608,446948,141880
x1,179:4348016,11090421
x1,179:5567623,11090421
k1,179:5775556,11090421:207933
x1,179:6321468,11090421
k1,179:6486898,11090421:165430
x1,179:7105554,11090421
x1,179:7615417,11090421
x1,179:8798983,11090421
k1,179:8964812,11090421:165829
x1,179:9765651,11090421
k1,179:9931082,11090421:165431
x1,179:11205081,11090421
x1,179:12224152,11090421
k1,179:12389583,11090421:165431
x1,179:13554143,11090421
k1,179:13719574,11090421:165431
x1,179:14374934,11090421
k1,179:14540364,11090421:165430
x1,179:15341203,11090421
k1,179:15506634,11090421:165431
x1,179:16161994,11090421
x1,179:16998882,11090421
k1,179:17164313,11090421:165431
x1,179:18401625,11090421
k1,179:18567056,11090421:165431
x1,179:19112968,11090421
k1,179:19112968,11090421:0
)
(1,179:3729360,11876853:15383608,446948,141880
x1,179:4530199,11876853
g1,179:4694039,11876853
x1,179:5021719,11876853
x1,179:5302871,11876853
x1,179:5885469,11876853
x1,179:6649604,11876853
g1,179:6813444,11876853
x1,179:7432100,11876853
x1,179:7905259,11876853
x1,179:8961034,11876853
g1,179:9124874,11876853
x1,179:10107896,11876853
g1,179:10271736,11876853
x1,179:10781599,11876853
g1,179:10945439,11876853
x1,179:11983518,11876853
g1,179:12147358,11876853
x1,179:12475038,11876853
h1,179:12475038,11876853:0,0,0
g1,179:12638878,11876853
x1,179:13075989,11876853
g1,179:13239829,11876853
x1,179:14004620,11876853
x1,179:14623276,11876853
x1,179:16169908,11876853
k1,179:19112968,11876853:2943060
g1,179:19112968,11876853
)
(1,179:3729360,13185650:15383608,538305,14150
(1,179:3729360,13185650:0,0,0
g1,179:3729360,13185650
)
x1,179:5564082,13185650
g1,179:5760690,13185650
x1,179:9780094,13185650
k1,179:19112968,13185650:9332874
g1,179:19112968,13185650
)
(1,182:3729360,14208011:15383608,446948,141880
h1,180:3729360,14208011:655361,0,0
x1,180:5876960,14208011
g1,180:6040800,14208011
x1,180:7787976,14208011
x1,180:9337222,14208011
g1,180:9501062,14208011
x1,180:10775069,14208011
g1,180:10938909,14208011
x1,180:13705785,14208011
g1,180:13869625,14208011
x1,180:15690183,14208011
g1,180:15854023,14208011
x1,180:16836390,14208011
k1,182:19112968,14208011:2276578
g1,182:19112968,14208011
)
(1,185:5040082,15405889:14072886,446948,141880
(1,183:5040082,15405889:0,291271,0
g1,183:5040082,15405889
g1,183:3729360,15405889
g1,183:3401680,15405889
(1,183:3401680,15405889:1310722,291271,0
k1,183:4712402,15405889:1310722
(1,183:4712402,15405889:0,291271,0
k1,183:4384721,15405889:-327681
x1,183:4712402,15405889
)
)
g1,183:5040082,15405889
)
x1,183:6059162,15405889
k1,183:6201947,15405889:142785
x1,183:6857307,15405889
x1,183:7585394,15405889
k1,183:7728179,15405889:142785
x1,183:8274091,15405889
k1,183:8416876,15405889:142785
x1,183:9217715,15405889
k1,183:9360500,15405889:142785
x1,183:10234092,15405889
k1,183:10376856,15405889:142764
x1,183:11614806,15405889
k1,183:11757591,15405889:142785
x1,183:12376247,15405889
x1,183:13905191,15405889
k1,183:14047976,15405889:142785
x1,183:16196222,15405889
k1,183:16339007,15405889:142785
x1,183:16994367,15405889
k1,183:17137152,15405889:142785
x1,183:17937991,15405889
k1,183:18080776,15405889:142785
x1,183:18408456,15405889
x1,183:18689608,15405889
x1,183:18907840,15405889
x1,183:19112968,15405889
k1,185:19112968,15405889:0
)
(1,185:5040082,16192321:14072886,446948,141880
x1,185:5404448,16192321
x1,185:6168583,16192321
k1,183:6435685,16192321:267102
x1,183:7600253,16192321
x1,183:9056434,16192321
x1,183:9748480,16192321
x1,183:9869728,16192321
k1,183:10162646,16192321:292918
x1,183:10963485,16192321
k1,183:11230587,16192321:267102
x1,183:12650082,16192321
k1,183:12917185,16192321:267103
x1,183:13535841,16192321
x1,183:14936984,16192321
k1,183:15229901,16192321:292917
x1,183:16030740,16192321
k1,183:16297843,16192321:267103
x1,183:17463066,16192321
x1,183:18299954,16192321
k1,183:18567056,16192321:267102
x1,183:19112968,16192321
k1,183:19112968,16192321:0
)
(1,185:5040082,16978753:14072886,446948,141880
x1,185:5367762,16978753
x1,183:7338418,16978753
g1,183:7502258,16978753
x1,183:8448594,16978753
g1,183:8612434,16978753
x1,183:9413273,16978753
g1,183:9577113,16978753
x1,183:9904793,16978753
x1,183:11165705,16978753
g1,183:11329545,16978753
x1,183:12494105,16978753
x1,183:13495488,16978753
k1,185:19112968,16978753:5617480
g1,185:19112968,16978753
)
(1,186:5040082,18233052:14072886,446948,92400
(1,185:5040082,18233052:0,291271,0
g1,185:5040082,18233052
g1,185:3729360,18233052
g1,185:3401680,18233052
(1,185:3401680,18233052:1310722,291271,0
k1,185:4712402,18233052:1310722
(1,185:4712402,18233052:0,291271,0
k1,185:4384721,18233052:-327681
x1,185:4712402,18233052
)
)
g1,185:5040082,18233052
)
x1,185:5404458,18233052
x1,185:5940546,18233052
k1,185:6158845,18233052:218299
x1,185:6449821,18233052
k1,185:6668120,18233052:218299
x1,185:7323480,18233052
k1,185:7541779,18233052:218299
x1,185:7869459,18233052
x1,185:9130371,18233052
k1,185:9348671,18233052:218300
x1,185:10713765,18233052
k1,185:10945678,18233052:231913
x1,185:11746517,18233052
k1,185:11964816,18233052:218299
x1,185:12838408,18233052
k1,185:13056653,18233052:218245
x1,185:14294603,18233052
k1,185:14512902,18233052:218299
x1,185:15131558,18233052
x1,185:15446134,18233052
x1,185:15727286,18233052
k1,185:15945585,18233052:218299
x1,185:16236561,18233052
k1,185:16454860,18233052:218299
x1,185:19112968,18233052
k1,185:19112968,18233052:0
)
(1,186:5040082,19019484:14072886,446948,141880
x1,186:5695442,19019484
x1,185:6661434,19019484
k1,185:6830563,19019484:169129
x1,185:8650491,19019484
k1,185:8819619,19019484:169128
x1,185:9147299,19019484
x1,185:10408211,19019484
k1,185:10577340,19019484:169129
x1,185:11414883,19019484
k1,185:11586656,19019484:171773
x1,185:12387495,19019484
k1,185:12556624,19019484:169129
x1,185:13539646,19019484
k1,185:13708775,19019484:169129
x1,185:14364135,19019484
x1,185:15330127,19019484
k1,185:15499256,19019484:169129
x1,185:15936367,19019484
k1,185:16105495,19019484:169128
x1,185:18179695,19019484
k1,185:18348824,19019484:169129
x1,185:19112968,19019484
k1,185:19112968,19019484:0
)
(1,186:5040082,19805916:14072886,446948,7531
x1,186:6204632,19805916
g1,185:6368472,19805916
x1,185:6696152,19805916
x1,185:8666808,19805916
k1,186:19112968,19805916:10446160
g1,186:19112968,19805916
)
(1,187:5040082,21060216:14072886,446948,141880
(1,186:5040082,21060216:0,291271,0
g1,186:5040082,21060216
g1,186:3729360,21060216
g1,186:3401680,21060216
(1,186:3401680,21060216:1310722,291271,0
k1,186:4712402,21060216:1310722
(1,186:4712402,21060216:0,291271,0
k1,186:4384721,21060216:-327681
x1,186:4712402,21060216
)
)
g1,186:5040082,21060216
)
x1,186:6568370,21060216
k1,186:6807359,21060216:238989
x1,186:7244470,21060216
k1,186:7483459,21060216:238989
x1,186:7774435,21060216
k1,186:8013424,21060216:238989
x1,186:9396224,21060216
k1,186:9635213,21060216:238989
x1,186:10253869,21060216
x1,186:11200205,21060216
x1,186:12728493,21060216
k1,186:12967482,21060216:238989
x1,186:13513394,21060216
k1,186:13752383,21060216:238989
x1,186:14553222,21060216
k1,186:14792211,21060216:238989
x1,186:15447571,21060216
x1,186:16175658,21060216
k1,186:16414647,21060216:238989
x1,186:16960559,21060216
k1,186:17199548,21060216:238989
x1,186:18000387,21060216
k1,186:18239376,21060216:238989
x1,186:19112968,21060216
k1,186:19112968,21060216:0
)
(1,187:5040082,21846648:14072886,446948,141880
x1,187:6278032,21846648
k1,186:6473032,21846648:195000
x1,186:7128392,21846648
k1,186:7323393,21846648:195001
x1,186:8124232,21846648
k1,186:8319232,21846648:195000
x1,186:9229520,21846648
x1,186:11449863,21846648
k1,186:11644863,21846648:195000
x1,186:12937222,21846648
k1,186:13140012,21846648:202790
x1,186:13940851,21846648
k1,186:14135852,21846648:195001
x1,186:15919714,21846648
x1,186:16247394,21846648
x1,186:17508306,21846648
k1,186:17703306,21846648:195000
x1,186:18030986,21846648
x1,186:18312138,21846648
x1,186:18894736,21846648
x1,186:19112968,21846648
k1,187:19112968,21846648:0
)
(1,187:5040082,22633080:14072886,446948,92400
x1,187:5804217,22633080
g1,186:5968057,22633080
x1,186:7133262,22633080
x1,186:8679893,22633080
g1,186:8843733,22633080
x1,186:9790069,22633080
g1,186:9953909,22633080
x1,186:10754748,22633080
g1,186:10918588,22633080
x1,186:11246268,22633080
x1,186:11527420,22633080
x1,186:12110018,22633080
x1,186:12874153,22633080
g1,186:13037993,22633080
x1,186:14165857,22633080
x1,186:15567009,22633080
k1,187:19112968,22633080:3545959
g1,187:19112968,22633080
)
(1,189:5040082,23887379:14072886,446948,141880
(1,187:5040082,23887379:0,291271,0
g1,187:5040082,23887379
g1,187:3729360,23887379
g1,187:3401680,23887379
(1,187:3401680,23887379:1310722,291271,0
k1,187:4712402,23887379:1310722
(1,187:4712402,23887379:0,291271,0
k1,187:4384721,23887379:-327681
x1,187:4712402,23887379
)
)
g1,187:5040082,23887379
)
x1,187:6677818,23887379
k1,187:6939998,23887379:262180
x1,187:8068517,23887379
x1,187:8432883,23887379
x1,187:9197018,23887379
k1,187:9459198,23887379:262180
x1,187:10405534,23887379
x1,187:10915397,23887379
x1,187:12353891,23887379
k1,187:12640655,23887379:286764
x1,187:13514247,23887379
k1,187:13776328,23887379:262081
x1,187:15014278,23887379
k1,187:15276458,23887379:262180
x1,187:16332225,23887379
k1,187:16594405,23887379:262180
x1,187:17213061,23887379
x1,187:18340925,23887379
k1,187:18603105,23887379:262180
x1,187:19112968,23887379
k1,187:19112968,23887379:0
)
(1,189:5040082,24673811:14072886,446948,92400
x1,189:6095193,24673811
x1,189:7150968,24673811
k1,187:7370095,24673811:219127
x1,187:8990117,24673811
k1,187:9223064,24673811:232947
x1,187:9550744,24673811
x1,187:10047503,24673811
k1,187:10266630,24673811:219127
x1,187:11067469,24673811
k1,187:11286595,24673811:219126
x1,187:11941955,24673811
x1,187:12670042,24673811
k1,187:12889169,24673811:219127
x1,187:13326280,24673811
k1,187:13545407,24673811:219127
x1,187:14709957,24673811
k1,187:14929083,24673811:219126
x1,187:15438946,24673811
k1,187:15658073,24673811:219127
x1,187:16458912,24673811
k1,187:16678038,24673811:219126
x1,187:18043132,24673811
k1,187:18276080,24673811:232948
x1,187:18603760,24673811
x1,187:19112968,24673811
k1,189:19112968,24673811:0
)
(1,189:5040082,25460243:14072886,446948,141880
x1,189:5367762,25460243
x1,189:5831097,25460243
x1,189:6741385,25460243
k1,187:7035347,25460243:293962
x1,187:8382098,25460243
k1,187:8676059,25460243:293961
x1,187:9440850,25460243
x1,187:10407497,25460243
x1,187:10528745,25460243
k1,187:10855236,25460243:326491
x1,187:11801572,25460243
k1,187:12095534,25460243:293962
x1,187:12532645,25460243
k1,187:12826606,25460243:293961
x1,187:14282805,25460243
k1,187:14576767,25460243:293962
x1,187:15959567,25460243
x1,187:16462222,25460243
x1,187:16599853,25460243
k1,187:16926343,25460243:326490
x1,187:18054862,25460243
k1,187:18348824,25460243:293962
x1,187:19112968,25460243
k1,187:19112968,25460243:0
)
(1,189:5040082,26246675:14072886,446948,141880
x1,189:7607096,26246675
g1,187:7810256,26246675
x1,187:8975471,26246675
g1,188:9139311,26246675
x1,188:9576422,26246675
g1,188:9740262,26246675
x1,188:10104628,26246675
x1,188:10869419,26246675
x1,188:12361649,26246675
g1,188:12525489,26246675
x1,188:13035352,26246675
g1,188:13199192,26246675
x1,188:14237271,26246675
g1,188:14401111,26246675
x1,188:14728791,26246675
h1,188:14728791,26246675:0,0,0
x1,188:14892631,26246675
k1,189:19112968,26246675:4220337
g1,189:19112968,26246675
)
(1,192:5040082,27500974:14072886,446948,9168
(1,191:5040082,27500974:0,291271,0
g1,191:5040082,27500974
g1,191:3729360,27500974
g1,191:3401680,27500974
(1,191:3401680,27500974:1310722,291271,0
k1,191:4712402,27500974:1310722
(1,191:4712402,27500974:0,291271,0
k1,191:4384721,27500974:-327681
x1,191:4712402,27500974
)
)
g1,191:5040082,27500974
)
x1,191:6059162,27500974
k1,191:6278547,27500974:219385
x1,191:7152139,27500974
k1,191:7371467,27500974:219328
x1,191:8354489,27500974
k1,191:8573874,27500974:219385
x1,191:9847873,27500974
x1,191:10866944,27500974
k1,191:11086329,27500974:219385
x1,191:11741689,27500974
x1,191:12833505,27500974
x1,191:13442337,27500974
k1,191:13661721,27500974:219384
x1,191:14425865,27500974
k1,191:14645250,27500974:219385
x1,191:15446089,27500974
k1,191:15665474,27500974:219385
x1,191:16575744,27500974
k1,191:16795128,27500974:219384
x1,191:17122808,27500974
x1,191:18383720,27500974
k1,191:18603105,27500974:219385
x1,191:19112968,27500974
k1,191:19112968,27500974:0
)
(1,192:5040082,28287406:14072886,446948,141880
x1,192:5331058,28287406
k1,191:5558252,28287406:227194
x1,191:6213612,28287406
k1,191:6440806,28287406:227194
x1,191:6768486,28287406
x1,191:8029398,28287406
k1,191:8256593,28287406:227195
x1,191:9457847,28287406
k1,191:9685041,28287406:227194
x1,191:10012721,28287406
x1,191:11233632,28287406
k1,191:11460826,28287406:227194
x1,191:13609072,28287406
k1,191:13836266,28287406:227194
x1,191:14382170,28287406
k1,191:14609364,28287406:227194
x1,191:14900340,28287406
k1,191:15127535,28287406:227195
x1,191:16292103,28287406
x1,191:17311829,28287406
k1,191:17539023,28287406:227194
x1,191:18084935,28287406
k1,191:18312129,28287406:227194
x1,191:19112968,28287406
k1,191:19112968,28287406:0
)
(1,192:5040082,29073838:14072886,446948,141880
x1,192:5658738,29073838
x1,192:6896041,29073838
k1,191:7125397,29073838:229356
x1,191:7635260,29073838
k1,191:7864616,29073838:229356
x1,191:8847638,29073838
k1,191:9076994,29073838:229356
x1,191:9404674,29073838
x1,191:10829426,29073838
k1,191:11229135,29073838:399709
x1,191:12176118,29073838
k1,191:12405474,29073838:229356
x1,191:13206313,29073838
k1,191:13435669,29073838:229356
x1,191:14163109,29073838
x1,191:15728101,29073838
x1,191:16045957,29073838
k1,191:16275313,29073838:229356
x1,191:16821225,29073838
k1,191:17050581,29073838:229356
x1,191:17851420,29073838
k1,191:18080776,29073838:229356
x1,191:18408456,29073838
x1,191:18689608,29073838
x1,191:18907840,29073838
x1,191:19112968,29073838
k1,192:19112968,29073838:0
)
(1,192:5040082,29860270:14072886,446948,141880
x1,192:5404448,29860270
x1,192:6168583,29860270
k1,191:6399978,29860270:231395
x1,191:7018634,29860270
x1,191:7491793,29860270
x1,191:8547568,29860270
k1,191:8778963,29860270:231395
x1,191:9761985,29860270
k1,191:9993380,29860270:231395
x1,191:10539292,29860270
k1,191:10770687,29860270:231395
x1,191:11717661,29860270
k1,191:11949055,29860270:231394
x1,191:12276735,29860270
x1,191:13537647,29860270
k1,191:13769042,29860270:231395
x1,191:14206153,29860270
k1,191:14437548,29860270:231395
x1,191:15602771,29860270
k1,191:15834166,29860270:231395
x1,191:16161846,29860270
x1,191:16988910,29860270
k1,191:17220305,29860270:231395
x1,191:19112968,29860270
k1,191:19112968,29860270:0
)
(1,192:5040082,30646702:14072886,446948,141880
x1,192:5658738,30646702
x1,192:6605074,30646702
x1,192:7733593,30646702
g1,191:7897433,30646702
x1,191:8552793,30646702
g1,191:8716633,30646702
x1,191:9517472,30646702
g1,191:9681312,30646702
x1,191:10299968,30646702
x1,191:11537271,30646702
g1,191:11701111,30646702
x1,191:12210974,30646702
g1,191:12374814,30646702
x1,191:13175653,30646702
g1,191:13339493,30646702
x1,191:13667173,30646702
x1,191:15091925,30646702
k1,192:19112968,30646702:4021043
g1,192:19112968,30646702
)
(1,194:3729360,32141333:15383608,541848,14544
k1,194:4924501,32141333:1195141
(1,194:4924501,32141333:0,0,0
g1,194:4924501,32141333
)
x1,194:11653157,32141333
g1,194:11849765,32141333
x1,194:12942110,32141333
g1,194:13138718,32141333
x1,194:15760651,32141333
x1,194:17917827,32141333
k1,194:19112968,32141333:1195141
)
(1,194:3729360,33058837:15383608,541848,14544
k1,194:4957140,33058837:1227780
x1,194:6136777,33058837
x1,194:6725025,33058837
x1,194:8608515,33058837
g1,194:8805123,33058837
x1,194:11688941,33058837
g1,194:11885549,33058837
x1,194:12410093,33058837
x1,194:14717469,33058837
g1,194:14914077,33058837
x1,194:17885189,33058837
g1,194:17885189,33058837
k1,194:19112968,33058837:1227779
)
(1,196:3729360,34140180:15383608,446948,141880
h1,195:3729360,34140180:655361,0,0
x1,195:5950360,34140180
k1,195:6176089,34140180:225729
x1,195:6794745,34140180
k1,195:7020473,34140180:225728
x1,195:7566385,34140180
x1,195:8403273,34140180
k1,195:8629002,34140180:225729
x1,195:9794225,34140180
x1,195:9976408,34140180
x1,195:10704503,34140180
k1,195:10930231,34140180:225728
x1,195:11148463,34140180
(1,195:11148463,34140180:327680,437780,4912
x1,195:11476143,34140180
)
x1,195:11858215,34140180
k1,195:12099416,34140180:241201
x1,195:12427096,34140180
x1,195:13906240,34140180
x1,195:14779832,34140180
x1,195:15107512,34140180
x1,195:16368424,34140180
k1,195:16594152,34140180:225728
x1,195:18013647,34140180
k1,195:18239376,34140180:225729
x1,195:18894736,34140180
x1,195:19112968,34140180
k1,196:19112968,34140180:0
)
(1,196:3729360,34926612:15383608,446948,9168
x1,196:4166471,34926612
x1,196:5186197,34926612
k1,195:5421817,34926612:235620
x1,195:6368153,34926612
k1,195:6603772,34926612:235619
x1,195:7622835,34926612
k1,195:7858455,34926612:235620
x1,195:8950270,34926612
x1,195:10042086,34926612
x1,195:11607716,34926612
k1,195:11843336,34926612:235620
x1,195:12461992,34926612
x1,195:12776568,34926612
x1,195:13057720,34926612
k1,195:13293339,34926612:235619
x1,195:14530651,34926612
k1,195:14766271,34926612:235620
x1,195:16185766,34926612
k1,195:16421386,34926612:235620
x1,195:17076746,34926612
k1,195:17312365,34926612:235619
x1,195:17603341,34926612
k1,195:17838961,34926612:235620
x1,195:19112968,34926612
k1,196:19112968,34926612:0
)
(1,196:3729360,35713044:15383608,446948,141880
x1,196:4602952,35713044
x1,196:5658727,35713044
k1,195:5811697,35713044:152970
x1,195:6430353,35713044
x1,195:7122392,35713044
k1,195:7275362,35713044:152970
x1,195:8039506,35713044
k1,195:8192476,35713044:152970
x1,195:10340722,35713044
k1,195:10493693,35713044:152971
x1,195:12331956,35713044
k1,195:12531492,35713044:199536
x1,195:13951643,35713044
k1,195:14104614,35713044:152971
x1,195:14905453,35713044
k1,195:15058423,35713044:152970
x1,195:16477918,35713044
k1,195:16630888,35713044:152970
x1,195:17649951,35713044
k1,195:17802921,35713044:152970
x1,195:18894736,35713044
x1,195:19112968,35713044
k1,196:19112968,35713044:0
)
(1,196:3729360,36499476:15383608,446948,141880
x1,196:4821176,36499476
x1,196:6550646,36499476
k1,195:6691686,36499476:141040
x1,195:7492525,36499476
k1,195:7627866,36499476:135341
x1,195:7918842,36499476
x1,195:8230138,36499476
x1,195:8544714,36499476
x1,195:9054577,36499476
x1,195:10074303,36499476
k1,195:10209643,36499476:135340
x1,195:10755555,36499476
k1,195:10890895,36499476:135340
x1,195:11691734,36499476
k1,195:11827075,36499476:135341
x1,195:13246570,36499476
k1,195:13381910,36499476:135340
x1,195:14547115,36499476
x1,195:15929906,36499476
k1,195:16065247,36499476:135341
x1,195:17521446,36499476
k1,195:17656786,36499476:135340
x1,195:19112968,36499476
k1,195:19112968,36499476:0
)
(1,196:3729360,37285908:15383608,446948,7531
x1,196:4275272,37285908
g1,195:4439112,37285908
x1,195:4766792,37285908
x1,195:6573608,37285908
g1,195:6737448,37285908
x1,195:7611032,37285908
g1,195:7774872,37285908
x1,195:9012184,37285908
g1,195:9176024,37285908
x1,195:10267839,37285908
x1,195:11851175,37285908
k1,196:19112968,37285908:7261793
g1,196:19112968,37285908
)
(1,198:3729360,38072340:15383608,446948,9168
h1,197:3729360,38072340:655361,0,0
x1,197:5913656,38072340
k1,197:6209482,38072340:295826
x1,197:7119114,38072340
x1,197:8357072,38072340
k1,197:8652897,38072340:295825
x1,197:9490440,38072340
x1,197:10510166,38072340
k1,197:10805992,38072340:295826
x1,197:11752328,38072340
k1,197:12048154,38072340:295826
x1,197:12375834,38072340
x1,197:12656986,38072340
x1,197:13239584,38072340
x1,197:14003719,38072340
k1,197:14299545,38072340:295826
x1,197:15464750,38072340
x1,197:16847541,38072340
k1,197:17143366,38072340:295825
x1,197:17943550,38072340
k1,197:18239376,38072340:295826
x1,197:18894736,38072340
x1,197:19112968,38072340
k1,198:19112968,38072340:0
)
(1,198:3729360,38858772:15383608,446948,141880
x1,198:4821176,38858772
x1,198:5430008,38858772
k1,197:5688477,38858772:258469
x1,197:6198340,38858772
k1,197:6456810,38858772:258470
x1,197:7330402,38858772
x1,197:7787186,38858772
k1,197:8045655,38858772:258469
x1,197:9501854,38858772
k1,197:9760324,38858772:258470
x1,197:10561163,38858772
k1,197:10819632,38858772:258469
x1,197:12184726,38858772
k1,197:12671774,38858772:487048
x1,197:13690854,38858772
k1,197:13949324,38858772:258470
x1,197:14822916,38858772
x1,197:15789563,38858772
k1,197:16048032,38858772:258469
x1,197:16848871,38858772
x1,197:17867942,38858772
k1,197:18126412,38858772:258470
x1,197:18563523,38858772
k1,197:18821992,38858772:258469
x1,197:19112968,38858772
k1,197:19112968,38858772:0
)
(1,198:3729360,39645204:15383608,446948,141880
x1,198:5367743,39645204
k1,197:5574224,39645204:206481
x1,197:6738792,39645204
x1,197:7758518,39645204
k1,197:7964998,39645204:206480
x1,197:8510910,39645204
k1,197:8717391,39645204:206481
x1,197:9518230,39645204
k1,197:9724711,39645204:206481
x1,197:10052391,39645204
x1,197:11313303,39645204
k1,197:11519783,39645204:206480
x1,197:12138439,39645204
x1,197:13375742,39645204
k1,197:13582223,39645204:206481
x1,197:14637335,39645204
k1,197:14843815,39645204:206480
x1,197:15881894,39645204
k1,197:16088375,39645204:206481
x1,197:16743735,39645204
h1,197:16743735,39645204:0,0,0
x1,197:17125807,39645204
k1,197:17456889,39645204:331082
x1,197:18148289,39645204
x1,197:19112968,39645204
k1,197:19112968,39645204:0
)
(1,198:3729360,40431636:15383608,446948,141880
x1,198:4530199,40431636
k1,197:4744159,40431636:213960
x1,197:5763878,40431636
k1,197:5977837,40431636:213959
x1,197:6305517,40431636
x1,197:7566429,40431636
k1,197:7780389,40431636:213960
x1,197:8290252,40431636
k1,197:8504211,40431636:213959
x1,197:9305050,40431636
k1,197:9519010,40431636:213960
x1,197:10720264,40431636
k1,197:10934223,40431636:213959
x1,197:11807807,40431636
k1,197:12021767,40431636:213960
x1,197:12640423,40431636
k1,197:12854382,40431636:213959
x1,197:14601557,40431636
x1,197:16203891,40431636
k1,197:16417851,40431636:213960
x1,197:17109242,40431636
x1,197:17716106,40431636
k1,197:17930065,40431636:213959
x1,197:19112968,40431636
k1,197:19112968,40431636:0
)
(1,198:3729360,41218068:15383608,446948,9168
x1,198:5331047,41218068
k1,197:5490283,41218068:159236
x1,197:6108939,41218068
x1,197:6836379,41218068
x1,197:8037625,41218068
k1,197:8196861,41218068:159236
x1,197:9362075,41218068
k1,197:9521311,41218068:159236
x1,197:10067223,41218068
k1,197:10226459,41218068:159236
x1,197:11027298,41218068
k1,197:11186533,41218068:159235
x1,197:11841893,41218068
x1,197:12387797,41218068
x1,197:12933709,41218068
x1,197:13208301,41218068
x1,197:14228027,41218068
k1,197:14387263,41218068:159236
x1,197:14933175,41218068
k1,197:15092411,41218068:159236
x1,197:15383387,41218068
k1,197:15542623,41218068:159236
x1,197:15870303,41218068
x1,197:16151455,41218068
x1,197:16734053,41218068
x1,197:17498188,41218068
k1,197:17657424,41218068:159236
x1,197:19112968,41218068
k1,198:19112968,41218068:0
)
(1,198:3729360,42004500:15383608,446948,141880
x1,198:4566885,42004500
g1,197:4730725,42004500
x1,197:5713747,42004500
g1,197:5877587,42004500
x1,197:6387450,42004500
g1,197:6551290,42004500
x1,197:7352129,42004500
g1,197:7515969,42004500
x1,197:8680529,42004500
x1,197:9918487,42004500
g1,197:10082327,42004500
x1,197:10628239,42004500
g1,197:10792079,42004500
x1,197:11739053,42004500
g1,197:11902893,42004500
x1,197:12230573,42004500
x1,197:13655325,42004500
g1,197:13819165,42004500
x1,197:14365069,42004500
g1,197:14528909,42004500
x1,197:15293700,42004500
x1,197:17040868,42004500
g1,197:17204708,42004500
x1,197:18151044,42004500
x1,197:18468900,42004500
x1,197:18913892,42004500
k1,198:19112968,42004500:199076
g1,198:19112968,42004500
)
(1,242:3729360,42790932:15383608,446948,141880
h1,241:3729360,42790932:655361,0,0
x1,241:4930633,42790932
k1,241:5133063,42790932:202430
x1,241:6171142,42790932
k1,241:6373572,42790932:202430
x1,241:7028932,42790932
h1,241:7028932,42790932:0,0,0
x1,241:7192772,42790932
k1,241:7404849,42790932:212077
x1,241:8205688,42790932
k1,241:8408118,42790932:202430
x1,241:8735798,42790932
x1,241:10214942,42790932
x1,241:11088534,42790932
x1,241:11416214,42790932
x1,241:12677126,42790932
k1,241:12879556,42790932:202430
x1,241:14299051,42790932
k1,241:14501481,42790932:202430
x1,241:15520544,42790932
k1,241:15722974,42790932:202430
x1,241:16669310,42790932
k1,241:16871740,42790932:202430
x1,241:17854763,42790932
k1,241:18057193,42790932:202430
x1,241:18894736,42790932
x1,241:19112968,42790932
k1,242:19112968,42790932:0
)
(1,242:3729360,43577364:15383608,446948,92400
x1,242:4749086,43577364
k1,241:5000468,43577364:251382
x1,241:5800652,43577364
k1,241:6052033,43577364:251381
x1,241:6962321,43577364
x1,241:7746785,43577364
k1,241:7998167,43577364:251382
x1,241:8762311,43577364
k1,241:9013692,43577364:251381
x1,241:9304668,43577364
k1,241:9556050,43577364:251382
x1,241:10647865,43577364
x1,241:11739681,43577364
x1,241:13050383,43577364
k1,241:13301764,43577364:251381
x1,241:14466978,43577364
k1,241:14718360,43577364:251382
x1,241:15009336,43577364
k1,241:15260718,43577364:251382
x1,241:15916078,43577364
k1,241:16167459,43577364:251381
x1,241:16750067,43577364
k1,241:17001449,43577364:251382
x1,241:18366543,43577364
k1,241:18639809,43577364:273266
x1,241:19112968,43577364
k1,241:19112968,43577364:0
)
(1,242:3729360,44363796:15383608,446948,92400
x1,242:4057040,44363796
k1,241:4271087,44363796:214047
x1,241:5508399,44363796
x1,241:5587702,44363796
k1,241:5801749,44363796:214047
x1,241:6966963,44363796
k1,241:7181009,44363796:214046
x1,241:8000209,44363796
k1,241:8214256,44363796:214047
x1,241:9707150,44363796
x1,241:11131902,44363796
k1,241:11485683,44363796:353781
x1,241:12504763,44363796
k1,241:12718810,44363796:214047
x1,241:13665146,44363796
x1,241:14175009,44363796
x1,241:15449663,44363796
k1,241:15663709,44363796:214046
x1,241:16427853,44363796
k1,241:16641900,44363796:214047
x1,241:17588874,44363796
k1,241:17802921,44363796:214047
x1,241:18894736,44363796
x1,241:19112968,44363796
k1,242:19112968,44363796:0
)
(1,242:3729360,45150228:15383608,446948,141880
x1,242:4821176,45150228
x1,242:6131878,45150228
k1,241:6351405,45150228:219527
x1,241:7151589,45150228
k1,241:7371116,45150228:219527
x1,241:7662092,45150228
x1,241:7979948,45150228
x1,241:9253946,45150228
k1,241:9473473,45150228:219527
x1,241:10274312,45150228
k1,241:10493839,45150228:219527
x1,241:11840582,45150228
k1,241:12060110,45150228:219528
x1,241:12606014,45150228
k1,241:12825541,45150228:219527
x1,241:14208988,45150228
k1,241:14428515,45150228:219527
x1,241:15192659,45150228
k1,241:15412186,45150228:219527
x1,241:16213025,45150228
k1,241:16432552,45150228:219527
x1,241:16760232,45150228
x1,241:18239376,45150228
x1,241:19112968,45150228
k1,242:19112968,45150228:0
)
(1,242:3729360,45936660:15383608,446948,141880
x1,242:4057040,45936660
x1,241:5317952,45936660
k1,241:5467891,45936660:149939
x1,241:6195331,45936660
x1,241:7760323,45936660
x1,241:8078179,45936660
k1,241:8228118,45936660:149939
x1,241:9319933,45936660
x1,241:10411749,45936660
x1,241:11722451,45936660
k1,241:11872389,45936660:149938
x1,241:13546821,45936660
k1,241:13696760,45936660:149939
x1,241:15152304,45936660
x1,241:15989829,45936660
k1,241:16139768,45936660:149939
x1,241:17122790,45936660
k1,241:17272729,45936660:149939
x1,241:18146321,45936660
x1,241:19112968,45936660
k1,241:19112968,45936660:0
)
(1,242:3729360,46723092:15383608,446948,141880
x1,242:4166471,46723092
k1,241:4338175,46723092:171704
x1,241:5248463,46723092
x1,241:6032927,46723092
k1,241:6204631,46723092:171704
x1,241:6714494,46723092
k1,241:6886198,46723092:171704
x1,241:7924277,46723092
k1,241:8095981,46723092:171704
x1,241:8423661,46723092
h1,241:8423661,46723092:0,0,0
x1,241:8587501,46723092
k1,241:8814254,46723092:226753
x1,241:9833334,46723092
k1,241:10005038,46723092:171704
$1,241:10005038,46723092
x1,241:10580453,46723092
k1,241:10777056,46723092:196603
x1,241:11286782,46723092
k1,241:11483385,46723092:196603
x1,241:11811066,46723092
$1,241:11811066,46723092
k1,241:11982770,46723092:171704
x1,241:12310450,46723092
x1,241:12591602,46723092
x1,241:13174200,46723092
x1,241:13938335,46723092
k1,241:14110039,46723092:171704
x1,241:15565583,46723092
x1,241:16403108,46723092
k1,241:16574812,46723092:171704
x1,241:17557834,46723092
k1,241:17729538,46723092:171704
x1,241:19112968,46723092
k1,241:19112968,46723092:0
)
(1,242:3729360,47509524:15383608,446948,141880
x1,242:4602952,47509524
x1,242:5059736,47509524
x1,242:5897279,47509524
k1,241:6136165,47509524:238886
x1,241:6609324,47509524
k1,241:6848210,47509524:238886
x1,241:7175890,47509524
x1,241:8436802,47509524
k1,241:8675688,47509524:238886
x1,241:9331048,47509524
k1,241:9569934,47509524:238886
x1,241:10516270,47509524
k1,241:10755156,47509524:238886
x1,241:12247396,47509524
k1,241:12486283,47509524:238887
x1,241:14306211,47509524
k1,241:14545097,47509524:238886
x1,241:14872777,47509524
x1,241:16133689,47509524
k1,241:16372575,47509524:238886
x1,241:17191775,47509524
k1,241:17620073,47509524:428298
x1,241:18894736,47509524
x1,241:19112968,47509524
k1,242:19112968,47509524:0
)
(1,242:3729360,48295956:15383608,446948,141880
x1,242:4348016,48295956
x1,242:5403791,48295956
k1,241:5590431,48295956:186640
x1,241:6755645,48295956
k1,241:6942284,48295956:186639
x1,241:7980363,48295956
k1,241:8167003,48295956:186640
x1,241:8822363,48295956
h1,241:8822363,48295956:0,0,0
x1,241:8986203,48295956
k1,241:9178542,48295956:192339
x1,241:9979381,48295956
k1,241:10166021,48295956:186640
x1,241:10493701,48295956
x1,241:10774853,48295956
x1,241:11357451,48295956
x1,241:12121586,48295956
k1,241:12308225,48295956:186639
x1,241:13473430,48295956
x1,241:14856221,48295956
k1,241:15042861,48295956:186640
x1,241:15916453,48295956
x1,241:16883100,48295956
k1,241:17069739,48295956:186639
x1,241:18453169,48295956
k1,241:18639809,48295956:186640
x1,241:19112968,48295956
k1,241:19112968,48295956:0
)
]
g1,246:19112968,48295956
)
k1,246:19579138,48295956:466170
r1,246:19579138,48295956:0,44938783,0
k1,246:20045308,48295956:466170
(1,246:20045308,48295956:15383608,44938783,0
[1,246:20045308,48295956:15383608,44938783,0
[1,205:20045308,41572913:15383608,38215740,0
(1,204:20045308,14781977:15383608,11424804,0
k1,204:20159061,14781977:113753
h1,201:20159061,14781977:0,0,0
(1,201:20159061,14781977:15156103,11424804,0
(1,201:20159061,14781977:15156944,11424833,0
(1,201:20159061,14781977:15156944,11424833,0
(1,201:20159061,14781977:0,9867264,0
(1,201:20159061,14781977:13090570,9867264,0
)
k1,201:20159061,14781977:-13090570
)
)
)
)
k1,201:35428916,14781977:113752
)
(1,204:20045308,26272317:15383608,11424804,0
k1,204:20159061,26272317:113753
(1,202:20159061,26272317:15156103,11424804,0
(1,202:20159061,26272317:15156944,11424833,0
(1,202:20159061,26272317:15156944,11424833,0
(1,202:20159061,26272317:0,9867264,0
(1,202:20159061,26272317:13090570,9867264,0
)
k1,202:20159061,26272317:-13090570
)
)
)
)
k1,202:35428916,26272317:113752
)
(1,204:20045308,37762657:15383608,11424804,0
k1,204:20159061,37762657:113753
(1,203:20159061,37762657:15156103,11424804,0
(1,203:20159061,37762657:15156944,11424833,0
(1,203:20159061,37762657:15156944,11424833,0
(1,203:20159061,37762657:0,9867264,0
(1,203:20159061,37762657:13090570,9867264,0
)
k1,203:20159061,37762657:-13090570
)
)
)
)
g1,204:35315164,37762657
k1,204:35428916,37762657:113752
)
(1,204:20045308,39204449:15383608,446948,141880
h1,204:20045308,39204449:0,0,0
x1,204:21756435,39204449
k1,204:22049275,39204449:292840
x1,204:22886818,39204449
k1,204:23347978,39204449:461160
k1,204:23347978,39204449:0
x1,204:25277346,39204449
x1,204:26150938,39204449
x1,204:26478618,39204449
x1,204:27739530,39204449
k1,204:28032370,39204449:292840
x1,204:29451865,39204449
k1,204:29744705,39204449:292840
x1,204:30763768,39204449
k1,204:31056608,39204449:292840
x1,204:32002944,39204449
k1,204:32295784,39204449:292840
x1,204:33278807,39204449
k1,204:33571647,39204449:292840
x1,204:34409190,39204449
x1,204:35428916,39204449
k1,204:35428916,39204449:0
)
(1,204:20045308,39990881:15383608,446948,141880
x1,204:20518467,39990881
k1,204:20815145,39990881:296678
x1,204:21470505,39990881
k1,204:21767182,39990881:296677
x1,204:22349790,39990881
k1,204:22646468,39990881:296678
x1,204:23811028,39990881
x1,204:24648571,39990881
k1,204:24945249,39990881:296678
x1,204:25891585,39990881
k1,204:26188262,39990881:296677
x1,204:27007462,39990881
k1,204:27304140,39990881:296678
x1,204:28541452,39990881
x1,204:28620755,39990881
k1,204:28917432,39990881:296677
x1,204:29317856,39990881
x1,204:30102974,39990881
k1,204:30571810,39990881:468836
x1,204:30899490,39990881
x1,204:32160402,39990881
k1,204:32457079,39990881:296677
x1,204:33075735,39990881
x1,204:34313038,39990881
k1,204:34609716,39990881:296678
x1,204:35428916,39990881
k1,204:35428916,39990881:0
)
(1,204:20045308,40777313:15383608,446948,9168
x1,204:21538202,40777313
x1,204:22962954,40777313
k1,204:23328889,40777313:365935
x1,204:24384665,40777313
x1,204:25258239,40777313
k1,204:25569916,40777313:311677
x1,204:25897596,40777313
x1,204:27158508,40777313
k1,204:27376607,40777313:218099
x1,204:27995263,40777313
x1,204:29232566,40777313
k1,204:29450664,40777313:218098
x1,204:29778344,40777313
k1,204:29996443,40777313:218099
x1,204:31489337,40777313
x1,204:32914089,40777313
k1,204:33280024,40777313:365935
x1,204:34227007,40777313
x1,204:35428916,40777313
k1,204:35428916,40777313:0
)
(1,204:20045308,41563745:15383608,446948,9168
x1,204:20372988,41563745
x1,204:21633900,41563745
g1,204:21797740,41563745
x1,204:22416396,41563745
x1,204:23653699,41563745
g1,204:23817539,41563745
x1,204:24636739,41563745
g1,204:24800579,41563745
x1,204:26293473,41563745
x1,204:27718225,41563745
k1,204:35428916,41563745:7710691
g1,204:35428916,41563745
)
]
(1,242:20045308,43639165:15383608,446948,141880
x1,242:20372988,43639165
x1,241:21633900,43639165
k1,241:21800070,43639165:166170
x1,241:22455430,43639165
k1,241:22621599,43639165:166169
x1,241:23567935,43639165
k1,241:23734105,43639165:166170
x1,241:25698849,43639165
k1,241:25865018,43639165:166169
x1,241:26155994,43639165
k1,241:26322164,43639165:166170
x1,241:28214818,43639165
k1,241:28380988,43639165:166170
x1,241:30200916,43639165
k1,241:30367085,43639165:166169
x1,241:30694765,43639165
x1,241:31955677,43639165
k1,241:32121847,43639165:166170
x1,241:32941047,43639165
k1,241:33151195,43639165:210148
x1,241:34461907,43639165
k1,241:34628077,43639165:166170
x1,241:35428916,43639165
k1,241:35428916,43639165:0
)
(1,242:20045308,44425597:15383608,446948,141880
x1,242:20700668,44425597
x1,242:21428755,44425597
k1,241:21593013,44425597:164258
x1,241:22539349,44425597
k1,241:22703607,44425597:164258
x1,241:23031287,44425597
x1,241:23322263,44425597
x1,241:23633559,44425597
x1,241:24096894,44425597
x1,241:24752254,44425597
x1,241:26062956,44425597
k1,241:26227215,44425597:164259
x1,241:27683414,44425597
k1,241:27847672,44425597:164258
x1,241:28648511,44425597
k1,241:28812769,44425597:164258
x1,241:30014023,44425597
k1,241:30178281,44425597:164258
x1,241:30724193,44425597
k1,241:30888452,44425597:164259
x1,241:31689291,44425597
k1,241:31853549,44425597:164258
x1,241:32181229,44425597
x1,241:32462381,44425597
x1,241:33044979,44425597
x1,241:33809114,44425597
k1,241:33973372,44425597:164258
x1,241:35428916,44425597
k1,242:35428916,44425597:0
)
(1,242:20045308,45212029:15383608,446948,141880
x1,242:20882833,45212029
k1,241:21052296,45212029:169463
x1,241:22035318,45212029
k1,241:22204780,45212029:169462
x1,241:22641891,45212029
k1,241:22811354,45212029:169463
x1,241:23139034,45212029
x1,241:23966098,45212029
k1,241:24135560,45212029:169462
x1,241:25082534,45212029
x1,241:25264717,45212029
x1,241:25956108,45212029
k1,241:26125571,45212029:169463
x1,241:26635434,45212029
k1,241:26804896,45212029:169462
x1,241:27605735,45212029
k1,241:27775198,45212029:169463
x1,241:28430558,45212029
x1,241:29158645,45212029
k1,241:29328107,45212029:169462
x1,241:30274443,45212029
k1,241:30443906,45212029:169463
x1,241:30771586,45212029
x1,241:31062562,45212029
x1,241:31373858,45212029
x1,241:31837193,45212029
x1,241:32492553,45212029
x1,241:33803255,45212029
k1,241:33972717,45212029:169462
x1,241:35428916,45212029
k1,241:35428916,45212029:0
)
(1,242:20045308,45998461:15383608,446948,141880
x1,242:20846147,45998461
g1,241:21009987,45998461
x1,241:22211241,45998461
g1,241:22375081,45998461
x1,241:22920993,45998461
g1,241:23084833,45998461
x1,241:23412513,45998461
x1,241:23693665,45998461
x1,241:24276263,45998461
x1,241:25040398,45998461
g1,241:25204238,45998461
x1,241:26369443,45998461
x1,241:27752234,45998461
g1,241:27916074,45998461
x1,241:28789666,45998461
x1,241:29920153,45998461
k1,242:35428916,45998461:5508763
g1,242:35428916,45998461
)
(1,244:20045308,46834979:15383608,446948,141880
h1,243:20045308,46834979:655361,0,0
x1,243:22192908,46834979
g1,243:22356748,46834979
x1,243:22684428,46834979
x1,243:22968851,46834979
x1,243:23286707,46834979
g1,243:23450547,46834979
x1,243:25197723,46834979
x1,243:26746969,46834979
g1,243:26910809,46834979
x1,243:27893176,46834979
k1,244:35428916,46834979:7535740
g1,244:35428916,46834979
)
(1,246:21356030,48295956:14072886,446948,141880
(1,245:21356030,48295956:0,291271,0
g1,245:21356030,48295956
g1,245:20045308,48295956
g1,245:19717628,48295956
(1,245:19717628,48295956:1310722,291271,0
k1,245:21028350,48295956:1310722
(1,245:21028350,48295956:0,291271,0
k1,245:20700669,48295956:-327681
x1,245:21028350,48295956
)
)
g1,245:21356030,48295956
)
x1,245:22375110,48295956
k1,245:22639279,48295956:264169
x1,245:24240958,48295956
x1,245:25078501,48295956
k1,245:25342670,48295956:264169
x1,245:26106814,48295956
k1,245:26370983,48295956:264169
x1,245:27790478,48295956
k1,245:28054647,48295956:264169
x1,245:29073710,48295956
k1,245:29337878,48295956:264168
x1,245:30211470,48295956
x1,245:31178117,48295956
k1,245:31442286,48295956:264169
x1,245:32898485,48295956
k1,245:33162654,48295956:264169
x1,245:33963493,48295956
k1,245:34227662,48295956:264169
x1,245:35428916,48295956
k1,245:35428916,48295956:0
)
]
g1,246:35428916,48295956
)
)
]
h1,246:3729360,50262036:31699556,0,0
]
]
!44828
}6
!10
{7
[1,311:1,50262037:35428915,50262036,0
[1,311:3729360,50262037:31699556,49329696,0
[1,311:3729360,1718773:31699556,786432,0
h1,311:3729360,1718773:31699556,0,0
]
[1,311:3729360,48295957:31699556,44938784,0
(1,311:3729360,30916806:31699556,27559633,0
(1,311:3729360,30916806:15383608,27559633,0
[1,283:3729360,30916806:15383608,27559633,0
[1,211:3729360,16482492:15383608,13125319,0
(1,210:3729360,14161868:15383608,10804695,0
k1,210:3843113,14161868:113753
h1,209:3843113,14161868:0,0,0
(1,209:3843113,14161868:15156103,10804695,0
(1,209:3843113,14161868:15155617,10804722,0
(1,209:3843113,14161868:15155617,10804722,0
(1,209:3843113,14161868:0,39205929,0
(1,209:3843113,14161868:54993551,39205929,0
)
k1,209:3843113,14161868:-54993551
)
)
)
)
g1,210:18999216,14161868
k1,210:19112968,14161868:113752
)
(1,210:3729360,15603660:15383608,446948,141880
h1,210:3729360,15603660:0,0,0
x1,210:5440487,15603660
k1,210:5648216,15603660:207729
x1,210:6485759,15603660
k1,210:6776697,15603660:290938
k1,210:6776697,15603660:0
x1,210:8706065,15603660
x1,210:9579657,15603660
x1,210:9907337,15603660
x1,210:11168249,15603660
k1,210:11375978,15603660:207729
x1,210:12795473,15603660
k1,210:13003202,15603660:207729
x1,210:14022265,15603660
k1,210:14229994,15603660:207729
x1,210:15176330,15603660
k1,210:15384059,15603660:207729
x1,210:16367082,15603660
k1,210:16574811,15603660:207729
x1,210:18432080,15603660
k1,210:18639809,15603660:207729
x1,210:19112968,15603660
k1,210:19112968,15603660:0
)
(1,210:3729360,16390092:15383608,446948,92400
x1,210:4384720,16390092
g1,210:4548560,16390092
x1,210:5295008,16390092
g1,210:5458848,16390092
x1,210:5786528,16390092
g1,210:5950368,16390092
x1,210:7187680,16390092
x1,210:7266983,16390092
g1,210:7430823,16390092
x1,210:8596037,16390092
g1,210:8759877,16390092
x1,210:9579077,16390092
g1,210:9742917,16390092
x1,210:11235811,16390092
x1,210:12660563,16390092
k1,210:19112968,16390092:6452405
g1,210:19112968,16390092
)
]
(1,246:5040082,18477517:14072886,446948,141880
x1,246:5477193,18477517
k1,245:5679097,18477517:201904
x1,245:6516640,18477517
k1,245:6718545,18477517:201905
x1,245:7046225,18477517
x1,245:7873289,18477517
k1,245:8075193,18477517:201904
x1,245:8948777,18477517
x1,245:9385888,18477517
x1,245:9750254,18477517
x1,245:10061550,18477517
x1,245:10342702,18477517
k1,245:10544606,18477517:201904
x1,245:11054469,18477517
k1,245:11256374,18477517:201905
x1,245:12057213,18477517
k1,245:12259117,18477517:201904
x1,245:13423685,18477517
x1,245:14879866,18477517
x1,245:15571912,18477517
k1,245:15773816,18477517:201904
x1,245:16319728,18477517
k1,245:16521633,18477517:201905
x1,245:17322472,18477517
k1,245:17524376,18477517:201904
x1,245:17852056,18477517
x1,245:19112968,18477517
k1,245:19112968,18477517:0
)
(1,246:5040082,19263949:14072886,446948,141880
x1,246:6204642,19263949
x1,246:7206025,19263949
k1,245:7423620,19263949:217595
x1,245:7896779,19263949
x1,245:9717362,19263949
k1,245:9924205,19263949:206843
x1,245:10725044,19263949
k1,245:10931888,19263949:206844
x1,245:12060407,19263949
x1,245:12242590,19263949
x1,245:13589996,19263949
k1,245:13796840,19263949:206844
x1,245:15216335,19263949
k1,245:15423179,19263949:206844
x1,245:16442242,19263949
k1,245:16649086,19263949:206844
x1,245:18105285,19263949
k1,245:18312129,19263949:206844
x1,245:19112968,19263949
k1,245:19112968,19263949:0
)
(1,246:5040082,20050381:14072886,446948,141880
x1,246:6241336,20050381
k1,245:6425281,20050381:183945
x1,245:6862392,20050381
k1,245:7046337,20050381:183945
x1,245:7737728,20050381
x1,245:8562824,20050381
k1,245:8746769,20050381:183945
x1,245:9510913,20050381
k1,245:9694858,20050381:183945
x1,245:9985834,20050381
k1,245:10169780,20050381:183946
x1,245:12099121,20050381
k1,245:12283066,20050381:183945
x1,245:13447634,20050381
x1,245:14903815,20050381
x1,245:15595861,20050381
x1,245:15717109,20050381
k1,245:15980584,20050381:263475
x1,245:17145799,20050381
k1,245:17329744,20050381:183945
x1,245:17948400,20050381
x1,245:18894736,20050381
x1,245:19112968,20050381
k1,246:19112968,20050381:0
)
(1,246:5040082,20836813:14072886,446948,141880
x1,246:6568370,20836813
k1,245:6754256,20836813:185886
x1,245:7409616,20836813
k1,245:7595501,20836813:185885
x1,245:8396340,20836813
k1,245:8582226,20836813:185886
x1,245:9746794,20836813
x1,245:11202975,20836813
x1,245:11895021,20836813
k1,245:12080906,20836813:185885
x1,245:12518017,20836813
k1,245:12703903,20836813:185886
x1,245:13213766,20836813
k1,245:13399651,20836813:185885
x1,245:14345987,20836813
x1,245:15474489,20836813
k1,245:15660375,20836813:185886
x1,245:16170238,20836813
k1,245:16356123,20836813:185885
x1,245:17156962,20836813
k1,245:17342848,20836813:185886
x1,245:17961504,20836813
x1,245:18580160,20836813
x1,245:18894736,20836813
x1,245:19112968,20836813
k1,246:19112968,20836813:0
)
(1,246:5040082,21623245:14072886,446948,141880
x1,246:5768177,21623245
k1,245:5968631,21623245:200454
x1,245:6514543,21623245
k1,245:6714996,21623245:200453
x1,245:7515835,21623245
k1,245:7716289,21623245:200454
x1,245:9171833,21623245
x1,245:10009358,21623245
k1,245:10209812,21623245:200454
x1,245:11611602,21623245
k1,245:11821208,21623245:209606
x1,245:13422895,21623245
k1,245:13623349,21623245:200454
x1,245:14423533,21623245
k1,245:14623987,21623245:200454
x1,245:15934689,21623245
k1,245:16135142,21623245:200453
x1,245:17008726,21623245
x1,245:17445837,21623245
x1,245:17810203,21623245
x1,245:18121499,21623245
x1,245:18402651,21623245
k1,245:18603105,21623245:200454
x1,245:19112968,21623245
k1,245:19112968,21623245:0
)
(1,246:5040082,22409677:14072886,446948,141880
x1,246:6204650,22409677
x1,246:7660831,22409677
x1,246:8352877,22409677
x1,246:8474125,22409677
k1,246:19112968,22409677:10638843
g1,246:19112968,22409677
)
(1,247:5040082,23778288:14072886,446948,141880
(1,246:5040082,23778288:0,291271,0
g1,246:5040082,23778288
g1,246:3729360,23778288
g1,246:3401680,23778288
(1,246:3401680,23778288:1310722,291271,0
k1,246:4712402,23778288:1310722
(1,246:4712402,23778288:0,291271,0
k1,246:4384721,23778288:-327681
x1,246:4712402,23778288
)
)
g1,246:5040082,23778288
)
x1,246:6569017,23778288
k1,246:6733955,23778288:164938
x1,246:7753018,23778288
k1,246:7917955,23778288:164937
x1,246:8791547,23778288
x1,246:9758194,23778288
k1,246:9923132,23778288:164938
x1,246:11379331,23778288
k1,246:11544268,23778288:164937
x1,246:12345107,23778288
k1,246:12510045,23778288:164938
x1,246:13711299,23778288
k1,246:13876237,23778288:164938
x1,246:14313348,23778288
k1,246:14478285,23778288:164937
x1,246:15534052,23778288
k1,246:15698990,23778288:164938
x1,246:16536533,23778288
k1,246:16701470,23778288:164937
x1,246:17029150,23778288
x1,246:17856214,23778288
k1,246:18021152,23778288:164938
x1,246:18894736,23778288
x1,246:19112968,23778288
k1,247:19112968,23778288:0
)
(1,247:5040082,24564720:14072886,446948,141880
x1,247:5477193,24564720
x1,247:5841559,24564720
x1,247:6152855,24564720
x1,247:6434007,24564720
g1,246:6597847,24564720
x1,246:7107710,24564720
g1,246:7271550,24564720
x1,246:8072389,24564720
g1,246:8236229,24564720
x1,246:8928275,24564720
x1,246:9765800,24564720
g1,246:9929640,24564720
x1,246:11349135,24564720
g1,246:11512975,24564720
x1,246:12532038,24564720
g1,246:12695878,24564720
x1,246:13241790,24564720
g1,246:13405630,24564720
x1,246:14206469,24564720
g1,246:14370309,24564720
x1,246:15498173,24564720
x1,246:16735485,24564720
g1,246:16899325,24564720
x1,246:17227005,24564720
x1,246:18188411,24564720
k1,247:19112968,24564720:924557
g1,247:19112968,24564720
)
(1,254:3729360,26138620:15383608,541848,14544
k1,254:5137229,26138620:1407869
(1,254:5137229,26138620:0,0,0
g1,254:5137229,26138620
)
x1,254:7539762,26138620
x1,254:10977221,26138620
g1,254:11173829,26138620
x1,254:13402555,26138620
g1,254:13599163,26138620
x1,254:14734765,26138620
x1,254:15811385,26138620
x1,254:17705099,26138620
k1,254:19112968,26138620:1407869
)
(1,254:3729360,27056124:15383608,541848,14544
k1,254:5356651,27056124:1627291
x1,254:8459092,27056124
x1,254:9870723,27056124
g1,254:10067331,27056124
x1,254:11770734,27056124
g1,254:11967342,27056124
x1,254:15113040,27056124
x1,254:17485678,27056124
g1,254:17485678,27056124
k1,254:19112968,27056124:1627290
)
(1,280:3729360,28296037:15383608,538305,162393
(1,280:3729360,28296037:0,0,0
g1,280:3729360,28296037
)
x1,280:6350503,28296037
g1,280:6547111,28296037
x1,280:9474158,28296037
k1,280:19112968,28296037:9638810
g1,280:19112968,28296037
)
(1,282:3729360,29343942:15383608,446948,141880
h1,281:3729360,29343942:655361,0,0
x1,281:5403801,29343942
k1,281:5625368,29343942:221567
x1,281:6244024,29343942
x1,281:6535000,29343942
x1,281:7700205,29343942
k1,281:7921772,29343942:221567
x1,281:8722611,29343942
x1,281:9596203,29343942
k1,281:9817771,29343942:221568
x1,281:10582562,29343942
x1,281:12329730,29343942
k1,281:12551297,29343942:221567
x1,281:13061160,29343942
k1,281:13282727,29343942:221567
x1,281:13500959,29343942
(1,281:13500959,29343942:655360,446948,14416
x1,281:14156319,29343942
)
x1,281:14374551,29343942
k1,281:14596118,29343942:221567
x1,281:15069286,29343942
x1,281:15608637,29343942
k1,281:15830205,29343942:221568
x1,281:17031469,29343942
k1,281:17253036,29343942:221567
x1,281:17762899,29343942
k1,281:17984466,29343942:221567
x1,281:18530370,29343942
x1,281:18894736,29343942
x1,281:19112968,29343942
k1,282:19112968,29343942:0
)
(1,282:3729360,30130374:15383608,446948,141880
x1,282:5003358,30130374
k1,281:5133352,30130374:129994
x1,281:5934191,30130374
k1,281:6064186,30130374:129995
x1,281:7519730,30130374
x1,281:8357255,30130374
k1,281:8487249,30130374:129994
x1,281:8997112,30130374
x1,281:9725199,30130374
x1,281:10417245,30130374
x1,281:11109291,30130374
k1,281:11239285,30130374:129994
x1,281:12840964,30130374
x1,281:13678507,30130374
k1,281:13808502,30130374:129995
x1,281:14318365,30130374
k1,281:14448359,30130374:129994
x1,281:15249198,30130374
k1,281:15379193,30130374:129995
x1,281:16725936,30130374
x1,281:17563479,30130374
k1,281:17693473,30130374:129994
x1,281:19112968,30130374
k1,281:19112968,30130374:0
)
(1,282:3729360,30916806:15383608,446948,141880
x1,282:4348016,30916806
x1,282:5549288,30916806
x1,282:5731471,30916806
x1,282:6532310,30916806
x1,282:7715876,30916806
k1,281:8131323,30916806:415447
x1,281:8677235,30916806
k1,281:8911837,30916806:234602
x1,281:9858811,30916806
k1,281:10093413,30916806:234602
x1,281:11895635,30916806
k1,281:12147927,30916806:252292
x1,281:12948766,30916806
k1,281:13183369,30916806:234603
x1,281:14238480,30916806
x1,281:15294255,30916806
k1,281:15528857,30916806:234602
x1,281:16985056,30916806
k1,281:17219658,30916806:234602
x1,281:18165994,30916806
x1,281:19112968,30916806
k1,281:19112968,30916806:0
)
]
g1,311:19112968,30916806
)
k1,311:19579138,30916806:466170
r1,311:19579138,30916806:0,27559633,0
k1,311:20045308,30916806:466170
(1,311:20045308,30916806:15383608,27559633,0
[1,311:20045308,30916806:15383608,27559633,0
(1,282:20045308,4012533:15383608,446948,141880
x1,282:20663964,4012533
x1,282:21391404,4012533
x1,282:22957052,4012533
x1,282:23794595,4012533
g1,281:23958435,4012533
x1,281:24468298,4012533
g1,281:24632138,4012533
x1,281:25432977,4012533
g1,281:25596817,4012533
x1,281:26106680,4012533
x1,281:26834767,4012533
x1,281:27526813,4012533
x1,281:28218859,4012533
g1,281:28382699,4012533
x1,281:29984378,4012533
x1,281:30821921,4012533
g1,281:30985761,4012533
x1,281:31422872,4012533
g1,281:31586712,4012533
x1,281:32096575,4012533
x1,281:32407871,4012533
x1,281:33016703,4012533
g1,281:33180543,4012533
x1,281:33835903,4012533
k1,282:35428916,4012533:1593013
g1,282:35428916,4012533
)
(1,283:20045308,4798965:15383608,0,0
h1,283:20045308,4798965:655361,0,0
k1,283:35428916,4798965:14728247
g1,283:35428916,4798965
)
(1,287:24239379,5730200:11189537,865699,709964
(1,287:24239379,5730200:6995466,865699,709964
x1,287:24578210,5730200
(1,287:24578210,5828503:941864,318577,89201
x1,287:25487306,5828503
)
g1,287:25702114,5730200
x1,287:26211840,5730200
g1,287:26393880,5730200
(1,287:26393880,5730200:4658920,865699,709964
(1,287:26393880,5730200:4658920,865699,709964
h1,287:26393880,5730200:78643,0,0
[1,287:26472523,5730200:4501634,865699,709964
(1,287:26472523,5286844:4501634,422343,127431
k1,287:27864690,5286844:1392167
x1,287:28531671,5286844
x1,287:28891815,5286844
(1,287:28891815,5385147:280122,197518,0
x1,287:29139169,5385147
)
x1,287:29581990,5286844
k1,287:30974157,5286844:1392167
)
(1,287:26472523,6252659:4501634,594554,187504
(1,287:26472523,6252659:873816,594554,87018
(1,287:26472523,5710531:546135,26213,629146
x1,287:27018658,5710531
)
[1,287:27018658,6252659:327681,594554,0
(1,287:27018658,6252659:327681,422343,0
x1,287:27346339,6252659
)
]
)
x1,287:27902940,6252659
x1,287:28763585,6252659
(1,287:28763585,6350962:281419,197518,0
x1,287:29012236,6350962
)
g1,287:29154228,6252659
(1,287:29154228,6252659:1195429,491520,187504
(1,287:29154228,6252659:254863,491520,163840
x1,287:29409091,6252659
)
x1,287:29779779,6252659
(1,287:29779779,6350962:315015,197518,89201
x1,287:30045566,6350962
)
(1,287:30094794,6252659:254863,491520,163840
x1,287:30349657,6252659
)
)
g1,287:30458881,6252659
x1,287:30927281,6252659
)
]
h1,287:30974157,5730200:78643,0,0
)
)
x1,287:31234845,5730200
)
(1,287:34664772,5730200:764144,446948,116320
(1,287:34664772,5730200:764144,446948,116320
x1,287:35428916,5730200
)
)
)
(1,290:20045308,7297468:15383608,447828,141880
x1,290:20555171,7297468
k1,288:20725819,7297468:170648
x1,288:22327506,7297468
k1,288:22498155,7297468:170649
$1,288:22498155,7297468
x1,288:22821891,7297468
(1,288:22821891,7395771:280122,197518,0
x1,288:23069245,7395771
)
$1,288:23102013,7297468
k1,288:23272661,7297468:170648
x1,288:23709772,7297468
k1,288:23880421,7297468:170649
x1,288:24681260,7297468
k1,288:24851908,7297468:170648
x1,288:27982539,7297468
k1,288:28153188,7297468:170649
x1,288:29445547,7297468
k1,288:29617898,7297468:172351
$1,288:29617898,7297468
x1,288:30174499,7297468
$1,288:30221375,7297468
k1,288:30392023,7297468:170648
x1,288:30829134,7297468
k1,288:30999783,7297468:170649
x1,288:31800622,7297468
k1,288:31971270,7297468:170648
x1,288:35428916,7297468
k1,288:35428916,7297468:0
)
(1,290:20045308,8083900:15383608,447828,141880
x1,290:20263540,8083900
x1,288:21567034,8083900
k1,288:21733987,8083900:166953
x1,288:22279899,8083900
k1,288:22446851,8083900:166952
x1,288:23247690,8083900
k1,288:23414643,8083900:166953
x1,288:24870842,8083900
k1,288:25037794,8083900:166952
x1,288:26931104,8083900
k1,288:27098057,8083900:166953
x1,288:28044393,8083900
k1,288:28211345,8083900:166952
x1,288:28721208,8083900
k1,288:28888161,8083900:166953
x1,288:29689000,8083900
k1,288:29855953,8083900:166953
x1,288:31603128,8083900
x1,288:32057944,8083900
k1,288:32225674,8083900:167730
x1,288:33172010,8083900
k1,288:33338963,8083900:166953
$1,288:33338963,8083900
x1,288:33857061,8083900
$1,288:33857061,8083900
k1,288:34024013,8083900:166952
x1,288:34461124,8083900
k1,288:34628077,8083900:166953
x1,288:35428916,8083900
k1,288:35428916,8083900:0
)
(1,290:20045308,8870332:15383608,446948,141880
x1,290:21392706,8870332
k1,288:21605601,8870332:212895
x1,288:23426166,8870332
k1,288:23639061,8870332:212895
x1,288:23857293,8870332
x1,288:25160787,8870332
k1,288:25373682,8870332:212895
x1,288:28067168,8870332
k1,288:28280063,8870332:212895
x1,288:29445277,8870332
k1,288:29658171,8870332:212894
x1,288:30459010,8870332
k1,288:30671905,8870332:212895
x1,288:32382377,8870332
k1,288:32595272,8870332:212895
x1,288:33105135,8870332
k1,288:33318030,8870332:212895
x1,288:35428916,8870332
k1,288:35428916,8870332:0
)
(1,290:20045308,9656764:15383608,446948,141880
x1,290:22776143,9656764
k1,288:22932442,9656764:156299
x1,288:26116801,9656764
k1,288:26317448,9656764:200647
$1,288:26317448,9656764
x1,288:26727501,9656764
$1,288:26727501,9656764
k1,288:26883800,9656764:156299
x1,288:27320911,9656764
k1,288:27477210,9656764:156299
x1,288:28278049,9656764
k1,288:28434348,9656764:156299
x1,288:29926588,9656764
k1,288:30082887,9656764:156299
x1,288:31502382,9656764
k1,288:31658681,9656764:156299
x1,288:32204593,9656764
k1,289:32360892,9656764:156299
x1,289:33161731,9656764
k1,289:33318030,9656764:156299
x1,289:35428916,9656764
k1,289:35428916,9656764:0
)
(1,290:20045308,10443196:15383608,446948,7531
x1,290:22776143,10443196
g1,289:22939983,10443196
x1,289:23449846,10443196
g1,289:23613686,10443196
x1,289:24414525,10443196
g1,289:24578365,10443196
x1,289:25743580,10443196
g1,289:25907420,10443196
x1,289:26453332,10443196
g1,289:26617172,10443196
x1,289:27418011,10443196
g1,289:27581851,10443196
x1,289:27909531,10443196
x1,289:29352626,10443196
k1,290:35428916,10443196:6076290
g1,290:35428916,10443196
)
(1,293:26023670,11802861:9405246,725524,449545
(1,293:26023670,11802861:3426885,725524,449545
x1,293:26433723,11802861
g1,293:26615763,11802861
x1,293:27125489,11802861
g1,293:27307529,11802861
(1,293:27307529,11802861:1960981,725524,449545
(1,293:27307529,11802861:1960981,725524,449545
h1,293:27307529,11802861:78643,0,0
[1,293:27386172,11802861:1803695,725524,449545
(1,293:27386172,11359505:1803695,282168,187504
x1,293:27794103,11359505
(1,293:27794103,11457808:719314,197518,89201
x1,293:28464189,11457808
)
x1,293:28887898,11359505
(1,293:28887898,11457808:301969,197518,0
x1,293:29138288,11457808
)
)
(1,293:27386172,12252405:1803695,282168,0
k1,293:28146214,12252405:760042
x1,293:28429825,12252405
k1,293:29189867,12252405:760042
)
]
h1,293:29189867,11802861:78643,0,0
)
)
x1,293:29450555,11802861
)
(1,293:34664772,11802861:764144,446948,116320
(1,293:34664772,11802861:764144,446948,116320
x1,293:35428916,11802861
)
)
)
(1,295:20045308,13338124:15383608,446948,187504
x1,295:21646340,13338124
k1,294:21828615,13338124:182275
$1,294:21828615,13338124
x1,294:22203096,13338124
(1,294:22203096,13436427:301969,197518,0
x1,294:22453486,13436427
)
$1,294:22505065,13338124
k1,294:22687340,13338124:182275
x1,294:23124451,13338124
k1,294:23306725,13338124:182274
x1,294:24107564,13338124
k1,294:24289839,13338124:182275
x1,294:24617519,13338124
x1,294:25878431,13338124
k1,294:26060706,13338124:182275
x1,294:27862928,13338124
k1,294:28049811,13338124:186883
x1,294:28996147,13338124
k1,294:29178422,13338124:182275
$1,294:29178422,13338124
x1,294:29586353,13338124
(1,294:29586353,13436427:719314,197518,89201
x1,294:30256439,13436427
)
$1,294:30305667,13338124
k1,294:30487942,13338124:182275
x1,294:30925053,13338124
k1,294:31107327,13338124:182274
x1,294:31908166,13338124
k1,294:32090441,13338124:182275
x1,294:32817881,13338124
x1,294:34382873,13338124
x1,294:34700729,13338124
k1,294:34883004,13338124:182275
x1,294:35428916,13338124
k1,294:35428916,13338124:0
)
(1,295:20045308,14124556:15383608,446948,92400
x1,295:21100419,14124556
x1,295:22156194,14124556
k1,294:22402413,14124556:246219
x1,294:23239956,14124556
x1,294:24259682,14124556
k1,294:24505901,14124556:246219
x1,294:26180978,14124556
k1,294:26427197,14124556:246219
x1,294:27228036,14124556
k1,294:27474255,14124556:246219
x1,294:28639470,14124556
k1,294:28885688,14124556:246218
x1,294:29431600,14124556
k1,294:29677819,14124556:246219
x1,294:30478658,14124556
k1,294:30724877,14124556:246219
x1,294:31052557,14124556
x1,294:32477309,14124556
k1,294:32744122,14124556:266813
x1,294:34345809,14124556
k1,294:34592028,14124556:246219
x1,294:35210684,14124556
x1,294:35428916,14124556
k1,295:35428916,14124556:0
)
(1,295:20045308,14910988:15383608,446948,141880
x1,295:21574252,14910988
g1,294:21738092,14910988
x1,294:22393452,14910988
g1,294:22557292,14910988
x1,294:23358131,14910988
g1,294:23521971,14910988
x1,294:23849651,14910988
x1,294:25110563,14910988
g1,294:25274403,14910988
x1,294:25784266,14910988
x1,294:26585105,14910988
x1,294:27532079,14910988
g1,294:27695919,14910988
x1,294:28642255,14910988
g1,294:28806095,14910988
x1,294:30080094,14910988
x1,294:30407774,14910988
x1,294:31453062,14910988
g1,294:31616902,14910988
x1,294:32799805,14910988
k1,295:35428916,14910988:2629111
g1,295:35428916,14910988
)
(1,298:20045308,15697420:15383608,447828,141880
h1,296:20045308,15697420:655361,0,0
x1,296:22630036,15697420
k1,296:22907324,15697420:277288
x1,296:23562684,15697420
k1,296:23839971,15697420:277287
x1,296:24495331,15697420
x1,296:25296170,15697420
x1,296:25696585,15697420
x1,296:26460720,15697420
k1,296:26738008,15697420:277288
x1,296:27684982,15697420
x1,296:28012662,15697420
x1,296:28485821,15697420
x1,296:29924315,15697420
k1,296:30229964,15697420:305649
$1,297:30229964,15697420
x1,297:30786565,15697420
$1,297:30833441,15697420
k1,297:31110728,15697420:277287
x1,297:31547839,15697420
k1,297:31825127,15697420:277288
x1,297:32443783,15697420
x1,297:33645055,15697420
x1,297:33827238,15697420
x1,297:35428916,15697420
k1,297:35428916,15697420:0
)
(1,298:20045308,16483852:15383608,447828,127431
x1,298:20591212,16483852
k1,297:20836268,16483852:245056
$1,297:20836268,16483852
x1,297:21246321,16483852
$1,297:21246321,16483852
x1,297:21410161,16483852
k1,297:21675521,16483852:265360
x1,297:22621857,16483852
k1,297:22866914,16483852:245057
$1,297:22866914,16483852
x1,297:23385012,16483852
$1,297:23385012,16483852
k1,297:23630068,16483852:245056
x1,297:24067179,16483852
k1,297:24312236,16483852:245057
x1,297:25113075,16483852
x1,297:25725178,16483852
k1,297:25970234,16483852:245056
x1,297:26480097,16483852
k1,297:26725154,16483852:245057
x1,297:27343810,16483852
k1,297:27588866,16483852:245056
x1,297:28389705,16483852
k1,297:28634761,16483852:245056
x1,297:30564102,16483852
k1,297:30809159,16483852:245057
x1,297:31355071,16483852
k1,297:31600127,16483852:245056
$1,297:31600127,16483852
x1,297:32118225,16483852
(1,297:32118225,16582155:525126,318577,0
x1,297:32607927,16582155
)
$1,297:32643351,16483852
k1,297:32888408,16483852:245057
x1,297:33834744,16483852
k1,297:34079800,16483852:245056
$1,297:34079800,16483852
x1,297:34489853,16483852
$1,297:34489853,16483852
x1,297:34653693,16483852
k1,297:34919053,16483852:265360
x1,297:35428916,16483852
k1,297:35428916,16483852:0
)
(1,298:20045308,17270284:15383608,446948,141880
x1,298:21646995,17270284
k1,297:21805249,17270284:158254
x1,297:22606088,17270284
k1,297:22764342,17270284:158254
x1,297:23747382,17270284
x1,297:24439428,17270284
x1,297:25239612,17270284
k1,297:25397866,17270284:158254
x1,297:26162002,17270284
x1,297:27836433,17270284
k1,297:27994687,17270284:158254
x1,297:29123206,17270284
x1,297:29815252,17270284
k1,297:29973506,17270284:158254
x1,297:30191738,17270284
x1,297:30767137,17270284
x1,297:31495232,17270284
k1,297:31653486,17270284:158254
x1,297:32090597,17270284
k1,297:32248851,17270284:158254
x1,297:32794755,17270284
x1,297:33159121,17270284
x1,297:34760799,17270284
k1,297:34919053,17270284:158254
x1,297:35428916,17270284
k1,297:35428916,17270284:0
)
(1,298:20045308,18056716:15383608,447828,127431
x1,298:20663964,18056716
g1,297:20827804,18056716
$1,297:20827804,18056716
x1,297:21345902,18056716
(1,297:21345902,18155019:525126,318577,0
x1,297:21835604,18155019
)
g1,297:22053068,18056716
x1,297:22562794,18056716
g1,297:22744834,18056716
x1,297:23072515,18056716
$1,297:23072515,18056716
x1,297:23236355,18056716
k1,298:35428916,18056716:12192561
g1,298:35428916,18056716
)
(1,300:20045308,18843148:15383608,446948,141880
h1,299:20045308,18843148:655361,0,0
x1,299:21319325,18843148
x1,299:21985162,18843148
k1,299:22265952,18843148:280790
x1,299:23612695,18843148
k1,299:23893484,18843148:280789
x1,299:24439388,18843148
x1,299:25859539,18843148
x1,299:27298033,18843148
k1,299:27608059,18843148:310026
x1,299:28408898,18843148
k1,299:28689688,18843148:280790
x1,299:30291367,18843148
x1,299:31128910,18843148
k1,299:31409700,18843148:280790
x1,299:31955612,18843148
k1,299:32236401,18843148:280789
x1,299:33037240,18843148
k1,299:33318030,18843148:280790
x1,299:34373141,18843148
x1,299:35428916,18843148
k1,299:35428916,18843148:0
)
(1,300:20045308,19629580:15383608,446948,141880
x1,300:21501507,19629580
g1,299:21665347,19629580
x1,299:22611683,19629580
x1,299:23558657,19629580
g1,299:23722497,19629580
x1,299:24486641,19629580
g1,299:24650481,19629580
x1,299:25451320,19629580
g1,299:25615160,19629580
x1,299:26125023,19629580
x1,299:26853110,19629580
x1,299:27545156,19629580
x1,299:28237202,19629580
g1,299:28401042,19629580
x1,299:29019698,19629580
x1,299:30694121,19629580
k1,300:35428916,19629580:4734795
g1,300:35428916,19629580
)
(1,303:23126795,21275928:12302121,865699,709964
(1,303:23126795,21275928:9220634,865699,709964
x1,303:23465626,21275928
(1,303:23465626,21374231:941864,318577,89201
x1,303:24374722,21374231
)
g1,303:24589530,21275928
x1,303:25099256,21275928
g1,303:25281296,21275928
(1,303:25281296,21275928:6884088,865699,709964
(1,303:25281296,21275928:6884088,865699,709964
h1,303:25281296,21275928:78643,0,0
[1,303:25359939,21275928:6726802,865699,709964
(1,303:25359939,20832572:6726802,422343,127431
k1,303:28069717,20832572:2709778
x1,303:28736698,20832572
x1,303:29096842,20832572
(1,303:29096842,20930875:280122,197518,0
x1,303:29344196,20930875
)
k1,303:32086741,20832572:2709777
)
(1,303:25359939,21798387:6726802,594554,187504
(1,303:25359939,21798387:873816,594554,87018
(1,303:25359939,21256259:546135,26213,629146
x1,303:25906074,21256259
)
[1,303:25906074,21798387:327681,594554,0
(1,303:25906074,21798387:327681,422343,0
x1,303:26233755,21798387
)
]
)
(1,302:26233755,21798387:1092471,446948,0
x1,302:27326226,21798387
)
x1,302:28099187,21798387
(1,303:28099187,21896690:525126,318577,0
x1,303:28588889,21896690
)
x1,303:28806358,21798387
g1,303:28915582,21798387
x1,303:29876169,21798387
(1,303:29876169,21896690:281419,197518,0
x1,303:30124820,21896690
)
g1,303:30266812,21798387
(1,303:30266812,21798387:1195429,491520,187504
(1,303:30266812,21798387:254863,491520,163840
x1,303:30521675,21798387
)
x1,303:30892363,21798387
(1,303:30892363,21896690:315015,197518,89201
x1,303:31158150,21896690
)
(1,303:31207378,21798387:254863,491520,163840
x1,303:31462241,21798387
)
)
g1,303:31571465,21798387
x1,303:32039865,21798387
)
]
h1,303:32086741,21275928:78643,0,0
)
)
x1,303:32347429,21275928
)
(1,303:34664772,21275928:764144,446948,116320
(1,303:34664772,21275928:764144,446948,116320
x1,303:35428916,21275928
)
)
)
(1,305:20045308,23071609:15383608,446948,141880
x1,305:20445732,23071609
x1,304:21485122,23071609
k1,304:21674302,23071609:189180
x1,304:22001982,23071609
h1,304:22001982,23071609:0,0,0
k1,304:22191163,23071609:189181
x1,304:22701026,23071609
x1,304:23012322,23071609
x1,304:23548402,23071609
k1,304:23737582,23071609:189180
x1,304:24538421,23071609
k1,304:24727602,23071609:189181
x1,304:25055282,23071609
x1,304:25339705,23071609
x1,304:25657561,23071609
k1,304:25846741,23071609:189180
x1,304:28468783,23071609
k1,304:28657963,23071609:189180
x1,304:31532985,23071609
k1,304:31722166,23071609:189181
x1,304:32486310,23071609
k1,304:32675490,23071609:189180
x1,304:34354378,23071609
x1,304:34766602,23071609
k1,304:34955757,23071609:189155
x1,304:35428916,23071609
k1,304:35428916,23071609:0
)
(1,305:20045308,23858041:15383608,446948,141880
x1,305:20864508,23858041
k1,304:21073850,23858041:209342
x1,304:22020186,23858041
k1,304:22229527,23858041:209341
x1,304:22557207,23858041
k1,304:22766549,23858041:209342
x1,304:24003861,23858041
x1,304:24083164,23858041
k1,304:24292505,23858041:209341
x1,304:24947856,23858041
k1,304:25157198,23858041:209342
x1,304:25976398,23858041
k1,304:26185739,23858041:209341
x1,304:27423051,23858041
x1,304:27502354,23858041
k1,304:27711696,23858041:209342
x1,304:28512535,23858041
k1,304:28721876,23858041:209341
x1,304:31269872,23858041
k1,304:31479214,23858041:209342
x1,304:33663482,23858041
k1,304:33872823,23858041:209341
x1,304:34418735,23858041
k1,304:34628077,23858041:209342
x1,304:35428916,23858041
k1,304:35428916,23858041:0
)
(1,305:20045308,24644473:15383608,533465,141880
x1,305:22484530,24644473
k1,304:22736065,24644473:251535
x1,304:24629375,24644473
x1,304:24750623,24644473
k1,304:25024082,24644473:273459
$1,304:25024082,24644473
x1,304:25861489,24644473
k1,304:26072079,24644473:210590
x1,304:26581805,24644473
k1,304:26792396,24644473:210591
x1,304:27447758,24644473
(1,304:27447758,24406648:555238,295640,0
x1,304:27970228,24406648
)
$1,304:28002996,24644473
k1,304:28254531,24644473:251535
x1,304:28764394,24644473
$1,304:28764394,24644473
(1,304:28764394,24406648:703604,295640,54614
x1,304:29435230,24406648
)
$1,304:29467998,24644473
x1,304:29631838,24644473
k1,304:29905297,24644473:273459
x1,304:30342408,24644473
k1,304:30593943,24644473:251535
x1,304:32050142,24644473
k1,304:32301678,24644473:251536
x1,304:33502950,24644473
k1,304:33754485,24644473:251535
x1,304:35428916,24644473
k1,304:35428916,24644473:0
)
(1,305:20045308,25430905:15383608,533465,92400
x1,305:21173827,25430905
k1,304:21371934,25430905:198107
x1,304:22172773,25430905
k1,304:22370880,25430905:198107
x1,304:24882191,25430905
k1,304:25080298,25430905:198107
x1,304:27519520,25430905
k1,304:27717627,25430905:198107
x1,304:28263539,25430905
k1,304:28461646,25430905:198107
$1,304:28461646,25430905
x1,304:28789327,25430905
k1,304:28960341,25430905:171014
x1,304:29470067,25430905
k1,304:29641082,25430905:171015
x1,304:30296444,25430905
(1,304:30296444,25193080:555238,295640,0
x1,304:30818914,25193080
)
$1,304:30851682,25430905
k1,304:31049788,25430905:198106
x1,304:31559651,25430905
$1,304:31559651,25430905
(1,304:31559651,25193080:703604,295640,54614
x1,304:32230487,25193080
)
$1,304:32263255,25430905
x1,304:32427095,25430905
k1,304:32733056,25430905:305961
x1,304:33388407,25430905
k1,304:33586514,25430905:198107
x1,304:33914194,25430905
k1,304:34112301,25430905:198107
x1,304:35349613,25430905
x1,304:35428916,25430905
k1,304:35428916,25430905:0
)
(1,305:20045308,26217337:15383608,446948,141880
x1,305:20846147,26217337
k1,304:21078968,26217337:232821
x1,304:23626964,26217337
k1,304:23859785,26217337:232821
x1,304:26044053,26217337
k1,304:26276874,26217337:232821
x1,304:26822786,26217337
k1,304:27055607,26217337:232821
x1,304:27856446,26217337
k1,304:28089267,26217337:232821
x1,304:30528489,26217337
k1,304:30761310,26217337:232821
x1,304:32654620,26217337
k1,304:32887442,26217337:232822
x1,304:33324553,26217337
k1,304:33557374,26217337:232821
$1,304:33557374,26217337
x1,304:34722462,26217337
k1,304:34919190,26217337:196728
x1,304:35428916,26217337
k1,305:35428916,26217337:0
)
(1,305:20045308,27003769:15383608,533465,141880
x1,305:20700670,27003769
(1,304:20700670,26765944:555238,295640,0
x1,304:21223140,26765944
)
$1,304:21255908,27003769
k1,304:21452862,27003769:196954
x1,304:21962725,27003769
$1,304:21962725,27003769
(1,304:21962725,26765944:703604,295640,54614
x1,304:22633561,26765944
)
$1,304:22666329,27003769
x1,304:22830169,27003769
k1,304:23035401,27003769:205232
x1,304:24491600,27003769
k1,304:24688553,27003769:196953
x1,304:25889825,27003769
k1,304:26086779,27003769:196954
x1,304:27761210,27003769
k1,304:27958164,27003769:196954
x1,304:29086683,27003769
k1,304:29283637,27003769:196954
x1,304:30084476,27003769
k1,304:30281429,27003769:196953
x1,304:32792740,27003769
k1,304:32989694,27003769:196954
x1,304:35428916,27003769
k1,304:35428916,27003769:0
)
(1,305:20045308,27790201:15383608,533465,54613
x1,305:20591220,27790201
g1,304:20755060,27790201
$1,304:20755060,27790201
x1,304:21082741,27790201
g1,304:21228373,27790201
x1,304:21738099,27790201
g1,304:21883731,27790201
x1,304:22539093,27790201
(1,304:22539093,27552376:555238,295640,0
x1,304:23061563,27552376
)
$1,304:23094331,27790201
g1,304:23258171,27790201
x1,304:23768034,27790201
$1,304:23768034,27790201
(1,304:23768034,27552376:703604,295640,54614
x1,304:24438870,27552376
)
$1,304:24471638,27790201
x1,304:24635478,27790201
k1,305:35428916,27790201:10793438
g1,305:35428916,27790201
)
(1,307:20045308,29108013:15383608,538305,11400
(1,307:20045308,29108013:0,0,0
g1,307:20045308,29108013
)
x1,307:23365581,29108013
g1,307:23562189,29108013
x1,307:27189162,29108013
k1,307:35428916,29108013:8239754
g1,307:35428916,29108013
)
(1,311:20045308,30130374:15383608,451540,133360
k1,309:20700669,30130374:655361
x1,309:21501517,30130374
x1,309:22156869,30130374
x1,309:22447845,30130374
x1,309:23309637,30130374
k1,309:23630272,30130374:320635
x1,309:24867575,30130374
x1,309:26359815,30130374
k1,309:26680450,30130374:320635
x1,309:27299106,30130374
x1,309:27614994,30130374
x1,309:28664217,30130374
k1,309:29319577,30130374:655360
x1,309:30120425,30130374
x1,309:30921264,30130374
x1,309:31321679,30130374
x1,309:32085814,30130374
k1,309:32406449,30130374:320635
x1,309:33353423,30130374
x1,309:33681103,30130374
x1,309:34154262,30130374
x1,309:35428916,30130374
k1,309:35428916,30130374:0
)
(1,311:20045308,30916806:15383608,446948,141880
x1,311:20627916,30916806
x1,311:21465459,30916806
k1,309:21676683,30916806:211224
x1,309:22441483,30916806
x1,309:23679451,30916806
k1,309:23890675,30916806:211224
x1,309:24108907,30916806
(1,309:24108907,30916806:655360,446948,9168
x1,309:24764267,30916806
)
x1,309:24982499,30916806
k1,309:25193723,30916806:211224
x1,309:25812379,30916806
x1,309:26126955,30916806
x1,309:26408107,30916806
k1,309:26619331,30916806:211224
x1,309:27856643,30916806
k1,309:28067866,30916806:211223
x1,309:29341882,30916806
k1,309:29553106,30916806:211224
x1,309:30062969,30916806
k1,309:30274193,30916806:211224
x1,309:30783401,30916806
x1,309:31766433,30916806
k1,309:31977657,30916806:211224
x1,309:32778496,30916806
k1,309:32989720,30916806:211224
x1,309:33535624,30916806
x1,309:33899990,30916806
x1,309:35428916,30916806
k1,309:35428916,30916806:0
)
]
g1,311:35428916,30916806
)
)
[1,239:3729360,48295956:31699556,16068430,1
(1,214:3729360,33329834:31699556,446948,141880
k1,214:12076684,33329834:8347324
(1,214:12076684,33329834:15004909,446948,141880
x1,214:12477108,33329834
x1,214:13516498,33329834
g1,214:13680338,33329834
x1,214:14190201,33329834
g1,214:14393361,33329834
g1,214:14393361,33329834
x1,214:17123549,33329834
g1,214:17287389,33329834
x1,214:19726585,33329834
g1,214:19890425,33329834
x1,214:20436337,33329834
g1,214:20600177,33329834
x1,214:21437721,33329834
g1,214:21601561,33329834
x1,214:24223603,33329834
g1,214:24387443,33329834
x1,214:27081593,33329834
)
k1,214:35428916,33329834:8347323
)
(1,238:3729360,41080443:31699556,6887833,6560153
k1,238:6226786,41080443:2497426
(1,215:6226786,41080443:0,0,0
g1,215:6226786,41080443
g1,215:6226786,41080443
g1,215:5899106,41080443
h1,215:5899106,41080443:0,0,0
g1,215:6226786,41080443
)
(1,237:6226786,41080443:26704705,6887833,6560153
$1,237:6226786,41080443
[1,237:6226786,41080443:26704705,6887833,6560153
(1,219:6226786,34769324:26704705,550500,235932
g1,218:6226786,34769324
(1,218:6226786,34769324:11190041,550500,235932
r1,218:6226786,34769324:0,786432,235932
g1,218:6620002,34769324
k1,218:17023611,34769324:10403609
g1,218:17416827,34769324
)
g1,218:17416827,34769324
(1,218:17416827,34769324:5261736,550500,235932
g1,218:17810043,34769324
g1,218:17810043,34769324
x1,218:19488931,34769324
x1,218:19901155,34769324
g1,218:20064995,34769324
x1,218:20884195,34769324
g1,218:21048035,34769324
x1,218:22285347,34769324
g1,218:22285347,34769324
g1,218:22678563,34769324
)
g1,218:22678563,34769324
(1,218:22678563,34769324:4770216,550500,235932
g1,218:23071779,34769324
g1,218:23071779,34769324
x1,218:24750667,34769324
x1,218:25162891,34769324
g1,218:25326731,34769324
x1,218:25654411,34769324
g1,218:25818251,34769324
x1,218:27055563,34769324
g1,218:27055563,34769324
g1,218:27448779,34769324
)
g1,218:27448779,34769324
(1,219:27448779,34769324:5482712,550500,235932
g1,218:27841995,34769324
g1,218:27841995,34769324
x1,218:28897771,34769324
g1,218:29061611,34769324
x1,218:29971899,34769324
g1,218:30135739,34769324
x1,218:32538275,34769324
g1,219:32538275,34769324
g1,219:32931491,34769324
)
g1,219:32931491,34769324
)
(1,221:6226786,35581970:26704705,550500,235932
g1,220:6226786,35581970
(1,220:6226786,35581970:11190041,550500,235932
r1,220:6226786,35581970:0,786432,235932
g1,220:6620002,35581970
g1,220:6620003,35581970
x1,220:10514105,35581970
g1,220:10677945,35581970
$1,220:10677945,35581970
x1,220:11146345,35581970
$1,220:11193221,35581970
g1,220:11357061,35581970
x1,220:12303388,35581970
k1,220:17023611,35581970:4720223
g1,220:17416827,35581970
)
g1,220:17416827,35581970
(1,220:17416827,35581970:5261736,550500,235932
g1,220:17810043,35581970
k1,220:19556175,35581970:1746132
x1,220:20539215,35581970
k1,220:22285347,35581970:1746132
g1,220:22678563,35581970
)
g1,220:22678563,35581970
(1,220:22678563,35581970:4770216,550500,235932
g1,220:23071779,35581970
k1,220:24572151,35581970:1500372
x1,220:25555191,35581970
k1,220:27055563,35581970:1500372
g1,220:27448779,35581970
)
g1,220:27448779,35581970
(1,221:27448779,35581970:5482712,550500,235932
g1,220:27841995,35581970
k1,220:29534775,35581970:1692780
x1,220:30845495,35581970
k1,221:32538275,35581970:1692780
g1,221:32931491,35581970
)
g1,221:32931491,35581970
)
(1,222:6226786,36368402:26704705,550500,235932
g1,221:6226786,36368402
(1,221:6226786,36368402:11190041,550500,235932
r1,221:6226786,36368402:0,786432,235932
g1,221:6620002,36368402
g1,221:6620003,36368402
x1,221:7857315,36368402
x1,221:8500883,36368402
g1,221:8664723,36368402
$1,221:8664723,36368402
x1,221:9148506,36368402
$1,221:9186279,36368402
g1,221:9350119,36368402
x1,221:11023895,36368402
k1,221:17023611,36368402:5999716
g1,221:17416827,36368402
)
g1,221:17416827,36368402
(1,221:17416827,36368402:5261736,550500,235932
g1,221:17810043,36368402
k1,221:19638095,36368402:1828052
x1,221:20457295,36368402
k1,221:22285347,36368402:1828052
g1,221:22678563,36368402
)
g1,221:22678563,36368402
(1,221:22678563,36368402:4770216,550500,235932
g1,221:23071779,36368402
k1,221:24654071,36368402:1582292
x1,221:25473271,36368402
k1,221:27055563,36368402:1582292
g1,221:27448779,36368402
)
g1,221:27448779,36368402
(1,222:27448779,36368402:5482712,550500,235932
g1,221:27841995,36368402
k1,221:29780535,36368402:1938540
x1,221:30599735,36368402
k1,222:32538275,36368402:1938540
g1,222:32931491,36368402
)
g1,222:32931491,36368402
)
(1,223:6226786,37154834:26704705,550500,235932
g1,222:6226786,37154834
(1,222:6226786,37154834:11190041,550500,235932
r1,222:6226786,37154834:0,786432,235932
g1,222:6620002,37154834
g1,222:6620003,37154834
x1,222:8331139,37154834
g1,222:8494979,37154834
x1,222:11298584,37154834
g1,222:11462424,37154834
$1,222:11462424,37154834
x1,222:11988987,37154834
(1,222:11988987,37253137:435088,283990,54614
x1,222:12391307,37253137
)
$1,222:12424075,37154834
g1,222:12587915,37154834
x1,222:12806147,37154834
$1,222:12806147,37154834
x1,222:13971235,37154834
(1,222:13971235,36917009:555238,295640,0
x1,222:14493705,36917009
)
$1,222:14526473,37154834
x1,222:14744705,37154834
k1,222:17023611,37154834:2278906
g1,222:17416827,37154834
)
g1,222:17416827,37154834
(1,222:17416827,37154834:5261736,550500,235932
g1,222:17810043,37154834
k1,222:19883855,37154834:2073812
x1,222:20211535,37154834
k1,222:22285347,37154834:2073812
g1,222:22678563,37154834
)
g1,222:22678563,37154834
(1,222:22678563,37154834:4770216,550500,235932
g1,222:23071779,37154834
k1,222:24899831,37154834:1828052
x1,222:25227511,37154834
k1,222:27055563,37154834:1828052
g1,222:27448779,37154834
)
g1,222:27448779,37154834
(1,223:27448779,37154834:5482712,550500,235932
g1,222:27841995,37154834
k1,222:30026295,37154834:2184300
x1,222:30353975,37154834
k1,223:32538275,37154834:2184300
g1,223:32931491,37154834
)
g1,223:32931491,37154834
)
(1,224:6226786,37941266:26704705,550500,235932
g1,223:6226786,37941266
(1,223:6226786,37941266:11190041,550500,235932
r1,223:6226786,37941266:0,786432,235932
g1,223:6620002,37941266
g1,223:6620003,37941266
x1,223:9277447,37941266
g1,223:9441287,37941266
x1,223:9659519,37941266
$1,223:9659519,37941266
x1,223:9965125,37941266
(1,223:9965125,38039569:329956,197518,0
x1,223:10262313,38039569
)
$1,223:10295081,37941266
g1,223:10458921,37941266
x1,223:11896768,37941266
g1,223:12060608,37941266
$1,223:12060608,37941266
x1,223:12366214,37941266
(1,223:12366214,38039569:315015,197518,89201
x1,223:12632001,38039569
)
$1,223:12681229,37941266
g1,223:12845069,37941266
x1,223:14119076,37941266
g1,223:14282916,37941266
x1,223:14501148,37941266
k1,223:17023611,37941266:2522463
g1,223:17416827,37941266
)
g1,223:17416827,37941266
(1,223:17416827,37941266:5261736,550500,235932
g1,223:17810043,37941266
k1,223:18928343,37941266:1118300
x1,223:20129615,37941266
g1,223:20293455,37941266
x1,223:21167047,37941266
k1,223:22285347,37941266:1118300
g1,223:22678563,37941266
)
g1,223:22678563,37941266
(1,223:22678563,37941266:4770216,550500,235932
g1,223:23071779,37941266
k1,223:23862399,37941266:790620
x1,223:24899831,37941266
g1,223:25063671,37941266
x1,223:26264943,37941266
k1,223:27055563,37941266:790620
g1,223:27448779,37941266
)
g1,223:27448779,37941266
(1,224:27448779,37941266:5482712,550500,235932
g1,223:27841995,37941266
k1,223:29070783,37941266:1228788
x1,223:30599735,37941266
g1,223:30763575,37941266
x1,223:31309487,37941266
k1,224:32538275,37941266:1228788
g1,224:32931491,37941266
)
g1,224:32931491,37941266
)
(1,225:6226786,38727698:26704705,550500,235932
g1,224:6226786,38727698
(1,224:6226786,38727698:11190041,550500,235932
r1,224:6226786,38727698:0,786432,235932
g1,224:6620002,38727698
g1,224:6620003,38727698
x1,224:9678536,38727698
g1,224:9842376,38727698
x1,224:12900253,38727698
g1,224:13064093,38727698
$1,224:13064093,38727698
x1,224:13483328,38727698
$1,224:13485754,38727698
g1,224:13649594,38727698
x1,224:13867826,38727698
$1,224:13867826,38727698
x1,224:15032914,38727698
(1,224:15032914,38489873:703604,295640,54614
x1,224:15703750,38489873
)
$1,224:15736518,38727698
x1,224:15954750,38727698
k1,224:17023611,38727698:1068861
g1,224:17416827,38727698
)
g1,224:17416827,38727698
(1,224:17416827,38727698:5261736,550500,235932
g1,224:17810043,38727698
k1,224:19474255,38727698:1664212
x1,224:20621135,38727698
k1,224:22285347,38727698:1664212
g1,224:22678563,38727698
)
g1,224:22678563,38727698
(1,224:22678563,38727698:4770216,550500,235932
g1,224:23071779,38727698
k1,224:24490231,38727698:1418452
x1,224:25637111,38727698
k1,224:27055563,38727698:1418452
g1,224:27448779,38727698
)
g1,224:27448779,38727698
(1,225:27448779,38727698:5482712,550500,235932
g1,224:27841995,38727698
k1,224:29780535,38727698:1938540
x1,224:30599735,38727698
k1,225:32538275,38727698:1938540
g1,225:32931491,38727698
)
g1,225:32931491,38727698
)
(1,226:6226786,39514130:26704705,550500,235932
g1,225:6226786,39514130
(1,225:6226786,39514130:11190041,550500,235932
r1,225:6226786,39514130:0,786432,235932
g1,225:6620002,39514130
g1,225:6620003,39514130
x1,225:7821914,39514130
g1,225:7985754,39514130
x1,225:8313434,39514130
x1,225:9574346,39514130
g1,225:9738186,39514130
x1,225:11376568,39514130
g1,225:11540408,39514130
$1,225:11540408,39514130
x1,225:11914889,39514130
(1,225:11914889,39612433:301969,197518,0
x1,225:12165279,39612433
)
$1,225:12216858,39514130
g1,225:12380698,39514130
x1,225:13836888,39514130
k1,225:17023611,39514130:3186723
g1,225:17416827,39514130
)
g1,225:17416827,39514130
(1,225:17416827,39514130:5261736,550500,235932
g1,225:17810043,39514130
k1,225:19474255,39514130:1664212
x1,225:20621135,39514130
k1,225:22285347,39514130:1664212
g1,225:22678563,39514130
)
g1,225:22678563,39514130
(1,225:22678563,39514130:4770216,550500,235932
g1,225:23071779,39514130
k1,225:24490231,39514130:1418452
x1,225:25637111,39514130
k1,225:27055563,39514130:1418452
g1,225:27448779,39514130
)
g1,225:27448779,39514130
(1,226:27448779,39514130:5482712,550500,235932
g1,225:27841995,39514130
k1,225:30026295,39514130:2184300
x1,225:30353975,39514130
k1,226:32538275,39514130:2184300
g1,226:32931491,39514130
)
g1,226:32931491,39514130
)
(1,227:6226786,40300562:26704705,550500,235932
g1,226:6226786,40300562
(1,226:6226786,40300562:11190041,550500,235932
r1,226:6226786,40300562:0,786432,235932
g1,226:6620002,40300562
g1,226:6620003,40300562
x1,226:7821914,40300562
g1,226:7985754,40300562
x1,226:9113618,40300562
x1,226:9757186,40300562
g1,226:9921026,40300562
x1,226:11631498,40300562
g1,226:11795338,40300562
$1,226:11795338,40300562
x1,226:12169819,40300562
(1,226:12169819,40398865:442733,313481,0
x1,226:12554571,40398865
)
x1,226:13424016,40300562
$1,226:13461789,40300562
g1,226:13625629,40300562
x1,226:13843861,40300562
$1,226:13843861,40300562
x1,226:15008949,40300562
(1,226:15008949,40062737:703604,295640,54614
x1,226:15679785,40062737
)
$1,226:15712553,40300562
x1,226:15930785,40300562
k1,226:17023611,40300562:1092826
g1,226:17416827,40300562
)
g1,226:17416827,40300562
(1,226:17416827,40300562:5261736,550500,235932
g1,226:17810043,40300562
k1,226:19474255,40300562:1664212
x1,226:20621135,40300562
k1,226:22285347,40300562:1664212
g1,226:22678563,40300562
)
g1,226:22678563,40300562
(1,226:22678563,40300562:4770216,550500,235932
g1,226:23071779,40300562
k1,226:24490231,40300562:1418452
x1,226:25637111,40300562
k1,226:27055563,40300562:1418452
g1,226:27448779,40300562
)
g1,226:27448779,40300562
(1,227:27448779,40300562:5482712,550500,235932
g1,226:27841995,40300562
k1,226:29616695,40300562:1774700
x1,226:30763575,40300562
k1,227:32538275,40300562:1774700
g1,227:32931491,40300562
)
g1,227:32931491,40300562
)
(1,228:6226786,41086994:26704705,550500,235932
g1,227:6226786,41086994
(1,227:6226786,41086994:11190041,550500,235932
r1,227:6226786,41086994:0,786432,235932
g1,227:6620002,41086994
g1,227:6620003,41086994
x1,227:9422944,41086994
g1,227:9586784,41086994
x1,227:11734374,41086994
g1,227:11898214,41086994
x1,227:13026733,41086994
g1,227:13190573,41086994
$1,227:13190573,41086994
x1,227:13514309,41086994
(1,227:13514309,41185297:329956,197518,0
x1,227:13811497,41185297
)
$1,227:13844265,41086994
k1,227:17023611,41086994:3179346
g1,227:17416827,41086994
)
g1,227:17416827,41086994
(1,227:17416827,41086994:5261736,550500,235932
g1,227:17810043,41086994
k1,227:19310415,41086994:1500372
x1,227:20784975,41086994
k1,227:22285347,41086994:1500372
g1,227:22678563,41086994
)
g1,227:22678563,41086994
(1,227:22678563,41086994:4770216,550500,235932
g1,227:23071779,41086994
k1,227:24326391,41086994:1254612
x1,227:25800951,41086994
k1,227:27055563,41086994:1254612
g1,227:27448779,41086994
)
g1,227:27448779,41086994
(1,228:27448779,41086994:5482712,550500,235932
g1,227:27841995,41086994
k1,227:29452855,41086994:1610860
x1,227:30927415,41086994
k1,228:32538275,41086994:1610860
g1,228:32931491,41086994
)
g1,228:32931491,41086994
)
(1,229:6226786,41873426:26704705,550500,235932
g1,228:6226786,41873426
(1,228:6226786,41873426:11190041,550500,235932
r1,228:6226786,41873426:0,786432,235932
g1,228:6620002,41873426
g1,228:6620003,41873426
x1,228:7093171,41873426
x1,228:8658135,41873426
g1,228:8821975,41873426
x1,228:10969565,41873426
g1,228:11133405,41873426
x1,228:12261924,41873426
g1,228:12425764,41873426
$1,228:12425764,41873426
x1,228:12749500,41873426
(1,228:12749500,41971729:315015,197518,89201
x1,228:13015287,41971729
)
$1,228:13064515,41873426
k1,228:17023611,41873426:3959096
g1,228:17416827,41873426
)
g1,228:17416827,41873426
(1,228:17416827,41873426:5261736,550500,235932
g1,228:17810043,41873426
k1,228:19474255,41873426:1664212
x1,228:20621135,41873426
k1,228:22285347,41873426:1664212
g1,228:22678563,41873426
)
g1,228:22678563,41873426
(1,228:22678563,41873426:4770216,550500,235932
g1,228:23071779,41873426
k1,228:24490231,41873426:1418452
x1,228:25637111,41873426
k1,228:27055563,41873426:1418452
g1,228:27448779,41873426
)
g1,228:27448779,41873426
(1,229:27448779,41873426:5482712,550500,235932
g1,228:27841995,41873426
k1,228:29452855,41873426:1610860
x1,228:30927415,41873426
k1,229:32538275,41873426:1610860
g1,229:32931491,41873426
)
g1,229:32931491,41873426
)
(1,230:6226786,42659858:26704705,550500,235932
g1,229:6226786,42659858
(1,229:6226786,42659858:11190041,550500,235932
r1,229:6226786,42659858:0,786432,235932
g1,229:6620002,42659858
g1,229:6620003,42659858
x1,229:9860082,42659858
g1,229:10023922,42659858
x1,229:11152441,42659858
g1,229:11316281,42659858
$1,229:11316281,42659858
x1,229:11640017,42659858
(1,229:11640017,42758161:280122,197518,0
x1,229:11887371,42758161
)
$1,229:11920139,42659858
k1,229:17023611,42659858:5103472
g1,229:17416827,42659858
)
g1,229:17416827,42659858
(1,229:17416827,42659858:5261736,550500,235932
g1,229:17810043,42659858
k1,229:19310415,42659858:1500372
x1,229:20784975,42659858
k1,229:22285347,42659858:1500372
g1,229:22678563,42659858
)
g1,229:22678563,42659858
(1,229:22678563,42659858:4770216,550500,235932
g1,229:23071779,42659858
k1,229:24326391,42659858:1254612
x1,229:25800951,42659858
k1,229:27055563,42659858:1254612
g1,229:27448779,42659858
)
g1,229:27448779,42659858
(1,230:27448779,42659858:5482712,550500,235932
g1,229:27841995,42659858
k1,229:29452855,42659858:1610860
x1,229:30927415,42659858
k1,230:32538275,42659858:1610860
g1,230:32931491,42659858
)
g1,230:32931491,42659858
)
(1,231:6226786,43446290:26704705,550500,235932
g1,230:6226786,43446290
(1,230:6226786,43446290:11190041,550500,235932
r1,230:6226786,43446290:0,786432,235932
g1,230:6620002,43446290
g1,230:6620003,43446290
x1,230:9059233,43446290
g1,230:9223073,43446290
x1,230:10388278,43446290
g1,230:10552118,43446290
$1,230:10552118,43446290
x1,230:10838611,43446290
(1,230:10838611,43544593:767851,197518,89201
x1,230:11557234,43544593
)
$1,230:11606462,43446290
g1,230:11770302,43446290
x1,230:12971557,43446290
k1,230:17023611,43446290:4052054
g1,230:17416827,43446290
)
g1,230:17416827,43446290
(1,230:17416827,43446290:5261736,550500,235932
g1,230:17810043,43446290
k1,230:19474255,43446290:1664212
x1,230:20621135,43446290
k1,230:22285347,43446290:1664212
g1,230:22678563,43446290
)
g1,230:22678563,43446290
(1,230:22678563,43446290:4770216,550500,235932
g1,230:23071779,43446290
k1,230:24490231,43446290:1418452
x1,230:25637111,43446290
k1,230:27055563,43446290:1418452
g1,230:27448779,43446290
)
g1,230:27448779,43446290
(1,231:27448779,43446290:5482712,550500,235932
g1,230:27841995,43446290
k1,230:29616695,43446290:1774700
x1,230:30763575,43446290
k1,231:32538275,43446290:1774700
g1,231:32931491,43446290
)
g1,231:32931491,43446290
)
(1,232:6226786,44232722:26704705,550500,235932
g1,231:6226786,44232722
(1,231:6226786,44232722:11190041,550500,235932
r1,231:6226786,44232722:0,786432,235932
g1,231:6620002,44232722
g1,231:6620003,44232722
x1,231:7093171,44232722
x1,231:7372354,44232722
x1,231:8781370,44232722
g1,231:8945210,44232722
x1,231:9272890,44232722
x1,231:10900775,44232722
g1,231:11064615,44232722
x1,231:12156430,44232722
g1,231:12320270,44232722
x1,231:14504564,44232722
g1,231:14668404,44232722
$1,231:14668404,44232722
(1,231:14668404,44232722:1195429,491520,187504
(1,231:14668404,44232722:254863,491520,163840
x1,231:14923267,44232722
)
x1,231:15293955,44232722
(1,231:15293955,44331025:315015,197518,89201
x1,231:15559742,44331025
)
(1,231:15608970,44232722:254863,491520,163840
x1,231:15863833,44232722
)
)
$1,231:15863833,44232722
g1,231:16027673,44232722
x1,231:16974000,44232722
k1,231:17023611,44232722:49611
g1,231:17416827,44232722
)
g1,231:17416827,44232722
(1,231:17416827,44232722:5261736,550500,235932
g1,231:17810043,44232722
k1,231:19720015,44232722:1909972
x1,231:20375375,44232722
k1,231:22285347,44232722:1909972
g1,231:22678563,44232722
)
g1,231:22678563,44232722
(1,231:22678563,44232722:4770216,550500,235932
g1,231:23071779,44232722
k1,231:24735991,44232722:1664212
x1,231:25391351,44232722
k1,231:27055563,44232722:1664212
g1,231:27448779,44232722
)
g1,231:27448779,44232722
(1,232:27448779,44232722:5482712,550500,235932
g1,231:27841995,44232722
k1,231:29862455,44232722:2020460
x1,231:30517815,44232722
k1,232:32538275,44232722:2020460
g1,232:32931491,44232722
)
g1,232:32931491,44232722
)
(1,233:6226786,45019154:26704705,550500,235932
g1,232:6226786,45019154
(1,232:6226786,45019154:11190041,550500,235932
r1,232:6226786,45019154:0,786432,235932
g1,232:6620002,45019154
g1,232:6620003,45019154
x1,232:8840337,45019154
g1,232:9004177,45019154
x1,232:11296609,45019154
x1,232:11614465,45019154
g1,232:11778305,45019154
$1,232:11778305,45019154
x1,232:12186236,45019154
(1,232:12186236,45117457:281419,197518,0
x1,232:12434887,45117457
)
x1,232:13496590,45019154
$1,232:13520103,45019154
g1,232:13683943,45019154
x1,232:15357719,45019154
k1,232:17023611,45019154:1665892
g1,232:17416827,45019154
)
g1,232:17416827,45019154
(1,232:17416827,45019154:5261736,550500,235932
g1,232:17810043,45019154
k1,232:19720015,45019154:1909972
x1,232:20375375,45019154
k1,232:22285347,45019154:1909972
g1,232:22678563,45019154
)
g1,232:22678563,45019154
(1,232:22678563,45019154:4770216,550500,235932
g1,232:23071779,45019154
k1,232:24490231,45019154:1418452
x1,232:25637111,45019154
k1,232:27055563,45019154:1418452
g1,232:27448779,45019154
)
g1,232:27448779,45019154
(1,233:27448779,45019154:5482712,550500,235932
g1,232:27841995,45019154
k1,232:29452855,45019154:1610860
x1,232:30927415,45019154
k1,233:32538275,45019154:1610860
g1,233:32931491,45019154
)
g1,233:32931491,45019154
)
(1,234:6226786,45805586:26704705,550500,235932
g1,233:6226786,45805586
(1,233:6226786,45805586:11190041,550500,235932
r1,233:6226786,45805586:0,786432,235932
g1,233:6620002,45805586
g1,233:6620003,45805586
x1,233:8148939,45805586
g1,233:8312779,45805586
x1,233:9732274,45805586
g1,233:9896114,45805586
$1,233:9896114,45805586
x1,233:10306167,45805586
$1,233:10306167,45805586
k1,233:17023611,45805586:6717444
g1,233:17416827,45805586
)
g1,233:17416827,45805586
(1,233:17416827,45805586:5261736,550500,235932
g1,233:17810043,45805586
k1,233:19638095,45805586:1828052
x1,233:20457295,45805586
k1,233:22285347,45805586:1828052
g1,233:22678563,45805586
)
g1,233:22678563,45805586
(1,233:22678563,45805586:4770216,550500,235932
g1,233:23071779,45805586
k1,233:24654071,45805586:1582292
x1,233:25473271,45805586
k1,233:27055563,45805586:1582292
g1,233:27448779,45805586
)
g1,233:27448779,45805586
(1,234:27448779,45805586:5482712,550500,235932
g1,233:27841995,45805586
k1,233:29616695,45805586:1774700
x1,233:30763575,45805586
k1,234:32538275,45805586:1774700
g1,234:32931491,45805586
)
g1,234:32931491,45805586
)
(1,235:6226786,46592018:26704705,550500,235932
g1,234:6226786,46592018
(1,234:6226786,46592018:11190041,550500,235932
r1,234:6226786,46592018:0,786432,235932
g1,234:6620002,46592018
g1,234:6620003,46592018
x1,234:9277466,46592018
g1,234:9441306,46592018
x1,234:11334616,46592018
g1,234:11498456,46592018
$1,234:11498456,46592018
x1,234:11837287,46592018
(1,234:11837287,46690321:941864,318577,89201
x1,234:12746383,46690321
)
$1,234:12779151,46592018
g1,234:12942991,46592018
x1,234:13161223,46592018
$1,234:13161223,46592018
x1,234:14326311,46592018
(1,234:14326311,46354193:555238,295640,0
x1,234:14848781,46354193
)
$1,234:14881549,46592018
g1,234:15045389,46592018
x1,234:15555252,46592018
$1,234:15555252,46592018
(1,234:15555252,46354193:703604,295640,54614
x1,234:16226088,46354193
)
$1,234:16258856,46592018
x1,234:16477088,46592018
k1,234:17023611,46592018:546523
g1,234:17416827,46592018
)
g1,234:17416827,46592018
(1,234:17416827,46592018:5261736,550500,235932
g1,234:17810043,46592018
k1,234:19638095,46592018:1828052
x1,234:20457295,46592018
k1,234:22285347,46592018:1828052
g1,234:22678563,46592018
)
g1,234:22678563,46592018
(1,234:22678563,46592018:4770216,550500,235932
g1,234:23071779,46592018
k1,234:24490231,46592018:1418452
x1,234:25637111,46592018
k1,234:27055563,46592018:1418452
g1,234:27448779,46592018
)
g1,234:27448779,46592018
(1,235:27448779,46592018:5482712,550500,235932
g1,234:27841995,46592018
k1,234:29616695,46592018:1774700
x1,234:30763575,46592018
k1,235:32538275,46592018:1774700
g1,235:32931491,46592018
)
g1,235:32931491,46592018
)
(1,236:6226786,47378450:26704705,550500,235932
g1,235:6226786,47378450
(1,235:6226786,47378450:11190041,550500,235932
r1,235:6226786,47378450:0,786432,235932
g1,235:6620002,47378450
g1,235:6620003,47378450
x1,235:7020427,47378450
x1,235:7937274,47378450
g1,235:8101114,47378450
x1,235:9266320,47378450
g1,235:9430160,47378450
x1,235:9903319,47378450
g1,235:10067159,47378450
x1,235:12506381,47378450
g1,235:12670221,47378450
$1,235:12670221,47378450
x1,235:13540092,47378450
(1,235:13540092,47476753:1014523,283990,89201
x1,235:14505387,47476753
)
$1,235:14554615,47378450
g1,235:14718455,47378450
x1,235:14936687,47378450
$1,235:14936687,47378450
x1,235:16101775,47378450
(1,235:16101775,47140625:703604,295640,54614
x1,235:16772611,47140625
)
$1,235:16805379,47378450
x1,235:17023611,47378450
g1,235:17023611,47378450
g1,235:17416827,47378450
)
g1,235:17416827,47378450
(1,235:17416827,47378450:5261736,550500,235932
g1,235:17810043,47378450
k1,235:19474255,47378450:1664212
x1,235:20621135,47378450
k1,235:22285347,47378450:1664212
g1,235:22678563,47378450
)
g1,235:22678563,47378450
(1,235:22678563,47378450:4770216,550500,235932
g1,235:23071779,47378450
k1,235:24490231,47378450:1418452
x1,235:25637111,47378450
k1,235:27055563,47378450:1418452
g1,235:27448779,47378450
)
g1,235:27448779,47378450
(1,236:27448779,47378450:5482712,550500,235932
g1,235:27841995,47378450
k1,235:29780535,47378450:1938540
x1,235:30599735,47378450
k1,236:32538275,47378450:1938540
g1,236:32931491,47378450
)
g1,236:32931491,47378450
)
]
$1,237:32931491,41080443
)
g1,238:32931491,41080443
k1,238:35428916,41080443:2497425
)
]
]
h1,311:3729360,50262037:31699556,0,0
]
]
!57182
}7
!10
{8
[1,323:1,50262038:35428915,50262037,0
[1,323:3729360,50262038:31699556,49329697,0
[1,323:3729360,1718773:31699556,786432,0
h1,323:3729360,1718773:31699556,0,0
]
[1,323:3729360,48295958:31699556,44938785,0
[1,266:3729360,19684940:31699556,16327767,1
(1,265:3729360,10243603:31699556,6886430,6558749
g1,265:3729360,10243603
h1,258:3729360,10243603:0,0,0
$1,262:3729360,10243603
[1,262:3729360,10243603:32862123,6886430,6558749
(1,262:3729360,16566420:32862123,13209247,235932
g1,260:3729360,16566420
(1,262:3729360,16566420:32862123,13209247,235932
r1,260:3729360,16566420:0,786432,235932
g1,260:4057040,16566420
g1,260:4057040,16566420
$1,262:4057040,16566420
(1,260:4057040,16566420:15629760,12156253,0
(1,260:4057040,16566420:15629507,12156283,0
(1,260:4057040,16566420:15629507,12156283,0
(1,260:4057040,16566420:0,31312118,0
(1,260:4057040,16566420:40258437,31312118,0
)
k1,260:4057040,16566420:-40258437
)
)
)
)
(1,261:19686800,16566420:16577003,13209247,0
(1,261:19686800,16566420:16577382,13209279,0
(1,261:19686800,16566420:16577382,13209279,0
(1,261:19686800,16566420:0,16511222,0
(1,261:19686800,16566420:20721254,16511222,0
)
k1,261:19686800,16566420:-20721254
)
)
)
)
$1,262:36263803,16566420
g1,262:36263803,16566420
g1,262:36591483,16566420
)
g1,262:36591483,16566420
)
]
$1,262:36591483,10243603
g1,265:36591483,10243603
g1,265:36591483,10243603
)
(1,265:3729360,17970196:31699556,446948,141880
h1,265:3729360,17970196:0,0,0
x1,265:5440487,17970196
k1,265:5646603,17970196:206116
x1,265:6484146,17970196
k1,265:6771858,17970196:287712
k1,265:6771858,17970196:0
x1,265:8045856,17970196
k1,265:8333568,17970196:287712
x1,265:10772144,17970196
x1,265:11090000,17970196
k1,265:11296117,17970196:206117
x1,265:13152068,17970196
k1,265:13358184,17970196:206116
x1,265:14122328,17970196
k1,265:14328444,17970196:206116
x1,265:15129283,17970196
k1,265:15335399,17970196:206116
x1,265:16973781,17970196
k1,265:17179897,17970196:206116
x1,265:19583070,17970196
k1,265:19789186,17970196:206116
x1,265:20553330,17970196
k1,265:20759446,17970196:206116
x1,265:21087126,17970196
k1,265:21293242,17970196:206116
x1,265:22530554,17970196
k1,265:22736628,17970196:206074
x1,265:24319963,17970196
k1,265:24536647,17970196:216684
x1,265:26284460,17970196
k1,265:26490576,17970196:206116
x1,265:28256076,17970196
k1,265:28586065,17970196:329989
x1,265:29059233,17970196
x1,265:30624197,17970196
k1,265:30830313,17970196:206116
x1,265:31886080,17970196
k1,265:32092196,17970196:206116
x1,265:34421961,17970196
k1,265:34628077,17970196:206116
x1,265:35428916,17970196
k1,265:35428916,17970196:0
)
(1,265:3729360,18756628:31699556,446948,141880
x1,265:6350764,18756628
k1,265:6503273,18756628:152509
x1,265:7049185,18756628
k1,265:7201694,18756628:152509
x1,265:9494126,18756628
x1,265:9811982,18756628
k1,265:9964492,18756628:152510
x1,265:11820443,18756628
k1,265:11972952,18756628:152509
x1,265:12919288,18756628
k1,265:13071797,18756628:152509
x1,265:13872636,18756628
k1,265:14025145,18756628:152509
x1,265:15153664,18756628
x1,265:15471520,18756628
k1,265:15624029,18756628:152509
x1,265:18790701,18756628
k1,265:18943210,18756628:152509
x1,265:19453073,18756628
k1,265:19605583,18756628:152510
x1,265:20406422,18756628
k1,265:20558931,18756628:152509
x1,265:21214291,18756628
x1,265:22180283,18756628
k1,265:22332792,18756628:152509
x1,265:22878704,18756628
k1,265:23031213,18756628:152509
x1,265:23850413,18756628
k1,265:24049796,18756628:199383
x1,265:25688825,18756628
k1,265:25886320,18756628:197495
x1,265:26614424,18756628
x1,265:28458589,18756628
k1,265:28611098,18756628:152509
x1,265:29157010,18756628
k1,265:29309519,18756628:152509
x1,265:30110358,18756628
k1,265:30262867,18756628:152509
x1,265:31682362,18756628
k1,265:31834871,18756628:152509
x1,265:32853934,18756628
k1,265:33006444,18756628:152510
x1,265:33479603,18756628
k1,265:33632112,18756628:152509
x1,265:33959792,18756628
k1,265:34112301,18756628:152509
x1,265:35349613,18756628
x1,265:35428916,18756628
k1,265:35428916,18756628:0
)
(1,265:3729360,19543060:31699556,533465,141880
x1,265:5149511,19543060
g1,265:5313351,19543060
x1,265:7388171,19543060
g1,265:7552011,19543060
x1,265:9572439,19543060
g1,265:9775599,19543060
x1,265:10794679,19543060
g1,265:10958519,19543060
x1,265:12414718,19543060
g1,265:12578558,19543060
x1,265:14471868,19543060
g1,265:14635708,19543060
$1,265:14635708,19543060
x1,265:14974539,19543060
(1,265:14974539,19641363:281419,197518,0
x1,265:15223190,19641363
)
$1,265:15255958,19543060
g1,265:15419798,19543060
x1,265:15856909,19543060
g1,265:16020749,19543060
x1,265:16530612,19543060
g1,265:16694452,19543060
x1,265:17969106,19543060
g1,265:18132946,19543060
x1,265:18678858,19543060
g1,265:18842698,19543060
x1,265:19352561,19543060
$1,265:19352561,19543060
(1,265:19352561,19305235:703604,295640,54614
x1,265:20023397,19305235
)
$1,265:20056165,19543060
x1,265:20220005,19543060
g1,265:20423165,19543060
x1,265:21697828,19543060
g1,265:21861668,19543060
x1,265:23136322,19543060
g1,265:23300162,19543060
x1,265:24100346,19543060
g1,265:24264186,19543060
x1,265:26266954,19543060
g1,265:26430794,19543060
x1,265:29453261,19543060
g1,265:29617101,19543060
x1,265:30891108,19543060
g1,265:31054948,19543060
x1,265:31273180,19543060
(1,265:31273180,19543060:655360,446948,14416
x1,265:31928540,19543060
)
x1,265:32310612,19543060
k1,265:35428916,19543060:3118304
g1,265:35428916,19543060
)
]
[1,277:3729360,33744317:31699556,13272944,1
(1,276:3729360,26223607:31699556,5752234,5424554
g1,276:3729360,26223607
h1,270:3729360,26223607:0,0,0
$1,274:3729360,26223607
[1,274:3729360,26223607:31914880,5752234,5424554
(1,274:3729360,31412229:31914880,10940856,235932
g1,272:3729360,31412229
(1,274:3729360,31412229:31914880,10940856,235932
r1,272:3729360,31412229:0,786432,235932
g1,272:4057040,31412229
g1,272:4057040,31412229
$1,274:4057040,31412229
(1,272:4057040,31412229:15629760,10445184,0
(1,272:4057040,31412229:15629507,10445210,0
(1,272:4057040,31412229:15629507,10445210,0
(1,272:4057040,31412229:0,26904740,0
(1,272:4057040,31412229:40258437,26904740,0
)
k1,272:4057040,31412229:-40258437
)
)
)
)
(1,273:19686800,31412229:15629760,10940856,0
(1,273:19686800,31412229:15629833,10940883,0
(1,273:19686800,31412229:15629833,10940883,0
(1,273:19686800,31412229:0,16577004,0
(1,273:19686800,31412229:23681434,16577004,0
)
k1,273:19686800,31412229:-23681434
)
)
)
)
$1,274:35316560,31412229
g1,274:35316560,31412229
g1,274:35644240,31412229
)
g1,274:35644240,31412229
)
]
$1,274:35644240,26223607
g1,276:35644240,26223607
g1,276:35644240,26223607
)
(1,276:3729360,32816005:31699556,446948,141880
h1,276:3729360,32816005:0,0,0
x1,276:5440487,32816005
k1,276:5696231,32816005:255744
x1,276:6533774,32816005
k1,276:6920742,32816005:386968
k1,276:6920742,32816005:0
x1,276:8194740,32816005
k1,276:8581709,32816005:386969
x1,276:11020285,32816005
x1,276:11338141,32816005
k1,276:11593885,32816005:255744
x1,276:13449836,32816005
k1,276:13705580,32816005:255744
x1,276:14469724,32816005
k1,276:14725468,32816005:255744
x1,276:15526307,32816005
k1,276:15782051,32816005:255744
x1,276:17420433,32816005
k1,276:17676177,32816005:255744
x1,276:20079350,32816005
k1,276:20335095,32816005:255745
x1,276:21099239,32816005
k1,276:21354983,32816005:255744
x1,276:21682663,32816005
k1,276:21938407,32816005:255744
x1,276:23175719,32816005
k1,276:23431370,32816005:255651
x1,276:25014705,32816005
k1,276:25293425,32816005:278720
x1,276:25839329,32816005
k1,276:26095073,32816005:255744
x1,276:28279367,32816005
k1,276:28535111,32816005:255744
x1,276:29081023,32816005
k1,276:29336767,32816005:255744
x1,276:29664447,32816005
x1,276:30925359,32816005
k1,276:31181104,32816005:255745
x1,276:33183215,32816005
x1,276:33311015,32816005
k1,276:33789887,32816005:478872
x1,276:35428916,32816005
k1,276:35428916,32816005:0
)
(1,276:3729360,33602437:31699556,533465,141880
x1,276:4457464,33602437
x1,276:6301629,33602437
g1,276:6465469,33602437
x1,276:7011381,33602437
g1,276:7175221,33602437
x1,276:7976060,33602437
g1,276:8139900,33602437
x1,276:8467580,33602437
x1,276:10095465,33602437
g1,276:10259305,33602437
x1,276:12807301,33602437
g1,276:12971141,33602437
x1,276:13444300,33602437
g1,276:13608140,33602437
x1,276:13935820,33602437
g1,276:14099660,33602437
x1,276:15336972,33602437
x1,276:15416275,33602437
g1,276:15580115,33602437
x1,276:16599195,33602437
g1,276:16763035,33602437
x1,276:18219234,33602437
g1,276:18383074,33602437
x1,276:20276384,33602437
g1,276:20440224,33602437
$1,276:20440224,33602437
x1,276:20779055,33602437
(1,276:20779055,33700740:281419,197518,0
x1,276:21027706,33700740
)
$1,276:21060474,33602437
g1,276:21224314,33602437
x1,276:21661425,33602437
g1,276:21825265,33602437
x1,276:22335128,33602437
g1,276:22498968,33602437
x1,276:23773622,33602437
g1,276:23937462,33602437
x1,276:24483374,33602437
g1,276:24647214,33602437
x1,276:25157077,33602437
$1,276:25157077,33602437
(1,276:25157077,33364612:703604,295640,54614
x1,276:25827913,33364612
)
$1,276:25860681,33602437
x1,276:26024521,33602437
g1,276:26227681,33602437
x1,276:27502344,33602437
g1,276:27666184,33602437
x1,276:28940838,33602437
g1,276:29104678,33602437
x1,276:29904862,33602437
g1,276:30068702,33602437
x1,276:32034766,33602437
g1,276:32198606,33602437
x1,276:35384913,33602437
k1,276:35428916,33602437:44003
g1,276:35428916,33602437
)
]
(1,323:3729360,48295958:31699556,13240920,0
(1,323:3729360,48295958:15383608,13240920,0
[1,313:3729360,48295958:15383608,13240920,0
(1,311:3729360,35710398:15383608,446948,141880
x1,311:4275272,35710398
k1,309:4487227,35710398:211955
x1,309:5288066,35710398
k1,309:5500021,35710398:211955
x1,309:7101700,35710398
x1,309:7939243,35710398
k1,309:8151198,35710398:211955
x1,309:9097534,35710398
x1,309:10044508,35710398
k1,309:10256463,35710398:211955
x1,309:10729622,35710398
k1,309:10941578,35710398:211956
x1,309:11269258,35710398
k1,309:11481213,35710398:211955
x1,309:12718525,35710398
x1,309:12797828,35710398
k1,309:13009783,35710398:211955
x1,309:14574767,35710398
k1,309:14786722,35710398:211955
x1,309:15733696,35710398
x1,309:16061376,35710398
x1,309:16534535,35710398
x1,309:17809189,35710398
k1,309:18021144,35710398:211955
x1,309:18239376,35710398
(1,309:18239376,35710398:655360,446948,14416
x1,309:18894736,35710398
)
x1,309:19112968,35710398
k1,309:19112968,35710398:0
)
(1,311:3729360,36496830:15383608,446948,141880
x1,311:4639648,36496830
x1,309:5096432,36496830
k1,309:5314507,36496830:218075
x1,309:6479730,36496830
k1,309:6697806,36496830:218076
x1,309:7025486,36496830
x1,309:7306638,36496830
x1,309:7889236,36496830
x1,309:8653371,36496830
k1,309:8871446,36496830:218075
x1,309:10036651,36496830
x1,309:11419442,36496830
k1,309:11637518,36496830:218076
x1,309:12511110,36496830
x1,309:13641597,36496830
k1,309:13873231,36496830:231634
x1,309:14819567,36496830
k1,309:15037642,36496830:218075
x1,309:15838481,36496830
k1,309:16056557,36496830:218076
x1,309:17148373,36496830
x1,309:18348981,36496830
k1,309:18567056,36496830:218075
x1,309:19112968,36496830
k1,309:19112968,36496830:0
)
(1,311:3729360,37283262:15383608,446948,141880
x1,311:5184904,37283262
x1,311:6022429,37283262
k1,309:6156423,37283262:133994
x1,309:7394373,37283262
k1,309:7528366,37283262:133993
x1,309:8038229,37283262
k1,309:8172223,37283262:133994
x1,309:8973062,37283262
k1,309:9107056,37283262:133994
x1,309:10744783,37283262
x1,309:10963671,37283262
k1,309:11097665,37283262:133994
x1,309:12736047,37283262
k1,309:12870040,37283262:133993
x1,309:13707583,37283262
x1,309:14727309,37283262
k1,309:14861303,37283262:133994
x1,309:16025863,37283262
x1,309:17427661,37283262
k1,309:17567624,37283262:139963
x1,309:18513960,37283262
x1,309:18831816,37283262
x1,309:19112968,37283262
k1,309:19112968,37283262:0
)
(1,311:3729360,38069694:15383608,446948,141880
x1,311:4530199,38069694
k1,309:4761416,38069694:231217
x1,309:6363095,38069694
x1,309:7200638,38069694
k1,309:7431855,38069694:231217
x1,309:8378191,38069694
x1,309:9325165,38069694
k1,309:9556382,38069694:231217
x1,309:10611494,38069694
k1,309:10842711,38069694:231217
x1,309:11880790,38069694
k1,309:12112007,38069694:231217
x1,309:12767367,38069694
h1,309:12767367,38069694:0,0,0
x1,309:12931207,38069694
k1,309:13179267,38069694:248060
x1,309:14434913,38069694
k1,309:14840204,38069694:405291
x1,309:15859284,38069694
k1,309:16090501,38069694:231217
x1,309:17037475,38069694
x1,309:17365155,38069694
x1,309:17838314,38069694
x1,309:19112968,38069694
k1,309:19112968,38069694:0
)
(1,311:3729360,38856126:15383608,446948,141880
x1,311:4639648,38856126
x1,309:5096432,38856126
k1,309:5267664,38856126:171232
x1,309:6250686,38856126
k1,309:6421917,38856126:171231
x1,309:8060299,38856126
k1,309:8231531,38856126:171232
x1,309:9359395,38856126
x1,309:10596707,38856126
k1,309:10767938,38856126:171231
x1,309:11205049,38856126
k1,309:11376281,38856126:171232
x1,309:12213824,38856126
k1,309:12385056,38856126:171232
x1,309:13476871,38856126
k1,309:13648102,38856126:171231
x1,309:14157965,38856126
k1,309:14329197,38856126:171232
x1,309:15239485,38856126
x1,309:16586229,38856126
k1,309:16757460,38856126:171231
x1,309:17558299,38856126
k1,309:17729531,38856126:171232
x1,309:18894736,38856126
x1,309:19112968,38856126
k1,311:19112968,38856126:0
)
(1,311:3729360,39642558:15383608,446948,141880
x1,311:5112151,39642558
k1,309:5288796,39642558:176645
x1,309:6162388,39642558
x1,309:7292875,39642558
k1,309:7534448,39642558:241573
x1,309:8553528,39642558
k1,309:8730173,39642558:176645
x1,309:9021149,39642558
x1,309:10460292,39642558
k1,309:10636936,39642558:176644
x1,309:11182848,39642558
k1,309:11359493,39642558:176645
x1,309:12124284,39642558
x1,309:12742940,39642558
x1,309:14217483,39642558
k1,309:14397328,39642558:179845
x1,309:15343664,39642558
k1,309:15520309,39642558:176645
x1,309:15811285,39642558
k1,309:15987929,39642558:176644
x1,309:16497137,39642558
x1,309:16970296,39642558
x1,309:17407407,39642558
x1,309:18062749,39642558
k1,309:18239394,39642558:176645
x1,309:18894736,39642558
x1,309:19112968,39642558
k1,311:19112968,39642558:0
)
(1,311:3729360,40428990:15383608,446948,141880
x1,311:4675678,40428990
k1,309:4839899,40428990:164221
x1,309:6005113,40428990
k1,309:6169334,40428990:164221
x1,309:6824694,40428990
k1,309:6988915,40428990:164221
x1,309:8626642,40428990
x1,309:10082841,40428990
k1,309:10247061,40428990:164220
x1,309:10756924,40428990
x1,309:11230083,40428990
x1,309:12030267,40428990
x1,309:13049993,40428990
k1,309:13214214,40428990:164221
x1,309:14980388,40428990
k1,309:15144704,40428990:164316
x1,309:16418056,40428990
k1,309:16582277,40428990:164221
x1,309:17638044,40428990
k1,309:17802265,40428990:164221
x1,309:18894736,40428990
x1,309:19112968,40428990
k1,311:19112968,40428990:0
)
(1,311:3729360,41215422:15383608,446948,7531
x1,311:4694039,41215422
k1,309:5061136,41215422:367097
x1,309:6080216,41215422
k1,309:6298701,41215422:218485
x1,309:7900380,41215422
x1,309:8737923,41215422
k1,309:8956409,41215422:218486
x1,309:9902745,41215422
x1,309:10339856,41215422
x1,309:11250126,41215422
k1,309:11468611,41215422:218485
x1,309:12997563,41215422
k1,309:13216049,41215422:218486
x1,309:13980193,41215422
k1,309:14198678,41215422:218485
x1,309:14999517,41215422
k1,309:15218002,41215422:218485
x1,309:15727210,41215422
x1,309:16200369,41215422
x1,309:16637480,41215422
x1,309:17292822,41215422
k1,309:17511308,41215422:218486
x1,309:18166650,41215422
x1,309:19112968,41215422
k1,309:19112968,41215422:0
)
(1,311:3729360,42001854:15383608,533465,141880
x1,311:5403791,42001854
k1,309:5563079,42001854:159288
$1,309:5563079,42001854
x1,309:6400486,42001854
k1,309:6529261,42001854:128775
x1,309:7038987,42001854
k1,309:7167761,42001854:128774
x1,309:7823123,42001854
(1,309:7823123,41764029:555238,295640,0
x1,309:8345593,41764029
)
$1,309:8378361,42001854
k1,309:8537649,42001854:159288
x1,309:9047512,42001854
$1,309:9047512,42001854
(1,309:9047512,41764029:703604,295640,54614
x1,309:9718348,41764029
)
$1,309:9751116,42001854
x1,309:9914956,42001854
k1,309:10075155,42001854:160199
x1,309:10912035,42001854
k1,309:11071323,42001854:159288
x1,309:12109402,42001854
k1,309:12268691,42001854:159289
x1,309:12924051,42001854
h1,309:12924051,42001854:0,0,0
x1,309:13087891,42001854
k1,309:13248090,42001854:160199
x1,309:14704280,42001854
k1,309:14863568,42001854:159288
x1,309:16136920,42001854
k1,310:16296209,42001854:159289
x1,310:17752408,42001854
k1,310:17911696,42001854:159288
x1,310:19112968,42001854
k1,310:19112968,42001854:0
)
(1,311:3729360,42788286:15383608,550688,141880
x1,311:5403791,42788286
g1,310:5567631,42788286
x1,310:6696150,42788286
g1,310:6859990,42788286
x1,310:7660829,42788286
g1,310:7824669,42788286
x1,310:8443325,42788286
x1,310:8734301,42788286
x1,310:9426347,42788286
x1,310:9608530,42788286
x1,310:10372665,42788286
g1,310:10536505,42788286
x1,310:11082409,42788286
x1,310:11446775,42788286
x1,310:12975701,42788286
(1,310:12975701,42788286:262144,550688,0
$1,310:12975701,42788286
(1,310:12975701,42550461:262144,312863,0
x1,310:13205077,42550461
)
$1,310:13237845,42788286
)
x1,310:13401685,42788286
k1,311:19112968,42788286:5711283
g1,311:19112968,42788286
)
(1,313:3729360,43574718:15383608,446948,141880
h1,312:3729360,43574718:655361,0,0
x1,312:7150958,43574718
k1,312:7338556,43574718:187598
x1,312:8285530,43574718
x1,312:8613210,43574718
x1,312:9086369,43574718
x1,312:10361023,43574718
k1,312:10548621,43574718:187598
x1,312:11131229,43574718
x1,312:11968772,43574718
k1,312:12156370,43574718:187598
x1,312:14122434,43574718
k1,312:14310031,43574718:187597
x1,312:14528263,43574718
(1,312:14528263,43574718:655360,446948,0
x1,312:15183623,43574718
)
x1,312:15347463,43574718
k1,312:15535061,43574718:187598
(1,312:15535061,43574718:655360,446948,0
x1,312:16190421,43574718
)
x1,312:16408653,43574718
k1,312:16596251,43574718:187598
x1,312:17869603,43574718
k1,312:18057201,43574718:187598
x1,312:19112968,43574718
k1,312:19112968,43574718:0
)
(1,313:3729360,44361150:15383608,446948,141880
x1,313:5003376,44361150
k1,312:5193144,44361150:189768
x1,312:5957288,44361150
k1,312:6147056,44361150:189768
x1,312:6474736,44361150
k1,312:6664504,44361150:189768
x1,312:7901816,44361150
k1,312:8091558,44361150:189742
x1,312:9511053,44361150
k1,312:9700821,44361150:189768
x1,312:10319477,44361150
x1,312:10828685,44361150
x1,312:11472253,44361150
x1,312:11593501,44361150
k1,312:11874445,44361150:280944
x1,312:13439429,44361150
k1,312:13629197,44361150:189768
x1,312:14576171,44361150
x1,312:14903851,44361150
x1,312:15377010,44361150
x1,312:16651664,44361150
k1,312:16841432,44361150:189768
x1,312:17715016,44361150
k1,312:17904784,44361150:189768
x1,312:18195760,44361150
k1,312:18385528,44361150:189768
x1,312:18894736,44361150
x1,312:19112968,44361150
k1,313:19112968,44361150:0
)
(1,313:3729360,45147582:15383608,446948,141880
x1,313:4202519,45147582
x1,313:4639630,45147582
x1,313:5294972,45147582
k1,312:5505531,45147582:210559
x1,312:6160873,45147582
x1,312:7271031,45147582
k1,312:7493270,45147582:222239
x1,312:8658484,45147582
k1,312:8869044,45147582:210560
x1,312:10506771,45147582
x1,312:11962970,45147582
k1,312:12173529,45147582:210559
x1,312:12683392,45147582
x1,312:13156551,45147582
x1,312:13956735,45147582
x1,312:14976461,45147582
k1,312:15187020,45147582:210559
x1,312:16789354,45147582
k1,312:16999914,45147582:210560
x1,312:17473073,45147582
k1,312:17683632,45147582:210559
x1,312:17974608,45147582
x1,312:18285904,45147582
x1,312:19112968,45147582
k1,312:19112968,45147582:0
)
(1,313:3729360,45934014:15383608,446948,141880
x1,313:4384702,45934014
x1,313:5331020,45934014
k1,312:5547536,45934014:216516
x1,312:6020695,45934014
x1,312:6311671,45934014
x1,312:7786213,45934014
k1,312:8147400,45934014:361187
x1,312:8875496,45934014
k1,312:9092012,45934014:216516
x1,312:10257226,45934014
k1,312:10473742,45934014:216516
x1,312:11238542,45934014
x1,312:12640350,45934014
k1,312:12856866,45934014:216516
x1,312:13657705,45934014
x1,312:13975561,45934014
k1,312:14192076,45934014:216515
x1,312:15102364,45934014
x1,312:15559148,45934014
k1,312:15775664,45934014:216516
x1,312:16940887,45934014
k1,312:17157403,45934014:216516
x1,312:17485083,45934014
x1,312:17766235,45934014
x1,312:18348833,45934014
x1,312:19112968,45934014
k1,312:19112968,45934014:0
)
(1,310:3729360,47050774:15383608,453198,113504
(1,310:3729360,47050774:943720,453198,0
k1,310:4443704,47050774:714344
(1,310:4443704,47050774:229376,453198,0
$1,310:4443704,47050774
(1,310:4443704,46865744:229376,268168,0
x1,310:4640312,46865744
)
$1,310:4673080,47050774
)
)
(1,310:4673080,47050774:0,435814,0
r1,313:4673080,47050774:0,435814,0
)
x1,310:5488344,47050774
k1,310:5617517,47050774:129173
x1,310:6753114,47050774
k1,310:6882287,47050774:129173
x1,310:9182308,47050774
k1,310:9311480,47050774:129172
x1,310:10272492,47050774
k1,310:10401665,47050774:129173
x1,310:11012981,47050774
k1,310:11142154,47050774:129173
x1,310:11782826,47050774
k1,310:11911999,47050774:129173
x1,310:14329977,47050774
k1,310:14459150,47050774:129173
x1,310:15187381,47050774
x1,310:15814952,47050774
k1,310:15944125,47050774:129173
x1,310:16352016,47050774
k1,310:16481188,47050774:129172
x1,310:17311652,47050774
k1,310:17440825,47050774:129173
x1,310:17965113,47050774
h1,310:17965113,47050774:0,0,0
k1,310:18094286,47050774:129173
x1,310:19112968,47050774
k1,310:19112968,47050774:0
)
(1,310:3729360,47673366:15383608,357558,113504
x1,310:4137251,47673366
x1,310:5521354,47673366
k1,310:5662543,47673366:141189
x1,310:6565359,47673366
k1,310:6706549,47673366:141190
x1,310:7813308,47673366
k1,310:7954497,47673366:141189
x1,310:9963548,47673366
k1,310:10104738,47673366:141190
x1,310:10512629,47673366
k1,310:10653818,47673366:141189
x1,310:10974157,47673366
x1,310:11805670,47673366
k1,310:11946860,47673366:141190
x1,310:12209004,47673366
h1,310:12209004,47673366:0,0,0
x1,310:12340076,47673366
k1,310:12532956,47673366:192880
x1,310:12824457,47673366
x1,310:13253328,47673366
k1,310:13394517,47673366:141189
x1,310:14035189,47673366
k1,310:14176379,47673366:141190
x1,310:16476400,47673366
k1,310:16617589,47673366:141189
x1,310:17578601,47673366
k1,310:17719791,47673366:141190
x1,310:18331107,47673366
k1,310:18472296,47673366:141189
x1,310:19112968,47673366
k1,310:19112968,47673366:0
)
(1,310:3729360,48295958:15383608,438435,186779
x1,310:6278410,48295958
g1,310:6409482,48295958
x1,310:7050154,48295958
g1,310:7181226,48295958
x1,310:9219626,48295958
g1,310:9350698,48295958
x1,310:11302059,48295958
g1,310:11433131,48295958
x1,310:12451813,48295958
g1,310:12582885,48295958
x1,310:13747845,48295958
g1,310:13878917,48295958
$1,310:13878917,48295958
x1,310:14590721,48295958
g1,310:14714513,48295958
x1,310:15147785,48295958
g1,310:15271577,48295958
x1,310:15828641,48295958
(1,310:15828641,48110928:513358,253405,0
x1,310:16309231,48110928
)
$1,310:16341999,48295958
g1,310:16473071,48295958
x1,310:16880962,48295958
$1,310:16880962,48295958
(1,310:16880962,48110928:651712,253405,54612
x1,310:17499906,48110928
)
$1,310:17532674,48295958
x1,310:17663746,48295958
r1,313:17663746,48295958:0,186779,186779
k1,310:19112968,48295958:1449222
g1,310:19112968,48295958
)
]
g1,323:19112968,48295958
)
k1,323:19579138,48295958:466170
r1,323:19579138,48295958:0,13240920,0
k1,323:20045308,48295958:466170
(1,323:20045308,48295958:15383608,13240920,0
[1,323:20045308,48295958:15383608,13240920,0
(1,313:20045308,35710398:15383608,446948,141880
x1,313:21210513,35710398
x1,313:22593304,35710398
k1,312:22749160,35710398:155856
x1,312:23622752,35710398
x1,312:24753239,35710398
k1,312:24910692,35710398:157453
x1,312:25857028,35710398
k1,312:26012884,35710398:155856
x1,312:26813723,35710398
k1,312:26969579,35710398:155856
x1,312:28061395,35710398
x1,312:29262003,35710398
k1,312:29417859,35710398:155856
x1,312:29963771,35710398
k1,312:30119627,35710398:155856
x1,312:31575171,35710398
x1,312:32412696,35710398
k1,312:32568552,35710398:155856
x1,312:33806502,35710398
k1,312:33962358,35710398:155856
x1,312:34472221,35710398
k1,312:34628077,35710398:155856
x1,312:35428916,35710398
k1,312:35428916,35710398:0
)
(1,313:20045308,36496830:15383608,446948,141880
x1,313:21683035,36496830
x1,312:21901923,36496830
k1,312:22087594,36496830:185671
x1,312:23725976,36496830
k1,312:23911648,36496830:185672
x1,312:24749191,36496830
x1,312:25768917,36496830
k1,312:25954588,36496830:185671
x1,312:27119148,36496830
x1,312:28357106,36496830
k1,312:28542778,36496830:185672
x1,312:29597890,36496830
k1,312:29783561,36496830:185671
x1,312:30821640,36496830
k1,312:31007312,36496830:185672
x1,312:31662672,36496830
h1,312:31662672,36496830:0,0,0
x1,312:31826512,36496830
k1,312:32017641,36496830:191129
x1,312:33273287,36496830
k1,312:33541942,36496830:268655
x1,312:33906318,36496830
x1,312:34442406,36496830
k1,312:34628077,36496830:185671
x1,312:35428916,36496830
k1,312:35428916,36496830:0
)
(1,313:20045308,37283262:15383608,446948,141880
x1,313:21392051,37283262
k1,312:21601698,37283262:209647
x1,312:23057897,37283262
k1,312:23267543,37283262:209646
x1,312:24213879,37283262
x1,312:25160853,37283262
k1,312:25370500,37283262:209647
x1,312:26316836,37283262
x1,312:26634692,37283262
x1,312:26915844,37283262
k1,312:27125491,37283262:209647
x1,312:27926330,37283262
k1,312:28135976,37283262:209646
x1,312:29591520,37283262
x1,312:30429045,37283262
k1,312:30638692,37283262:209647
x1,312:32240371,37283262
x1,312:33241754,37283262
k1,312:33462852,37283262:221098
x1,312:35428916,37283262
k1,312:35428916,37283262:0
)
(1,313:20045308,38069694:15383608,446948,141880
x1,313:20991644,38069694
k1,312:21262876,38069694:271232
x1,312:22027676,38069694
x1,312:23265644,38069694
k1,312:23536768,38069694:271124
x1,312:24373656,38069694
x1,312:25356678,38069694
k1,312:25627910,38069694:271232
x1,312:26428749,38069694
k1,312:26699981,38069694:271232
x1,312:28046724,38069694
k1,312:28317957,38069694:271233
x1,312:28791116,38069694
x1,312:29102412,38069694
x1,312:29565747,38069694
k1,312:29836979,38069694:271232
x1,312:30382891,38069694
k1,312:30654123,38069694:271232
x1,312:30981803,38069694
x1,312:31262955,38069694
x1,312:31845553,38069694
x1,312:32609688,38069694
k1,312:32880920,38069694:271232
x1,312:34046125,38069694
x1,312:35428916,38069694
k1,312:35428916,38069694:0
)
(1,313:20045308,38856126:15383608,446948,141880
x1,313:20918900,38856126
x1,312:21885547,38856126
k1,312:22121315,38856126:235768
x1,312:22630523,38856126
x1,312:23321914,38856126
k1,312:23557681,38856126:235767
x1,312:24540721,38856126
k1,312:24776489,38856126:235768
x1,312:26251032,38856126
k1,312:26504781,38856126:253749
x1,312:28179858,38856126
k1,312:28415625,38856126:235767
x1,312:28706601,38856126
k1,312:28942369,38856126:235768
x1,312:29160601,38856126
x1,312:29736000,38856126
x1,312:30464095,38856126
k1,312:30699863,38856126:235768
x1,312:31245775,38856126
k1,312:31481542,38856126:235767
x1,312:31809222,38856126
k1,312:32044990,38856126:235768
x1,312:33100102,38856126
k1,312:33335869,38856126:235767
x1,312:34373948,38856126
k1,312:34609716,38856126:235768
x1,312:35265076,38856126
h1,312:35265076,38856126:0,0,0
x1,312:35428916,38856126
k1,312:35428916,38856126:0
)
(1,313:20045308,39642558:15383608,446948,141880
x1,313:21665338,39642558
k1,313:35428916,39642558:13763578
g1,313:35428916,39642558
)
(1,323:20045308,41218070:15383608,451540,133360
k1,316:20700669,41218070:655361
x1,316:21319973,41218070
x1,316:21938629,41218070
x1,316:22593981,41218070
x1,316:22884957,41218070
x1,316:23746749,41218070
k1,316:23901124,41218070:154375
x1,316:25138427,41218070
x1,316:26630667,41218070
k1,316:26785042,41218070:154375
x1,316:27403698,41218070
x1,316:27719586,41218070
x1,316:28768809,41218070
k1,316:29424169,41218070:655360
x1,316:29788545,41218070
x1,316:30324633,41218070
k1,316:30479007,41218070:154374
x1,316:31279846,41218070
k1,316:31434221,41218070:154375
x1,316:31943429,41218070
x1,316:32416588,41218070
x1,316:32853699,41218070
x1,316:33509041,41218070
k1,316:33663416,41218070:154375
x1,316:34318758,41218070
x1,316:35428916,41218070
k1,316:35428916,41218070:0
)
(1,323:20045308,42004502:15383608,446948,9168
x1,323:20810108,42004502
x1,323:22048076,42004502
k1,316:22348375,42004502:300299
x1,316:22821543,42004502
x1,316:23360894,42004502
k1,316:23661330,42004502:300436
x1,316:24717097,42004502
k1,316:25017534,42004502:300437
x1,316:26218798,42004502
k1,316:26519234,42004502:300436
x1,316:27029097,42004502
k1,316:27329533,42004502:300436
x1,316:27875437,42004502
x1,316:28239803,42004502
x1,316:29513801,42004502
k1,316:29814238,42004502:300437
x1,316:30324101,42004502
x1,316:30942757,42004502
x1,316:31561413,42004502
x1,316:32580484,42004502
k1,316:32880920,42004502:300436
x1,316:34046125,42004502
x1,316:35428916,42004502
k1,316:35428916,42004502:0
)
(1,323:20045308,42790934:15383608,446948,141880
x1,323:20918900,42790934
x1,316:21885547,42790934
k1,316:22023080,42790934:137533
x1,316:22641736,42790934
x1,316:23151599,42790934
x1,316:23608383,42790934
k1,316:23745916,42790934:137533
x1,316:24546755,42790934
k1,316:24684288,42790934:137533
x1,316:26139832,42790934
x1,316:26977357,42790934
k1,316:27114890,42790934:137533
x1,316:28716569,42790934
x1,316:29717952,42790934
k1,316:29912343,42790934:194391
x1,316:30567694,42790934
k1,316:30705227,42790934:137533
x1,316:31506066,42790934
k1,316:31643599,42790934:137533
x1,316:33972717,42790934
x1,316:35428916,42790934
k1,317:35428916,42790934:0
)
(1,323:20045308,43577366:15383608,533465,141880
x1,323:20991644,43577366
x1,323:21938618,43577366
k1,317:22082153,43577366:143535
$1,317:22082153,43577366
x1,317:22919560,43577366
k1,317:22989987,43577366:70427
x1,317:23499713,43577366
k1,317:23570140,43577366:70427
x1,317:24225502,43577366
(1,317:24225502,43339541:555238,295640,0
x1,317:24747972,43339541
)
$1,317:24780740,43577366
k1,317:24924275,43577366:143535
x1,317:25434138,43577366
$1,317:25434138,43577366
(1,317:25434138,43339541:703604,295640,54614
x1,317:26104974,43339541
)
$1,317:26137742,43577366
k1,317:26281276,43577366:143534
x1,317:27045420,43577366
k1,317:27188955,43577366:143535
x1,317:27516635,43577366
k1,317:27660170,43577366:143535
x1,317:28897482,43577366
k1,317:29040997,43577366:143515
x1,317:30460492,43577366
k1,317:30604027,43577366:143535
x1,317:31222683,43577366
x1,317:31731891,43577366
x1,317:32375459,43577366
x1,317:32496707,43577366
k1,317:32644303,43577366:147596
x1,317:33445142,43577366
k1,318:33588677,43577366:143535
x1,318:34462269,43577366
x1,318:35428916,43577366
k1,318:35428916,43577366:0
)
(1,323:20045308,44363798:15383608,533465,127431
x1,323:21027675,44363798
k1,318:21250772,44363798:223097
x1,318:21796684,44363798
k1,318:22019781,44363798:223097
x1,318:22820620,44363798
k1,318:23043718,44363798:223098
x1,318:24463213,44363798
k1,318:24686310,44363798:223097
x1,318:25705373,44363798
k1,318:25928470,44363798:223097
x1,318:26365581,44363798
k1,318:26588678,44363798:223097
x1,318:28044877,44363798
k1,318:28267975,44363798:223098
$1,318:28267975,44363798
x1,318:29105382,44363798
k1,318:29294907,44363798:189525
x1,318:29804633,44363798
k1,318:29994159,44363798:189526
x1,318:30649521,44363798
(1,318:30649521,44125973:703604,295640,54614
x1,318:31320357,44125973
)
$1,318:31353125,44363798
k1,318:31576222,44363798:223097
$1,318:31576222,44363798
x1,318:31971108,44363798
$1,318:31971108,44363798
x1,318:33882769,44363798
k1,318:34263701,44363798:380932
x1,318:35428916,44363798
k1,318:35428916,44363798:0
)
(1,323:20045308,45150230:15383608,446948,141880
x1,323:20482419,45150230
k1,319:20749962,45150230:267543
x1,319:22679303,45150230
k1,319:22946846,45150230:267543
x1,319:24075365,45150230
k1,319:24342908,45150230:267543
x1,319:25143747,45150230
k1,319:25411290,45150230:267543
x1,319:25920498,45150230
x1,319:26430361,45150230
x1,319:26721337,45150230
x1,319:27741063,45150230
k1,319:28008606,45150230:267543
x1,319:29464805,45150230
x1,319:30302348,45150230
k1,319:30569891,45150230:267543
x1,319:31552258,45150230
k1,319:31819801,45150230:267543
x1,319:32329664,45150230
k1,319:32597207,45150230:267543
x1,319:34276095,45150230
x1,319:34688319,45150230
k1,319:34955757,45150230:267438
x1,319:35428916,45150230
k1,319:35428916,45150230:0
)
(1,323:20045308,45936662:15383608,533465,187504
x1,323:20372988,45936662
k1,319:20600348,45936662:227360
x1,319:21837660,45936662
x1,319:21916963,45936662
k1,319:22144323,45936662:227360
$1,320:22144323,45936662
x1,320:22981730,45936662
k1,320:23174413,45936662:192683
x1,320:23684139,45936662
k1,320:23876822,45936662:192683
x1,320:24532184,45936662
(1,320:24532184,45698837:703604,295640,54614
x1,320:25203020,45698837
)
x1,320:25610269,45936662
(1,320:25610269,46034965:315015,197518,89201
x1,320:25876056,46034965
)
$1,320:25925284,45936662
x1,320:27327082,45936662
k1,320:27720802,45936662:393720
x1,320:28448898,45936662
x1,320:29541369,45936662
x1,320:30378912,45936662
k1,320:30606272,45936662:227360
x1,320:31407111,45936662
k1,320:31634471,45936662:227360
x1,320:32689582,45936662
x1,320:33745357,45936662
k1,320:33972717,45936662:227360
x1,320:35428916,45936662
k1,320:35428916,45936662:0
)
(1,323:20045308,46723094:15383608,446948,141880
x1,323:20918900,46723094
x1,320:21885547,46723094
k1,320:22122372,46723094:236825
x1,320:23104739,46723094
k1,320:23341564,46723094:236825
x1,320:23778675,46723094
k1,320:24015500,46723094:236825
x1,320:24525363,46723094
x1,320:25144019,46723094
x1,320:26090355,46723094
x1,320:27218874,46723094
k1,320:27455699,46723094:236825
x1,320:28001611,46723094
k1,320:28238436,46723094:236825
x1,320:29657931,46723094
k1,320:29894755,46723094:236824
x1,320:31077658,46723094
k1,320:31332729,46723094:255071
x1,320:32133568,46723094
k1,320:32370393,46723094:236825
x1,320:33498912,46723094
x1,320:34190958,46723094
x1,320:35428916,46723094
k1,320:35428916,46723094:0
)
(1,323:20045308,47509526:15383608,446948,141880
x1,323:20372988,47509526
x1,323:20654140,47509526
x1,323:21236738,47509526
x1,323:22000873,47509526
k1,320:22136856,47509526:135983
x1,320:23556351,47509526
k1,320:23692334,47509526:135983
x1,320:24711397,47509526
k1,320:24847380,47509526:135983
x1,320:25867097,47509526
k1,320:26003080,47509526:135983
x1,320:26512943,47509526
x1,320:28150007,47509526
k1,320:28285990,47509526:135983
x1,320:28941350,47509526
k1,320:29077334,47509526:135984
x1,320:29368310,47509526
k1,320:29504293,47509526:135983
x1,320:29722525,47509526
x1,320:30297924,47509526
x1,320:31026019,47509526
k1,320:31162002,47509526:135983
x1,320:31707914,47509526
k1,320:31843897,47509526:135983
$1,321:31843897,47509526
x1,321:32353623,47509526
k1,321:32535663,47509526:182040
x1,321:33700751,47509526
$1,321:33700751,47509526
k1,321:33836734,47509526:135983
x1,321:34783070,47509526
k1,321:34919053,47509526:135983
x1,321:35428916,47509526
k1,321:35428916,47509526:0
)
(1,323:20045308,48295958:15383608,446948,141880
x1,323:21173828,48295958
x1,323:23613050,48295958
k1,321:23801777,48295958:188727
x1,321:24311640,48295958
x1,321:24930296,48295958
x1,321:25548952,48295958
x1,321:26568023,48295958
k1,321:26756749,48295958:188726
x1,321:27921954,48295958
x1,321:29304745,48295958
k1,321:29493472,48295958:188727
x1,321:30367064,48295958
x1,321:31497551,48295958
k1,321:31775370,48295958:277819
x1,321:33304305,48295958
k1,322:33493032,48295958:188727
x1,322:34512095,48295958
k1,322:34700821,48295958:188726
x1,322:35210684,48295958
x1,322:35428916,48295958
k1,323:35428916,48295958:0
)
]
g1,323:35428916,48295958
)
)
]
h1,323:3729360,50262038:31699556,0,0
]
]
!35383
}8
!10
{9
[1,386:1,50262036:35428915,50262035,0
[1,386:3729360,50262036:31699556,49329695,0
[1,386:3729360,1718773:31699556,786432,0
h1,386:3729360,1718773:31699556,0,0
]
[1,386:3729360,48295956:31699556,44938783,0
(1,386:3729360,48295956:31699556,44938783,0
(1,386:3729360,48295956:15383608,44938783,0
[1,346:3729360,48295956:15383608,44938783,0
(1,323:3729360,4012533:15383608,446948,141880
x1,323:5621352,4012533
k1,322:5785680,4012533:164328
x1,322:6331592,4012533
k1,322:6495920,4012533:164328
x1,322:7442894,4012533
k1,322:7607222,4012533:164328
x1,322:8735741,4012533
x1,322:9245604,4012533
x1,322:10374123,4012533
k1,322:10538451,4012533:164328
x1,322:12286282,4012533
k1,322:12450610,4012533:164328
x1,322:13069266,4012533
k1,322:13233594,4012533:164328
x1,322:13888954,4012533
x1,322:14653090,4012533
x1,322:14980770,4012533
x1,322:16056201,4012533
k1,322:16220529,4012533:164328
x1,322:16693688,4012533
k1,322:16858016,4012533:164328
x1,322:18536904,4012533
x1,322:19112968,4012533
k1,322:19112968,4012533:0
)
(1,323:3729360,4798965:15383608,446948,141880
x1,323:4093736,4798965
x1,322:4629824,4798965
k1,322:4758270,4798965:128446
x1,322:5049246,4798965
x1,322:5367102,4798965
x1,322:6167941,4798965
x1,322:7132620,4798965
k1,322:7268145,4798965:135525
x1,322:8068984,4798965
k1,322:8197430,4798965:128446
x1,322:8962221,4798965
x1,322:9419005,4798965
k1,322:9547452,4798965:128447
x1,322:10421044,4798965
x1,322:11387691,4798965
k1,322:11516137,4798965:128446
x1,322:12972336,4798965
k1,322:13100782,4798965:128446
x1,322:13901621,4798965
k1,322:14030067,4798965:128446
x1,322:15231321,4798965
k1,322:15359767,4798965:128446
x1,322:16524327,4798965
k1,322:16652774,4798965:128447
x1,322:17162637,4798965
k1,322:17291083,4798965:128446
x1,322:18329162,4798965
k1,322:18457608,4798965:128446
x1,322:19112968,4798965
h1,322:19112968,4798965:0,0,0
k1,322:19112968,4798965:0
)
(1,323:3729360,5585397:15383608,446948,141880
x1,323:5167207,5585397
k1,322:5507075,5585397:339868
x1,322:5980234,5585397
k1,322:6284896,5585397:304662
x1,322:6575872,5585397
k1,322:6880535,5585397:304663
x1,322:7208215,5585397
x1,322:8469127,5585397
k1,322:8773790,5585397:304663
x1,322:9392446,5585397
x1,322:10629749,5585397
k1,322:10934412,5585397:304663
x1,322:11553068,5585397
x1,322:12062931,5585397
x1,322:12519715,5585397
k1,322:12824378,5585397:304663
x1,322:13625217,5585397
k1,322:13929880,5585397:304663
x1,322:14548536,5585397
x1,322:15167192,5585397
x1,322:16186263,5585397
k1,322:16490926,5585397:304663
x1,322:17000789,5585397
x1,322:17728876,5585397
x1,322:18420922,5585397
x1,322:19112968,5585397
k1,322:19112968,5585397:0
)
(1,323:3729360,6371829:15383608,446948,141880
x1,323:5331039,6371829
x1,323:6332422,6371829
k1,322:6492054,6371829:159632
x1,322:7620573,6371829
k1,322:7779152,6371829:158579
x1,322:8397808,6371829
k1,322:8556388,6371829:158580
x1,322:9502724,6371829
k1,322:9661303,6371829:158579
x1,322:10171166,6371829
k1,322:10329745,6371829:158579
x1,322:10839608,6371829
x1,322:11458264,6371829
x1,322:12076920,6371829
x1,322:13095991,6371829
k1,322:13254571,6371829:158580
x1,322:14419776,6371829
x1,322:15802567,6371829
k1,322:15961146,6371829:158579
x1,322:16834738,6371829
x1,322:17965225,6371829
k1,322:18166632,6371829:201407
x1,322:18894736,6371829
x1,322:19112968,6371829
k1,323:19112968,6371829:0
)
(1,323:3729360,7158261:15383608,446948,141880
x1,323:4348016,7158261
x1,323:4748431,7158261
x1,323:5876950,7158261
x1,323:6532292,7158261
k1,322:6773693,7158261:241401
x1,322:7866164,7158261
x1,322:8594251,7158261
k1,322:8835651,7158261:241400
x1,322:9345514,7158261
k1,322:9586915,7158261:241401
x1,322:10752138,7158261
k1,322:10993539,7158261:241401
x1,322:11757683,7158261
k1,322:11999083,7158261:241400
x1,322:13200347,7158261
k1,322:13441748,7158261:241401
x1,322:14606953,7158261
x1,322:15989744,7158261
k1,322:16231144,7158261:241400
x1,322:17104736,7158261
x1,322:18071383,7158261
k1,322:18312784,7158261:241401
x1,322:19112968,7158261
k1,322:19112968,7158261:0
)
(1,323:3729360,7944693:15383608,446948,141880
x1,323:5804215,7944693
g1,322:5968055,7944693
x1,322:6732199,7944693
g1,322:6896039,7944693
x1,322:7696878,7944693
g1,322:7860718,7944693
x1,322:8406630,7944693
x1,322:9589541,7944693
k1,323:19112968,7944693:9523427
g1,323:19112968,7944693
)
(1,330:3729360,9546482:15383608,541848,14544
k1,330:6734471,9546482:3005111
(1,330:6734471,9546482:0,0,0
g1,330:6734471,9546482
)
x1,330:10798704,9546482
g1,330:10995312,9546482
x1,330:12655458,9546482
g1,330:12852066,9546482
x1,330:14512990,9546482
g1,330:14709598,9546482
x1,330:16107857,9546482
g1,330:16107857,9546482
k1,330:19112968,9546482:3005111
)
(1,333:3729360,10666842:15383608,446948,141880
h1,332:3729360,10666842:655361,0,0
x1,332:4930633,10666842
k1,332:5194777,10666842:264144
x1,332:5595201,10666842
x1,332:5833752,10666842
x1,332:6634591,10666842
k1,332:6898735,10666842:264144
x1,332:7226415,10666842
h1,332:7226415,10666842:0,0,0
x1,332:7390255,10666842
k1,332:7679473,10666842:289218
x1,332:8480312,10666842
k1,332:8744456,10666842:264144
x1,332:9982414,10666842
k1,332:10246558,10666842:264144
x1,332:11047397,10666842
x1,332:12212620,10666842
k1,332:12476764,10666842:264144
x1,332:13387052,10666842
x1,332:14098764,10666842
k1,332:14362907,10666842:264143
x1,332:15163746,10666842
k1,332:15427890,10666842:264144
x1,332:16046546,10666842
x1,332:17065617,10666842
x1,332:17356593,10666842
x1,332:18302912,10666842
k1,332:18567056,10666842:264144
x1,332:19112968,10666842
k1,332:19112968,10666842:0
)
(1,333:3729360,11453274:15383608,446948,141880
x1,333:4530199,11453274
k1,332:4761707,11453274:231508
x1,332:5817483,11453274
k1,332:6048923,11453274:231440
x1,332:8197169,11453274
k1,332:8428678,11453274:231509
x1,332:9884877,11453274
x1,332:10722420,11453274
k1,332:10953928,11453274:231508
x1,332:12173543,11453274
k1,332:12421968,11453274:248425
x1,332:13368304,11453274
k1,332:13599812,11453274:231508
x1,332:14145724,11453274
x1,332:14473404,11453274
x1,332:15847027,11453274
k1,332:16078536,11453274:231509
x1,332:16697192,11453274
k1,332:16928700,11453274:231508
x1,332:17474604,11453274
x1,332:17838970,11453274
x1,332:19112968,11453274
k1,332:19112968,11453274:0
)
(1,333:3729360,12239706:15383608,446948,7531
x1,333:4275272,12239706
k1,332:4552135,12239706:276863
x1,332:5352974,12239706
k1,332:5629837,12239706:276863
x1,332:7231516,12239706
x1,332:8069059,12239706
k1,332:8345923,12239706:276864
x1,332:9110067,12239706
k1,332:9386930,12239706:276863
x1,332:10187769,12239706
k1,332:10464632,12239706:276863
x1,332:12793750,12239706
x1,332:14468181,12239706
x1,332:16543036,12239706
k1,332:16819899,12239706:276863
x1,332:18275443,12239706
x1,332:19112968,12239706
k1,332:19112968,12239706:0
)
(1,333:3729360,13026138:15383608,446948,141880
x1,333:4239223,13026138
x1,333:4967310,13026138
x1,333:5659356,13026138
x1,333:6351402,13026138
x1,333:6472650,13026138
k1,332:6686074,13026138:213424
x1,332:7268682,13026138
x1,332:8106225,13026138
k1,332:8309732,13026138:203507
x1,332:9110571,13026138
k1,332:9314078,13026138:203507
x1,332:10261052,13026138
x1,332:11061891,13026138
k1,332:11265398,13026138:203507
x1,332:11884054,13026138
x1,332:12175030,13026138
x1,332:12867076,13026138
x1,332:13049259,13026138
x1,332:13813394,13026138
k1,332:14016902,13026138:203508
x1,332:14562814,13026138
x1,332:16091748,13026138
k1,332:16295255,13026138:203507
x1,332:17896942,13026138
k1,332:18100449,13026138:203507
x1,332:18573617,13026138
x1,332:19112968,13026138
k1,332:19112968,13026138:0
)
(1,333:3729360,13812570:15383608,446948,141880
x1,333:4639648,13812570
x1,332:5424112,13812570
k1,332:5616871,13812570:192759
x1,332:6126734,13812570
k1,332:6319494,13812570:192760
x1,332:6829357,13812570
x1,332:7140653,13812570
x1,332:7421805,13812570
k1,332:7614564,13812570:192759
x1,332:8233220,13812570
x1,332:9434492,13812570
x1,332:9616675,13812570
x1,332:10890673,13812570
k1,332:11083432,13812570:192759
x1,332:12502272,13812570
x1,332:13812974,13812570
k1,332:14005734,13812570:192760
x1,332:15170948,13812570
k1,332:15363707,13812570:192759
x1,332:16455522,13812570
x1,332:17547338,13812570
x1,332:19112968,13812570
k1,332:19112968,13812570:0
)
(1,333:3729360,14599002:15383608,533465,92400
x1,333:4202519,14599002
k1,332:4445535,14599002:243016
x1,332:6124423,14599002
x1,332:6700487,14599002
k1,332:6943502,14599002:243015
x1,332:7962582,14599002
k1,332:8205598,14599002:243016
x1,332:8751502,14599002
x1,332:9115868,14599002
x1,332:10717546,14599002
k1,332:10960562,14599002:243016
x1,332:12562241,14599002
x1,332:13563624,14599002
k1,332:13826433,14599002:262809
$1,332:13826433,14599002
x1,332:14663840,14599002
k1,332:14868120,14599002:204280
x1,332:15377846,14599002
k1,332:15582125,14599002:204279
x1,332:16237487,14599002
(1,332:16237487,14361177:555238,295640,0
x1,332:16759957,14361177
)
$1,332:16792725,14599002
k1,332:17035741,14599002:243016
x1,332:17545604,14599002
$1,332:17545604,14599002
(1,332:17545604,14361177:703604,295640,54614
x1,332:18216440,14361177
)
$1,332:18249208,14599002
x1,332:18413048,14599002
k1,332:18675857,14599002:262809
x1,332:19112968,14599002
k1,332:19112968,14599002:0
)
(1,333:3729360,15385434:15383608,446948,141880
x1,333:5040062,15385434
k1,332:5266320,15385434:226258
x1,332:5776183,15385434
x1,332:6232967,15385434
x1,332:6354215,15385434
k1,332:6596078,15385434:241863
x1,332:7324173,15385434
x1,332:8125012,15385434
x1,332:9035290,15385434
k1,332:9261548,15385434:226258
x1,332:9880204,15385434
x1,332:11335740,15385434
k1,332:11561998,15385434:226258
x1,332:12107910,15385434
k1,332:12334168,15385434:226258
x1,332:13135007,15385434
k1,332:13361266,15385434:226259
x1,332:13871129,15385434
x1,332:14327913,15385434
k1,332:14554171,15385434:226258
x1,332:15391714,15385434
x1,332:16520233,15385434
x1,332:17539959,15385434
k1,332:17766217,15385434:226258
x1,332:18894736,15385434
x1,332:19112968,15385434
k1,333:19112968,15385434:0
)
(1,333:3729360,16171866:15383608,446948,141880
x1,333:5822558,16171866
k1,332:6167432,16171866:344874
x1,332:7641984,16171866
k1,332:7864872,16171866:222888
x1,332:8592967,16171866
x1,332:8920647,16171866
x1,332:10049167,16171866
k1,332:10260245,16171866:211078
x1,332:11170533,16171866
x1,332:12262349,16171866
x1,332:13354820,16171866
k1,332:13565898,16171866:211078
x1,332:14111810,16171866
k1,332:14322888,16171866:211078
x1,332:15123727,16171866
k1,332:15334805,16171866:211078
x1,332:16389916,16171866
x1,332:17445691,16171866
k1,332:17656769,16171866:211078
x1,332:19112968,16171866
k1,332:19112968,16171866:0
)
(1,333:3729360,16958298:15383608,446948,141880
x1,333:4749077,16958298
k1,332:4883085,16958298:134008
x1,332:5501741,16958298
k1,332:5635749,16958298:134008
x1,332:6144957,16958298
x1,332:7819388,16958298
k1,332:7953396,16958298:134008
x1,332:8463259,16958298
k1,332:8597267,16958298:134008
x1,332:9980058,16958298
x1,332:10291354,16958298
x1,332:10572506,16958298
k1,332:10706514,16958298:134008
x1,332:11507353,16958298
k1,332:11641361,16958298:134008
x1,332:12260017,16958298
x1,332:13352488,16958298
k1,332:13486496,16958298:134008
x1,332:14651701,16958298
x1,332:16034492,16958298
k1,332:16168500,16958298:134008
x1,332:16678363,16958298
k1,332:16812371,16958298:134008
x1,332:17759345,16958298
k1,332:17893353,16958298:134008
x1,332:19112968,16958298
k1,332:19112968,16958298:0
)
(1,333:3729360,17744730:15383608,446948,141880
x1,333:4894575,17744730
g1,332:5058415,17744730
x1,332:5968703,17744730
x1,332:7060519,17744730
x1,332:8152990,17744730
g1,332:8316830,17744730
x1,332:8753941,17744730
g1,332:8917781,17744730
x1,332:9499733,17744730
x1,332:10628252,17744730
x1,332:12521562,17744730
g1,332:12685402,17744730
x1,332:13340762,17744730
k1,333:19112968,17744730:5772206
g1,333:19112968,17744730
)
(1,335:5040082,19117056:14072886,446948,141880
(1,334:5040082,19117056:0,291271,0
g1,334:5040082,19117056
g1,334:3729360,19117056
g1,334:3401680,19117056
(1,334:3401680,19117056:1310722,291271,0
k1,334:4712402,19117056:1310722
(1,334:4712402,19117056:0,291271,0
k1,334:4384721,19117056:-327681
x1,334:4712402,19117056
)
)
g1,334:5040082,19117056
)
x1,334:8244105,19117056
k1,334:8517748,19117056:273643
x1,334:9318587,19117056
k1,334:9592230,19117056:273643
x1,334:10320325,19117056
x1,334:11667076,19117056
k1,334:11940718,19117056:273642
x1,334:12923758,19117056
x1,334:13433621,19117056
x1,334:14488732,19117056
x1,334:15799435,19117056
k1,334:16073078,19117056:273643
x1,334:17674765,19117056
k1,334:17948408,19117056:273643
x1,334:19112968,19117056
k1,334:19112968,19117056:0
)
(1,335:5040082,19903488:14072886,446948,141880
x1,335:5840921,19903488
k1,334:6044931,19903488:204010
x1,334:7664970,19903488
k1,334:7879023,19903488:214053
x1,334:9917838,19903488
k1,334:10121848,19903488:204010
x1,334:10922687,19903488
k1,334:11126697,19903488:204010
x1,334:12000281,19903488
k1,334:12204291,19903488:204010
x1,334:12750203,19903488
k1,334:12954214,19903488:204011
x1,334:13572870,19903488
x1,334:15465524,19903488
x1,334:16557340,19903488
k1,334:16761350,19903488:204010
x1,334:17707686,19903488
k1,334:17911696,19903488:204010
x1,334:18894736,19903488
x1,334:19112968,19903488
k1,335:19112968,19903488:0
)
(1,335:5040082,20689920:14072886,446948,141880
x1,335:5877625,20689920
g1,334:6041465,20689920
x1,334:7571047,20689920
g1,334:7734887,20689920
x1,334:8681223,20689920
k1,335:19112968,20689920:10431745
g1,335:19112968,20689920
)
(1,336:5040082,22082781:14072886,446948,141880
(1,335:5040082,22082781:0,291271,0
g1,335:5040082,22082781
g1,335:3729360,22082781
g1,335:3401680,22082781
(1,335:3401680,22082781:1310722,291271,0
k1,335:4712402,22082781:1310722
(1,335:4712402,22082781:0,291271,0
k1,335:4384721,22082781:-327681
x1,335:4712402,22082781
)
)
g1,335:5040082,22082781
)
x1,335:8244105,22082781
k1,335:8486447,22082781:242342
x1,335:9287286,22082781
k1,335:9529628,22082781:242342
x1,335:10366508,22082781
x1,335:12186436,22082781
k1,335:12428779,22082781:242343
x1,335:13483890,22082781
x1,335:14794593,22082781
k1,335:15036935,22082781:242342
x1,335:16638622,22082781
k1,335:16880964,22082781:242342
x1,335:17208644,22082781
x1,335:18215266,22082781
k1,335:18457608,22082781:242342
x1,335:19112968,22082781
k1,335:19112968,22082781:0
)
(1,336:5040082,22869213:14072886,446948,141880
x1,336:5840921,22869213
k1,335:6140983,22869213:300062
x1,335:7597182,22869213
k1,335:7897244,22869213:300062
x1,335:9025108,22869213
k1,335:9325170,22869213:300062
x1,335:10126009,22869213
k1,335:10426071,22869213:300062
x1,335:12009406,22869213
k1,335:12343523,22869213:334117
x1,335:14382338,22869213
k1,335:14682400,22869213:300062
x1,335:15483239,22869213
k1,335:15783301,22869213:300062
x1,335:16656885,22869213
k1,335:16956947,22869213:300062
x1,335:17502859,22869213
k1,335:17802921,22869213:300062
x1,335:18894736,22869213
x1,335:19112968,22869213
k1,336:19112968,22869213:0
)
(1,336:5040082,23655645:14072886,446948,141880
x1,336:6132553,23655645
k1,335:6339037,23655645:206484
x1,335:7504251,23655645
k1,335:7710735,23655645:206484
x1,335:8001711,23655645
k1,335:8208195,23655645:206484
x1,335:8718058,23655645
x1,335:9174842,23655645
k1,335:9381326,23655645:206484
x1,335:10218206,23655645
x1,335:12038134,23655645
k1,335:12244618,23655645:206484
x1,335:13482568,23655645
x1,335:14575039,23655645
k1,335:14781523,23655645:206484
x1,335:16256065,23655645
k1,335:16473210,23655645:217145
x1,335:19112968,23655645
k1,335:19112968,23655645:0
)
(1,336:5040082,24442077:14072886,446948,141880
x1,336:6241354,24442077
x1,335:6559210,24442077
x1,335:7259130,24442077
g1,335:7422970,24442077
x1,335:8369306,24442077
g1,335:8533146,24442077
x1,335:9588257,24442077
x1,335:10644032,24442077
g1,335:10807872,24442077
x1,335:11862983,24442077
x1,335:13628502,24442077
k1,336:19112968,24442077:5484466
g1,336:19112968,24442077
)
(1,338:3729360,25814404:15383608,446948,141880
x1,338:4748440,25814404
k1,337:4940276,25814404:191836
x1,337:5267956,25814404
x1,337:5585812,25814404
x1,337:6740538,25814404
k1,337:6932374,25814404:191836
x1,337:10026949,25814404
k1,337:10218785,25814404:191836
x1,337:10655896,25814404
k1,337:10847733,25814404:191837
x1,337:13177516,25814404
k1,337:13369352,25814404:191836
x1,337:13879215,25814404
k1,337:14071051,25814404:191836
x1,337:15817571,25814404
k1,337:16009407,25814404:191836
x1,337:16810246,25814404
k1,337:17002082,25814404:191836
x1,337:19112968,25814404
k1,337:19112968,25814404:0
)
(1,338:3729360,26600836:15383608,446948,141880
x1,338:5185559,26600836
k1,337:5356892,26600836:171333
x1,337:7250202,26600836
k1,337:7421535,26600836:171333
x1,337:8549399,26600836
k1,337:8720731,26600836:171332
x1,337:9521570,26600836
k1,337:9692903,26600836:171333
x1,337:11112398,26600836
k1,337:11283731,26600836:171333
x1,337:11793594,26600836
k1,337:11964927,26600836:171333
x1,337:12255903,26600836
k1,337:12427236,26600836:171333
x1,337:12900395,26600836
x1,337:13211691,26600836
x1,337:13675026,26600836
k1,337:13846359,26600836:171333
x1,337:15448046,26600836
k1,337:15619378,26600836:171332
x1,337:16056489,26600836
k1,337:16227822,26600836:171333
x1,337:17356332,26600836
k1,337:17527665,26600836:171333
x1,337:18656184,26600836
x1,337:19112968,26600836
k1,337:19112968,26600836:0
)
(1,338:3729360,27387268:15383608,446948,141880
x1,338:4530199,27387268
g1,337:4694039,27387268
x1,337:7316081,27387268
g1,337:7479921,27387268
x1,337:10082983,27387268
k1,338:19112968,27387268:9029985
g1,338:19112968,27387268
)
(1,341:3729360,28812107:15383608,538305,162393
(1,341:3729360,28812107:0,0,0
g1,341:3729360,28812107
)
x1,341:7398804,28812107
x1,341:8149850,28812107
g1,341:8346458,28812107
x1,341:10137934,28812107
x1,341:12074887,28812107
k1,341:19112968,28812107:7038081
g1,341:19112968,28812107
)
(1,343:3729360,29870713:15383608,446948,145636
h1,342:3729360,29870713:655361,0,0
x1,342:5403801,29870713
k1,342:5692035,29870713:288234
x1,342:6201243,29870713
x1,342:7802921,29870713
k1,342:8091154,29870713:288233
x1,342:8418834,29870713
x1,342:8709810,29870713
x1,342:9021106,29870713
x1,342:9484441,29870713
x1,342:10758457,29870713
k1,342:11046691,29870713:288234
x1,342:12284003,29870713
k1,342:12572236,29870713:288233
x1,342:15324724,29870713
k1,342:15612958,29870713:288234
x1,342:15831190,29870713
(1,342:15831190,29870713:655360,446948,0
x1,342:16486550,29870713
)
x1,342:16650390,29870713
k1,342:16938623,29870713:288233
(1,342:16938623,29870713:655360,446948,9168
x1,342:17593983,29870713
)
x1,342:17812215,29870713
k1,342:18100449,29870713:288234
x1,342:18573617,29870713
x1,342:19112968,29870713
k1,342:19112968,29870713:0
)
(1,343:3729360,30657145:15383608,446948,141880
x1,343:4930624,30657145
k1,342:5169436,30657145:238812
x1,342:5679299,30657145
k1,342:5918112,30657145:238813
x1,342:6464016,30657145
x1,342:6828382,30657145
x1,342:8102380,30657145
k1,342:8341192,30657145:238812
x1,342:9142031,30657145
k1,342:9380844,30657145:238813
x1,342:10145635,30657145
x1,342:10728233,30657145
x1,342:11055913,30657145
x1,342:11370489,30657145
x1,342:12390215,30657145
k1,342:12629027,30657145:238812
x1,342:13174939,30657145
k1,342:13413752,30657145:238813
x1,342:14324040,30657145
x1,342:16544383,30657145
k1,342:16783195,30657145:238812
x1,342:17292403,30657145
x1,342:17802266,30657145
x1,342:18093242,30657145
x1,342:19112968,30657145
k1,342:19112968,30657145:0
)
(1,343:3729360,31443577:15383608,446948,141880
x1,343:4712400,31443577
x1,343:5549943,31443577
k1,342:5736721,31443577:186778
x1,342:6355377,31443577
x1,342:7483897,31443577
x1,342:8503623,31443577
k1,342:8690401,31443577:186778
x1,342:9855599,31443577
k1,342:10042376,31443577:186777
x1,342:11862304,31443577
k1,342:12049082,31443577:186778
x1,342:12849921,31443577
k1,342:13036699,31443577:186778
x1,342:14256314,31443577
k1,342:14448826,31443577:192512
x1,342:16050513,31443577
k1,342:16237291,31443577:186778
x1,342:16855947,31443577
x1,342:17329106,31443577
x1,342:19112968,31443577
k1,342:19112968,31443577:0
)
(1,343:3729360,32230009:15383608,446948,141880
x1,343:4530199,32230009
k1,342:4743758,32230009:213559
x1,342:5435804,32230009
x1,342:6273329,32230009
k1,342:6486888,32230009:213559
x1,342:7251679,32230009
x1,342:7834277,32230009
x1,342:8161957,32230009
x1,342:8476533,32230009
x1,342:9496259,32230009
k1,342:9709818,32230009:213559
x1,342:10255730,32230009
k1,342:10469289,32230009:213559
x1,342:11452329,32230009
x1,342:11962192,32230009
x1,342:13017303,32230009
x1,342:14491846,32230009
k1,342:14844163,32230009:352317
x1,342:15863243,32230009
k1,342:16076802,32230009:213559
x1,342:16695458,32230009
x1,342:17787929,32230009
k1,342:18001488,32230009:213559
x1,342:18329168,32230009
x1,342:18894736,32230009
x1,342:19112968,32230009
k1,343:19112968,32230009:0
)
(1,343:3729360,33016441:15383608,446948,141880
x1,343:4894583,33016441
k1,342:5107486,33016441:212903
x1,342:6526981,33016441
x1,342:7363869,33016441
k1,342:7576773,33016441:212904
x1,342:8195429,33016441
x1,342:9032972,33016441
x1,342:9323948,33016441
x1,342:10052043,33016441
x1,342:10173291,33016441
k1,342:10398460,33016441:225169
x1,342:10908323,33016441
x1,342:12036842,33016441
x1,342:12874385,33016441
k1,342:13087288,33016441:212903
x1,342:13742630,33016441
k1,342:13955533,33016441:212903
x1,342:14755717,33016441
x1,342:15774788,33016441
k1,342:15987692,33016441:212904
x1,342:16606348,33016441
x1,342:17698801,33016441
k1,342:17911704,33016441:212903
x1,342:19112968,33016441
k1,342:19112968,33016441:0
)
(1,343:3729360,33802873:15383608,446948,141880
x1,343:4275264,33802873
k1,342:4488683,33802873:213419
x1,342:5107339,33802873
x1,342:6999993,33802873
x1,342:8091809,33802873
k1,342:8305227,33802873:213418
x1,342:9251563,33802873
k1,342:9464982,33802873:213419
x1,342:10448022,33802873
x1,342:11285565,33802873
k1,342:11498983,33802873:213418
x1,342:13010222,33802873
k1,342:13236035,33802873:225813
x1,342:13673146,33802873
k1,342:13886564,33802873:213418
x1,342:15087828,33802873
k1,342:15301247,33802873:213419
x1,342:15811110,33802873
k1,342:16024528,33802873:213418
x1,342:16825367,33802873
k1,342:17038786,33802873:213419
x1,342:17802921,33802873
x1,342:18421577,33802873
x1,342:18894736,33802873
x1,342:19112968,33802873
k1,343:19112968,33802873:0
)
(1,343:3729360,34589305:15383608,446948,141880
x1,343:4912926,34589305
k1,342:5274115,34589305:361189
x1,342:6548778,34589305
k1,342:6765294,34589305:216516
x1,342:7929854,34589305
x1,342:8257534,34589305
x1,342:8948925,34589305
k1,342:9165442,34589305:216517
x1,342:10111778,34589305
k1,342:10328294,34589305:216516
x1,342:10838157,34589305
x1,342:12131821,34589305
k1,342:12348337,34589305:216516
x1,342:13367400,34589305
x1,342:13840559,34589305
x1,342:14896334,34589305
k1,342:15112850,34589305:216516
x1,342:15913034,34589305
k1,342:16129551,34589305:216517
x1,342:16639414,34589305
x1,342:18386589,34589305
k1,342:18603105,34589305:216516
x1,342:19112968,34589305
k1,342:19112968,34589305:0
)
(1,343:3729360,35375737:15383608,446948,141880
x1,343:4530199,35375737
k1,342:4747022,35375737:216823
x1,342:5693996,35375737
x1,342:6021676,35375737
x1,342:6494835,35375737
x1,342:7678401,35375737
k1,342:8040508,35375737:362107
x1,342:8404884,35375737
x1,342:8940972,35375737
k1,342:9157795,35375737:216823
x1,342:9958634,35375737
k1,342:10175456,35375737:216822
x1,342:11194519,35375737
x1,342:11667678,35375737
x1,342:12723453,35375737
k1,342:12940276,35375737:216823
x1,342:13704411,35375737
x1,342:14323067,35375737
x1,342:14796226,35375737
x1,342:15979792,35375737
k1,342:16209859,35375737:230067
x1,342:17010698,35375737
k1,342:17227521,35375737:216823
x1,342:17810129,35375737
x1,342:18246593,35375737
x1,342:19112968,35375737
k1,342:19112968,35375737:0
)
(1,343:3729360,36162169:15383608,446948,141880
x1,343:4530199,36162169
x1,343:5003358,36162169
x1,343:5876932,36162169
k1,342:6130786,36162169:253854
x1,342:6567897,36162169
k1,342:6821751,36162169:253854
x1,342:7440407,36162169
x1,342:8641679,36162169
x1,342:8823862,36162169
x1,342:10425540,36162169
k1,342:10679394,36162169:253854
x1,342:11225298,36162169
k1,342:11479152,36162169:253854
x1,342:12097808,36162169
k1,342:12351661,36162169:253853
x1,342:13152500,36162169
x1,342:15009769,36162169
k1,342:15263623,36162169:253854
x1,342:15846231,36162169
x1,342:16282695,36162169
x1,342:17149070,36162169
k1,342:17402924,36162169:253854
x1,342:18568138,36162169
k1,342:18821992,36162169:253854
x1,342:19112968,36162169
k1,342:19112968,36162169:0
)
(1,343:3729360,36948601:15383608,550688,141880
x1,343:4749086,36948601
k1,342:5001397,36948601:252311
x1,342:5583349,36948601
x1,342:6784621,36948601
k1,342:7036932,36948601:252311
x1,342:8128747,36948601
x1,342:8966290,36948601
(1,342:8966290,36948601:262144,550688,0
$1,342:8966290,36948601
(1,342:8966290,36710776:262144,312863,0
x1,342:9195666,36710776
)
$1,342:9228434,36948601
)
x1,342:9392274,36948601
k1,342:9666702,36948601:274428
x1,342:10613038,36948601
k1,342:10865350,36948601:252312
x1,342:11666189,36948601
k1,342:11918500,36948601:252311
x1,342:12501108,36948601
x1,342:12937572,36948601
x1,342:13803947,36948601
k1,342:14056258,36948601:252311
x1,342:15585210,36948601
x1,342:16713722,36948601
k1,342:16966033,36948601:252311
x1,342:17584689,36948601
x1,342:18603760,36948601
x1,342:18894736,36948601
x1,342:19112968,36948601
k1,343:19112968,36948601:0
)
(1,343:3729360,37735033:15383608,446948,141880
x1,343:4675679,37735033
k1,342:4854435,37735033:178756
x1,342:5837457,37735033
k1,342:6016213,37735033:178756
x1,342:7289565,37735033
k1,342:7468320,37735033:178755
x1,342:8014224,37735033
x1,342:9725351,37735033
k1,342:9904107,37735033:178756
x1,342:11105362,37735033
k1,342:11284118,37735033:178756
x1,342:12813070,37735033
x1,342:13941582,37735033
k1,342:14120338,37735033:178756
x1,342:15103378,37735033
k1,342:15282133,37735033:178755
x1,342:16283516,37735033
k1,342:16466001,37735033:182485
x1,342:17740000,37735033
x1,342:18067680,37735033
x1,342:19112968,37735033
k1,342:19112968,37735033:0
)
(1,343:3729360,38521465:15383608,446948,141880
x1,343:4348016,38521465
x1,343:5075456,38521465
x1,343:5548615,38521465
x1,343:6568341,38521465
k1,342:6751987,38521465:183646
x1,342:8390369,38521465
k1,342:8574014,38521465:183645
x1,342:9884734,38521465
k1,342:10068380,38521465:183646
x1,342:11124155,38521465
k1,342:11307800,38521465:183645
x1,342:12107984,38521465
k1,342:12291630,38521465:183646
x1,342:13128518,38521465
x1,342:13637726,38521465
x1,342:14511310,38521465
x1,342:14984469,38521465
x1,342:15348835,38521465
x1,342:15660131,38521465
x1,342:15941283,38521465
k1,342:16124928,38521465:183645
x1,342:16670840,38521465
k1,342:16854486,38521465:183646
x1,342:17145462,38521465
k1,342:17329107,38521465:183645
x1,342:18166650,38521465
x1,342:18348833,38521465
x1,342:19112968,38521465
k1,342:19112968,38521465:0
)
(1,343:3729360,39307897:15383608,446948,141880
x1,343:4821175,39307897
x1,343:5331038,39307897
x1,343:6095173,39307897
k1,342:6349234,39307897:254061
x1,342:6676914,39307897
x1,342:7242482,39307897
x1,342:8407705,39307897
k1,342:8661766,39307897:254061
x1,342:10081261,39307897
x1,342:10918149,39307897
x1,342:11045949,39307897
k1,342:11519772,39307897:473823
x1,342:11884148,39307897
x1,342:12420236,39307897
k1,342:12674297,39307897:254061
x1,342:14021040,39307897
k1,342:14275101,39307897:254061
x1,342:14893757,39307897
x1,342:15912828,39307897
x1,342:16203804,39307897
x1,342:16895195,39307897
x1,342:17032826,39307897
k1,342:17309441,39307897:276615
x1,342:17819304,39307897
x1,342:19112968,39307897
k1,342:19112968,39307897:0
)
(1,343:3729360,40094329:15383608,446948,141880
x1,343:4748423,40094329
x1,343:5221582,40094329
x1,343:6277357,40094329
g1,342:6441197,40094329
x1,342:7606420,40094329
x1,342:7788603,40094329
x1,342:9135346,40094329
g1,342:9299186,40094329
x1,342:9626866,40094329
x1,342:9944722,40094329
x1,342:10444106,40094329
g1,342:10607946,40094329
x1,342:11772506,40094329
x1,342:12100186,40094329
x1,342:12791577,40094329
g1,342:12955417,40094329
x1,342:13464625,40094329
x1,342:14410953,40094329
x1,342:15594519,40094329
k1,343:19112968,40094329:3518449
g1,343:19112968,40094329
)
(1,345:3729360,40901296:15383608,446948,141880
h1,344:3729360,40901296:655361,0,0
x1,344:5403801,40901296
k1,344:5636285,40901296:232484
x1,344:5963965,40901296
x1,344:6529533,40901296
x1,344:7694756,40901296
k1,344:7927240,40901296:232484
x1,344:9346735,40901296
x1,344:10183623,40901296
k1,344:10416107,40901296:232484
x1,344:11034763,40901296
x1,344:12127234,40901296
k1,344:12359718,40901296:232484
x1,344:12577950,40901296
(1,344:12577950,40901296:655360,446948,9168
x1,344:13233310,40901296
)
x1,344:13451542,40901296
k1,344:13684027,40901296:232485
x1,344:14121138,40901296
k1,344:14353622,40901296:232484
x1,344:15263910,40901296
x1,344:16048374,40901296
k1,344:16280858,40901296:232484
x1,344:16790721,40901296
k1,344:17023205,40901296:232484
x1,344:18061284,40901296
k1,344:18293768,40901296:232484
x1,344:18949128,40901296
h1,344:18949128,40901296:0,0,0
x1,344:19112968,40901296
k1,344:19112968,40901296:0
)
(1,345:3729360,41687728:15383608,446948,141880
x1,345:4748440,41687728
k1,344:4906436,41687728:157996
x1,344:5525092,41687728
x1,344:7417746,41687728
x1,344:8509562,41687728
k1,344:8667559,41687728:157997
x1,344:9577847,41687728
x1,344:10362311,41687728
k1,344:10520307,41687728:157996
x1,344:11030170,41687728
k1,344:11188167,41687728:157997
x1,344:12135141,41687728
k1,344:12293137,41687728:157996
x1,344:12985193,41687728
x1,344:13822081,41687728
k1,344:13980078,41687728:157997
x1,344:14780262,41687728
k1,344:14938258,41687728:157996
x1,344:15556914,41687728
x1,344:17268041,41687728
k1,344:17426038,41687728:157997
x1,344:17935901,41687728
k1,344:18093897,41687728:157996
x1,344:19112968,41687728
k1,344:19112968,41687728:0
)
(1,345:3729360,42474160:15383608,446948,141880
x1,345:5004014,42474160
k1,344:5281184,42474160:277170
x1,344:5827096,42474160
k1,344:6104266,42474160:277170
x1,344:6905105,42474160
k1,344:7182275,42474160:277170
x1,344:8092563,42474160
x1,344:10312906,42474160
k1,344:10590076,42474160:277170
x1,344:11099284,42474160
x1,344:11609147,42474160
x1,344:11900123,42474160
x1,344:12919849,42474160
k1,344:13197019,42474160:277170
x1,344:14180059,42474160
x1,344:15436370,42474160
k1,344:15741871,42474160:305501
x1,344:17707278,42474160
k1,344:17984448,42474160:277170
x1,344:18894736,42474160
x1,344:19112968,42474160
k1,345:19112968,42474160:0
)
(1,345:3729360,43260592:15383608,446948,141880
x1,345:5076104,43260592
x1,345:5913647,43260592
k1,344:6166468,43260592:252821
x1,344:6967307,43260592
k1,344:7220128,43260592:252821
x1,344:8203168,43260592
x1,344:9295639,43260592
k1,344:9548460,43260592:252821
x1,344:10167116,43260592
x1,344:11914292,43260592
k1,344:12167113,43260592:252821
x1,344:12676976,43260592
k1,344:12929797,43260592:252821
x1,344:13730636,43260592
k1,344:13983457,43260592:252821
x1,344:15402952,43260592
x1,344:16239840,43260592
k1,344:16492661,43260592:252821
x1,344:16857027,43260592
x1,344:17967186,43260592
k1,344:18437289,43260592:470103
x1,344:18837713,43260592
x1,344:19112968,43260592
k1,344:19112968,43260592:0
)
(1,345:3729360,44047024:15383608,446948,141880
x1,345:5112151,44047024
x1,344:5423447,44047024
x1,344:5704599,44047024
k1,344:5870751,44047024:166152
x1,344:6671590,44047024
k1,344:6837742,44047024:166152
x1,344:7346950,44047024
x1,344:9021381,44047024
k1,344:9187534,44047024:166153
x1,344:9660693,44047024
x1,344:9971989,44047024
x1,344:10435324,44047024
k1,344:10601476,44047024:166152
x1,344:11147388,44047024
k1,344:11313540,44047024:166152
x1,344:12223828,44047024
x1,344:13315644,44047024
x1,344:14408115,44047024
k1,344:14574267,44047024:166152
x1,344:15084130,44047024
k1,344:15250283,44047024:166153
x1,344:16051122,44047024
k1,344:16217274,44047024:166152
x1,344:17200305,44047024
x1,344:18219376,44047024
k1,344:18385528,44047024:166152
x1,344:18603760,44047024
x1,344:19112968,44047024
k1,345:19112968,44047024:0
)
(1,345:3729360,44833456:15383608,446948,141880
x1,345:5313351,44833456
k1,344:5571718,44833456:258367
x1,344:5936084,44833456
k1,344:6175547,44833456:239463
x1,344:6648715,44833456
x1,344:7188066,44833456
k1,344:7427528,44833456:239462
x1,344:8337160,44833456
x1,344:8883064,44833456
x1,344:9974880,44833456
k1,344:10214343,44833456:239463
x1,344:10724206,44833456
k1,344:10963668,44833456:239462
x1,344:11837252,44833456
k1,344:12076714,44833456:239462
x1,344:12695370,44833456
k1,344:12934833,44833456:239463
x1,344:13553489,44833456
x1,344:15446143,44833456
x1,344:16283031,44833456
k1,344:16522493,44833456:239462
x1,344:17687707,44833456
k1,344:17927170,44833456:239463
x1,344:18218146,44833456
k1,344:18457608,44833456:239462
x1,344:19112968,44833456
k1,344:19112968,44833456:0
)
(1,345:3729360,45619888:15383608,446948,141880
x1,345:4749086,45619888
k1,344:4995906,45619888:246820
x1,344:5323586,45619888
x1,344:6102809,45619888
k1,344:6554911,45619888:452102
x1,344:7100823,45619888
k1,344:7347643,45619888:246820
x1,344:8148482,45619888
k1,344:8395303,45619888:246821
x1,344:9195487,45619888
k1,344:9442307,45619888:246820
x1,344:10388643,45619888
k1,344:10635463,45619888:246820
x1,344:12273845,45619888
k1,344:12520666,45619888:246821
x1,344:13940161,45619888
x1,344:15195817,45619888
k1,344:15463382,45619888:267565
x1,344:15754358,45619888
k1,344:16001178,45619888:246820
x1,344:16656538,45619888
k1,344:16903359,45619888:246821
x1,344:17923085,45619888
k1,344:18169905,45619888:246820
x1,344:18497585,45619888
x1,344:19112968,45619888
k1,344:19112968,45619888:0
)
(1,345:3729360,46406320:15383608,451272,141880
x1,345:4202528,46406320
x1,344:4741879,46406320
k1,344:4983083,46406320:241204
x1,344:5565691,46406320
x1,344:6131915,46406320
x1,344:7569753,46406320
k1,344:7830298,46406320:260545
x1,344:8157978,46406320
x1,344:8654737,46406320
k1,344:8895941,46406320:241204
x1,344:9186917,46406320
k1,344:9428121,46406320:241204
x1,344:10083481,46406320
$1,344:10083481,46406320
(1,344:10083481,46168495:301284,213447,0
x1,344:10351997,46168495
)
$1,344:10384765,46406320
k1,344:10625969,46406320:241204
x1,344:12009416,46406320
k1,344:12250620,46406320:241204
x1,344:13196956,46406320
k1,344:13438161,46406320:241205
x1,344:13948024,46406320
k1,344:14189228,46406320:241204
x1,344:14807884,46406320
k1,344:15049088,46406320:241204
x1,344:15558951,46406320
x1,344:16287046,46406320
x1,344:17852038,46406320
k1,344:18093242,46406320:241204
x1,344:19112968,46406320
k1,344:19112968,46406320:0
)
(1,342:3729360,47673364:15383608,453198,113504
(1,342:3729360,47673364:943720,453198,0
k1,342:4443704,47673364:714344
(1,342:4443704,47673364:229376,453198,0
$1,342:4443704,47673364
(1,342:4443704,47488334:229376,268168,0
x1,342:4640312,47488334
)
$1,342:4673080,47673364
)
)
(1,342:4673080,47673364:0,435814,0
r1,346:4673080,47673364:0,435814,0
)
x1,342:5488344,47673364
k1,342:5686009,47673364:197665
x1,342:7519950,47673364
k1,342:7717615,47673364:197665
x1,342:8154345,47673364
k1,342:8352010,47673364:197665
x1,342:9109591,47673364
k1,342:9307256,47673364:197665
x1,342:10850744,47673364
k1,342:11048409,47673364:197665
x1,342:11398099,47673364
k1,342:11595764,47673364:197665
x1,342:13663535,47673364
k1,342:13861200,47673364:197665
x1,342:14385488,47673364
k1,342:14583153,47673364:197665
x1,342:15136273,47673364
x1,342:15805784,47673364
k1,342:16003449,47673364:197665
x1,342:18041850,47673364
k1,342:18239515,47673364:197665
x1,342:19112968,47673364
k1,342:19112968,47673364:0
)
(1,342:3729360,48295956:15383608,357558,186779
x1,342:4748567,48295956
g1,342:4879639,48295956
x1,342:5112420,48295956
g1,342:5243492,48295956
x1,342:7719159,48295956
g1,342:7850231,48295956
x1,342:9742884,48295956
g1,342:9873956,48295956
x1,342:10136100,48295956
x1,342:11520734,48295956
g1,342:11651806,48295956
x1,342:13456914,48295956
g1,342:13587986,48295956
x1,342:14403245,48295956
x1,342:15227418,48295956
r1,346:15227418,48295956:0,186779,186779
k1,342:19112968,48295956:3885550
g1,342:19112968,48295956
)
]
g1,386:19112968,48295956
)
k1,386:19579138,48295956:466170
r1,386:19579138,48295956:0,44938783,0
k1,386:20045308,48295956:466170
(1,386:20045308,48295956:15383608,44938783,0
[1,386:20045308,48295956:15383608,44938783,0
(1,345:20045308,4012533:15383608,446948,141880
x1,345:20846147,4012533
k1,344:21008810,4012533:162663
x1,344:21627466,4012533
x1,344:23520120,4012533
x1,344:24357008,4012533
k1,344:24519671,4012533:162663
x1,344:25756983,4012533
k1,344:25919646,4012533:162663
x1,344:26392814,4012533
x1,344:27460371,4012533
k1,344:27623269,4012533:162898
x1,344:28169173,4012533
k1,344:28331836,4012533:162663
x1,344:29242124,4012533
x1,344:30026588,4012533
k1,344:30189252,4012533:162664
x1,344:30699115,4012533
k1,344:30861778,4012533:162663
x1,344:31899857,4012533
k1,344:32062520,4012533:162663
x1,344:32717880,4012533
h1,344:32717880,4012533:0,0,0
x1,344:32881720,4012533
k1,344:33044618,4012533:162898
x1,344:33554481,4012533
k1,344:33717144,4012533:162663
x1,344:34227007,4012533
x1,344:35428916,4012533
k1,344:35428916,4012533:0
)
(1,345:20045308,4798965:15383608,446948,141880
x1,345:21064371,4798965
x1,345:21537530,4798965
x1,345:22593305,4798965
g1,344:22757145,4798965
x1,344:23594688,4798965
g1,344:23758528,4798965
x1,344:24304440,4798965
g1,344:24468280,4798965
x1,344:25269119,4798965
g1,344:25432959,4798965
x1,344:26051615,4798965
x1,344:27944269,4798965
x1,344:28781157,4798965
x1,344:28908957,4798965
k1,345:35428916,4798965:6519959
g1,345:35428916,4798965
)
(1,349:20045308,5751681:15383608,446948,141880
h1,346:20045308,5751681:655361,0,0
x1,346:21719749,5751681
k1,346:22374286,5751681:654537
x1,346:23357326,5751681
x1,346:24194869,5751681
k1,346:24849405,5751681:654536
x1,346:25359268,5751681
x1,346:26160107,5751681
x1,346:27107081,5751681
k1,346:27761618,5751681:654537
x1,346:28526409,5751681
x1,346:29109007,5751681
x1,346:29436687,5751681
x1,346:29751263,5751681
x1,346:31025917,5751681
k1,346:31680453,5751681:654536
x1,346:32517341,5751681
x1,346:34119019,5751681
k1,346:34773556,5751681:654537
x1,346:35428916,5751681
k1,349:35428916,5751681:0
)
(1,349:20045308,6538113:15383608,446948,145636
x1,349:22797796,6538113
k1,346:23101084,6538113:303288
x1,346:23865228,6538113
k1,346:24168657,6538113:303429
x1,346:25297176,6538113
x1,346:26571174,6538113
k1,347:26874603,6538113:303429
x1,347:27347762,6538113
x1,347:27638738,6538113
x1,347:29204368,6538113
k1,347:29507797,6538113:303429
x1,347:30017660,6538113
k1,347:30321089,6538113:303429
x1,347:31267425,6538113
k1,347:31570854,6538113:303429
x1,347:32116766,6538113
k1,347:32420195,6538113:303429
x1,347:33221034,6538113
k1,347:33524463,6538113:303429
x1,347:34579575,6538113
k1,347:34883004,6538113:303429
x1,347:35428916,6538113
k1,347:35428916,6538113:0
)
(1,349:20045308,7324545:15383608,446948,141880
x1,349:20846147,7324545
k1,347:21097843,7324545:251696
x1,347:22554042,7324545
x1,347:23391585,7324545
k1,347:23643281,7324545:251696
x1,347:24699056,7324545
k1,347:24950752,7324545:251696
x1,347:25750936,7324545
k1,347:26002631,7324545:251695
x1,347:26912919,7324545
x1,347:27697383,7324545
k1,347:27949079,7324545:251696
x1,347:28458942,7324545
k1,347:28710638,7324545:251696
x1,347:29748717,7324545
k1,347:30000413,7324545:251696
x1,347:30655773,7324545
h1,347:30655773,7324545:0,0,0
x1,347:30819613,7324545
k1,347:31286340,7324545:466727
x1,347:32305420,7324545
k1,347:32557116,7324545:251696
x1,347:33175772,7324545
x1,347:34631308,7324545
k1,347:34883004,7324545:251696
x1,347:35428916,7324545
k1,347:35428916,7324545:0
)
(1,349:20045308,8110977:15383608,446948,141880
x1,349:21028348,8110977
x1,349:22120819,8110977
k1,347:22285500,8110977:164681
x1,347:22758659,8110977
k1,347:22923340,8110977:164681
x1,347:24051204,8110977
k1,347:24215885,8110977:164681
x1,347:25162221,8110977
k1,347:25326902,8110977:164681
$1,347:25326902,8110977
x1,347:25700475,8110977
$1,347:25723988,8110977
k1,347:25888669,8110977:164681
x1,347:26397877,8110977
x1,347:26907740,8110977
x1,347:27781324,8110977
k1,347:27946004,8110977:164680
x1,347:28746188,8110977
k1,347:28910869,8110977:164681
x1,347:29857205,8110977
k1,347:30021886,8110977:164681
x1,347:30531749,8110977
k1,347:30696430,8110977:164681
x1,347:31497269,8110977
k1,347:31661950,8110977:164681
x1,347:32280606,8110977
x1,347:34173260,8110977
x1,347:35428916,8110977
k1,348:35428916,8110977:0
)
(1,349:20045308,8897409:15383608,446948,141880
x1,349:21064388,8897409
k1,348:21221818,8897409:157430
x1,348:22277593,8897409
x1,348:24134862,8897409
k1,348:24292293,8897409:157431
x1,348:25675740,8897409
x1,348:26476579,8897409
x1,348:27204674,8897409
k1,348:27362104,8897409:157430
x1,348:27799215,8897409
k1,348:27956646,8897409:157431
x1,348:28902982,8897409
k1,348:29060412,8897409:157430
x1,348:29570275,8897409
k1,348:29727706,8897409:157431
x1,348:30528545,8897409
k1,348:30685975,8897409:157430
x1,348:31304631,8897409
x1,348:33197285,8897409
x1,348:34034173,8897409
k1,348:34191604,8897409:157431
x1,348:35428916,8897409
k1,348:35428916,8897409:0
)
(1,349:20045308,9683841:15383608,446948,141880
x1,349:20518476,9683841
x1,348:21167265,9683841
g1,348:21331105,9683841
x1,348:22878392,9683841
k1,349:35428916,9683841:12550524
g1,349:35428916,9683841
)
(1,349:20045308,11779124:15383608,538305,162393
(1,349:20045308,11779124:0,0,0
g1,349:20045308,11779124
)
x1,349:23364815,11779124
g1,349:23561423,11779124
x1,349:25352090,11779124
x1,349:26103136,11779124
g1,349:26299744,11779124
x1,349:28091220,11779124
x1,349:30028173,11779124
k1,349:35428916,11779124:5400743
g1,349:35428916,11779124
)
(1,363:20045308,13094974:15383608,446948,141880
h1,350:20045308,13094974:655361,0,0
x1,350:21719749,13094974
k1,350:22150417,13094974:430668
x1,350:22478097,13094974
x1,350:23043665,13094974
x1,350:24208888,13094974
k1,350:24639556,13094974:430668
x1,350:26059051,13094974
x1,350:26895939,13094974
k1,350:27326606,13094974:430667
x1,350:27836469,13094974
x1,350:28455125,13094974
x1,350:29328717,13094974
x1,350:30566012,13094974
k1,350:30996680,13094974:430668
x1,350:31870909,13094974
x1,350:32053092,13094974
x1,350:32380772,13094974
x1,350:32668475,13094974
x1,350:33688201,13094974
k1,350:34118869,13094974:430668
x1,350:35210684,13094974
x1,350:35428916,13094974
k1,363:35428916,13094974:0
)
(1,363:20045308,13881406:15383608,446948,141880
x1,363:21756435,13881406
k1,350:21986448,13881406:230013
x1,350:22204680,13881406
(1,350:22204680,13881406:655360,446948,0
x1,350:22860040,13881406
)
x1,350:23078272,13881406
k1,350:23308284,13881406:230012
x1,350:23818147,13881406
k1,350:24048160,13881406:230013
x1,350:25248768,13881406
k1,350:25478780,13881406:230012
x1,350:26607299,13881406
x1,350:27881297,13881406
k1,350:28111310,13881406:230013
x1,350:29276525,13881406
k1,350:29506537,13881406:230012
x1,350:29724769,13881406
x1,350:30015745,13881406
x1,350:31171144,13881406
k1,351:31401157,13881406:230013
x1,351:31911020,13881406
k1,351:32141032,13881406:230012
x1,351:33051320,13881406
x1,351:34398064,13881406
k1,351:34628077,13881406:230013
x1,351:35428916,13881406
k1,351:35428916,13881406:0
)
(1,363:20045308,14667838:15383608,446948,141880
x1,363:20372988,14667838
x1,351:22034970,14667838
k1,351:22263160,14667838:228190
x1,351:22809072,14667838
k1,351:23037263,14667838:228191
x1,351:23838102,14667838
k1,351:24066292,14667838:228190
x1,351:25121403,14667838
x1,351:26177178,14667838
k1,351:26405369,14667838:228191
x1,351:27861568,14667838
k1,351:28089758,14667838:228190
x1,351:28599621,14667838
k1,351:28827812,14667838:228191
x1,351:29628651,14667838
k1,352:29856841,14667838:228190
x1,352:30184521,14667838
x1,352:30750089,14667838
x1,352:31915312,14667838
k1,352:32143503,14667838:228191
x1,352:33562998,14667838
x1,352:34654814,14667838
k1,352:34883004,14667838:228190
x1,352:35428916,14667838
k1,352:35428916,14667838:0
)
(1,363:20045308,15454270:15383608,446948,141880
x1,363:20846147,15454270
k1,352:21064956,15454270:218809
x1,352:22284571,15454270
k1,352:22652639,15454270:368068
x1,352:23671719,15454270
k1,352:23890529,15454270:218810
x1,352:24764758,15454270
x1,352:24946941,15454270
x1,352:25274621,15454270
x1,352:25562324,15454270
x1,352:26582050,15454270
k1,352:26800859,15454270:218809
x1,352:28111561,15454270
x1,352:29021849,15454270
k1,352:29240658,15454270:218809
x1,352:30514010,15454270
k1,353:30732819,15454270:218809
x1,353:31278723,15454270
x1,353:32843697,15454270
k1,353:33062507,15454270:218810
x1,353:34554747,15454270
k1,353:34773556,15454270:218809
x1,353:35428916,15454270
k1,353:35428916,15454270:0
)
(1,363:20045308,16240702:15383608,446948,141880
x1,363:20846147,16240702
k1,353:21139076,16240702:292929
x1,353:21648284,16240702
x1,353:22850186,16240702
k1,353:23143116,16240702:292930
x1,353:23689028,16240702
k1,353:23981957,16240702:292929
x1,353:24600613,16240702
k1,353:24893543,16240702:292930
x1,353:25403406,16240702
x1,353:26750149,16240702
k1,353:27043078,16240702:292929
x1,353:27334054,16240702
x1,353:27651910,16240702
x1,353:28270566,16240702
x1,353:28670981,16240702
x1,353:29799500,16240702
x1,353:30454842,16240702
k1,353:30747771,16240702:292929
x1,353:31256979,16240702
x1,353:32930747,16240702
k1,353:33223677,16240702:292930
x1,353:33514653,16240702
x1,353:34662828,16240702
k1,354:34955757,16240702:292929
x1,354:35428916,16240702
k1,354:35428916,16240702:0
)
(1,363:20045308,17027134:15383608,446948,141880
x1,363:21724196,17027134
x1,354:22300260,17027134
k1,354:22482051,17027134:181791
x1,354:24265931,17027134
k1,354:24447704,17027134:181773
x1,354:25394040,17027134
k1,354:25575831,17027134:181791
x1,354:26923239,17027134
x1,354:27523543,17027134
k1,354:27705334,17027134:181791
x1,354:28251246,17027134
k1,354:28433037,17027134:181791
x1,354:29233876,17027134
k1,354:29415667,17027134:181791
x1,354:30215851,17027134
k1,354:30397642,17027134:181791
x1,354:30615874,17027134
x1,354:30906850,17027134
x1,354:32317177,17027134
k1,354:32498968,17027134:181791
x1,354:33044880,17027134
k1,354:33226671,17027134:181791
x1,354:34027510,17027134
k1,354:34209301,17027134:181791
x1,354:35428916,17027134
k1,354:35428916,17027134:0
)
(1,363:20045308,17813566:15383608,446948,141880
x1,363:20846147,17813566
k1,354:21038471,17813566:192324
x1,354:21912063,17813566
x1,354:22931789,17813566
k1,355:23124112,17813566:192323
x1,355:24033744,17813566
x1,355:25271047,17813566
k1,355:25463371,17813566:192324
x1,355:25791051,17813566
x1,355:26356619,17813566
x1,355:27521842,17813566
k1,355:27714166,17813566:192324
x1,355:29133661,17813566
x1,355:30225477,17813566
k1,355:30417800,17813566:192323
x1,355:31109846,17813566
x1,355:32056164,17813566
k1,355:32248488,17813566:192324
x1,355:32648912,17813566
x1,355:33499558,17813566
x1,355:35428916,17813566
k1,355:35428916,17813566:0
)
(1,363:20045308,18599998:15383608,446948,141880
x1,363:20555171,18599998
k1,355:20769618,18599998:214447
x1,355:21679906,18599998
x1,355:23026650,18599998
k1,356:23241097,18599998:214447
x1,356:24041936,18599998
k1,356:24256383,18599998:214447
x1,356:25093263,18599998
x1,356:26913191,18599998
k1,356:27127638,18599998:214447
x1,356:28182749,18599998
x1,356:29238524,18599998
k1,356:29452971,18599998:214447
x1,356:30763673,18599998
k1,356:30978120,18599998:214447
x1,356:31524032,18599998
k1,356:31738479,18599998:214447
x1,356:32539318,18599998
k1,356:32753765,18599998:214447
x1,356:34173260,18599998
x1,356:35428916,18599998
k1,356:35428916,18599998:0
)
(1,363:20045308,19386430:15383608,446948,141880
x1,363:20591220,19386430
k1,356:20796773,19386430:205553
x1,356:21597612,19386430
k1,356:21803166,19386430:205554
x1,356:23860316,19386430
k1,356:24076297,19386430:215981
x1,356:24877136,19386430
k1,356:25082690,19386430:205554
x1,356:26137801,19386430
x1,356:27193576,19386430
k1,357:27399129,19386430:205553
x1,357:28855328,19386430
k1,357:29060882,19386430:205554
x1,357:29497993,19386430
k1,357:29703546,19386430:205553
x1,357:30249458,19386430
x1,357:31486761,19386430
k1,357:31692315,19386430:205554
x1,357:32602603,19386430
x1,357:34568003,19386430
k1,357:34773556,19386430:205553
x1,357:35428916,19386430
k1,357:35428916,19386430:0
)
(1,363:20045308,20172862:15383608,446948,141880
x1,363:20846147,20172862
k1,357:21029825,20172862:183678
x1,357:21903409,20172862
k1,357:22087087,20172862:183678
x1,357:22632999,20172862
k1,357:22816677,20172862:183678
x1,357:23654220,20172862
x1,357:24164083,20172862
x1,357:24673946,20172862
x1,357:25183809,20172862
x1,357:25984648,20172862
k1,357:26168326,20172862:183678
x1,357:27369598,20172862
x1,357:27687454,20172862
x1,357:28223534,20172862
k1,357:28407212,20172862:183678
x1,357:29062572,20172862
k1,358:29246249,20172862:183677
x1,358:30047088,20172862
k1,358:30230766,20172862:183678
x1,358:31068309,20172862
k1,358:31251987,20172862:183678
x1,358:32198323,20172862
k1,358:32382001,20172862:183678
x1,358:33219544,20172862
x1,358:34239270,20172862
k1,358:34422948,20172862:183678
x1,358:35005556,20172862
x1,358:35223788,20172862
x1,358:35428916,20172862
k1,363:35428916,20172862:0
)
(1,363:20045308,20959294:15383608,446948,141880
x1,363:20263540,20959294
x1,363:21548683,20959294
k1,358:21739186,20959294:190503
x1,358:22285098,20959294
k1,358:22410967,20959294:125869
x1,358:23211806,20959294
k1,358:23337674,20959294:125868
x1,358:24320705,20959294
x1,358:25339776,20959294
k1,358:25465644,20959294:125868
x1,358:25683876,20959294
x1,358:25974852,20959294
x1,358:27294091,20959294
k1,358:27427553,20959294:133462
x1,358:27718529,20959294
k1,359:27844398,20959294:125869
x1,359:28717990,20959294
x1,359:29737716,20959294
k1,359:29863584,20959294:125868
x1,359:30773216,20959294
x1,359:32010519,20959294
k1,359:32136387,20959294:125868
x1,359:33555882,20959294
x1,359:34392770,20959294
k1,359:34518638,20959294:125868
x1,359:35210684,20959294
x1,359:35428916,20959294
k1,363:35428916,20959294:0
)
(1,363:20045308,21745726:15383608,446948,141880
x1,363:21246554,21745726
k1,359:21384110,21745726:137556
x1,359:22439221,21745726
x1,359:23494996,21745726
k1,359:23632553,21745726:137557
x1,359:24687664,21745726
x1,359:26289343,21745726
k1,359:26426899,21745726:137556
x1,359:26936762,21745726
k1,359:27074318,21745726:137556
x1,359:27984606,21745726
x1,359:29331350,21745726
k1,359:29468907,21745726:137557
x1,359:30342499,21745726
x1,359:31309146,21745726
k1,359:31446702,21745726:137556
x1,359:31992614,21745726
k1,359:32130170,21745726:137556
x1,359:32931009,21745726
k1,359:33068566,21745726:137557
x1,359:34688605,21745726
k1,359:34883004,21745726:194399
x1,359:35428916,21745726
k1,359:35428916,21745726:0
)
(1,363:20045308,22532158:15383608,446948,141880
x1,363:20846147,22532158
k1,359:20997755,22532158:151608
x1,359:23218728,22532158
k1,359:23370335,22532158:151607
x1,359:23916247,22532158
k1,359:24067855,22532158:151608
x1,359:24868694,22532158
k1,359:25020301,22532158:151607
x1,359:26239916,22532158
k1,359:26393971,22532158:154055
x1,359:27194810,22532158
k1,359:27346417,22532158:151607
x1,359:28220009,22532158
x1,359:29239735,22532158
k1,359:29391343,22532158:151608
x1,359:30300975,22532158
x1,359:31538278,22532158
k1,359:31689885,22532158:151607
x1,359:33218837,22532158
k1,359:33370445,22532158:151608
x1,359:33698125,22532158
x1,359:34263693,22532158
x1,359:35428916,22532158
k1,359:35428916,22532158:0
)
(1,363:20045308,23318590:15383608,446948,141880
x1,363:21464803,23318590
x1,363:22301691,23318590
k1,359:22443673,23318590:141982
x1,359:22880784,23318590
k1,359:23022767,23318590:141983
x1,359:23423191,23318590
x1,359:24273837,23318590
x1,359:25984308,23318590
k1,359:26126290,23318590:141982
x1,359:26890434,23318590
k1,360:27032416,23318590:141982
x1,360:27869296,23318590
x1,360:29689224,23318590
k1,360:29831206,23318590:141982
x1,360:30741494,23318590
x1,360:31833310,23318590
x1,360:33089621,23318590
k1,360:33285496,23318590:195875
x1,360:34559494,23318590
k1,360:34701476,23318590:141982
x1,360:34919708,23318590
x1,360:35428916,23318590
k1,363:35428916,23318590:0
)
(1,363:20045308,24105022:15383608,446948,141880
x1,363:21465459,24105022
k1,360:21605112,24105022:139653
x1,360:23643927,24105022
x1,360:24481470,24105022
k1,360:24621123,24105022:139653
x1,360:25421962,24105022
k1,361:25561615,24105022:139653
x1,361:26617390,24105022
k1,361:26757043,24105022:139653
x1,361:27776760,24105022
k1,361:27916413,24105022:139653
x1,361:28717252,24105022
x1,361:29554795,24105022
x1,361:29875922,24105022
k1,361:30015575,24105022:139653
x1,361:32236565,24105022
k1,361:32376218,24105022:139653
x1,361:33686929,24105022
x1,361:34779400,24105022
k1,361:34919053,24105022:139653
x1,361:35428916,24105022
k1,361:35428916,24105022:0
)
(1,363:20045308,24891454:15383608,446948,141880
x1,363:20591220,24891454
x1,363:21828523,24891454
g1,361:21992363,24891454
x1,361:22902651,24891454
x1,361:24249395,24891454
g1,361:24413235,24891454
x1,361:25869434,24891454
g1,362:26033274,24891454
x1,362:26360954,24891454
x1,362:28022936,24891454
g1,362:28186776,24891454
x1,362:29314640,24891454
g1,362:29478480,24891454
x1,362:30279319,24891454
g1,362:30443159,24891454
x1,362:32026494,24891454
k1,363:35428916,24891454:3402422
g1,363:35428916,24891454
)
(1,364:20045308,26986737:15383608,538305,162393
(1,364:20045308,26986737:0,0,0
g1,364:20045308,26986737
)
x1,364:23103693,26986737
g1,364:23300301,26986737
x1,364:23912137,26986737
g1,364:24108745,26986737
x1,364:25069752,26986737
g1,364:25266360,26986737
x1,364:28062877,26986737
g1,364:28259485,26986737
x1,364:30050152,26986737
x1,364:30801198,26986737
g1,364:30997806,26986737
x1,364:32745245,26986737
g1,364:32941853,26986737
x1,364:35169781,26986737
k1,364:35428916,26986737:259135
g1,364:35428916,26986737
)
(1,366:20045308,28302587:15383608,446948,141880
h1,365:20045308,28302587:655361,0,0
x1,365:22266308,28302587
k1,365:22563898,28302587:297590
x1,365:23364737,28302587
k1,365:23662326,28302587:297589
x1,365:24645366,28302587
x1,365:25482909,28302587
k1,365:25780499,28302587:297590
x1,365:26545290,28302587
x1,365:27127888,28302587
x1,365:27455568,28302587
x1,365:27770144,28302587
x1,365:29044798,28302587
k1,365:29342388,28302587:297590
x1,365:30252676,28302587
x1,365:31037140,28302587
k1,365:31334729,28302587:297589
x1,365:31844592,28302587
k1,365:32142182,28302587:297590
x1,365:33180261,28302587
k1,365:33477851,28302587:297590
x1,365:34133211,28302587
h1,365:34133211,28302587:0,0,0
x1,365:34297051,28302587
k1,365:34628077,28302587:331026
x1,365:35428916,28302587
k1,365:35428916,28302587:0
)
(1,366:20045308,29089019:15383608,446948,141880
x1,366:21100419,29089019
x1,366:22156194,29089019
k1,365:22614852,29089019:458658
x1,365:24071051,29089019
k1,365:24529709,29089019:458658
x1,365:24857389,29089019
x1,365:26519371,29089019
k1,365:26978029,29089019:458658
x1,365:28470269,29089019
k1,365:28928928,29089019:458659
x1,365:31501195,29089019
k1,365:31959853,29089019:458658
x1,365:34024219,29089019
k1,365:34482580,29089019:458361
x1,365:35428916,29089019
k1,366:35428916,29089019:0
)
(1,366:20045308,29875451:15383608,446948,141880
x1,366:23141857,29875451
k1,365:23438971,29875451:297114
x1,365:24057627,29875451
x1,365:24372203,29875451
x1,365:24653355,29875451
k1,365:24950604,29875451:297249
x1,365:26187916,29875451
k1,365:26485165,29875451:297249
x1,365:27686429,29875451
k1,365:27983677,29875451:297248
x1,365:28493540,29875451
k1,365:28790789,29875451:297249
x1,365:29336693,29875451
x1,365:29701059,29875451
x1,365:30975057,29875451
k1,365:31272305,29875451:297248
x1,365:32073144,29875451
k1,365:32370393,29875451:297249
x1,365:33498912,29875451
x1,365:34190958,29875451
x1,365:35428916,29875451
k1,365:35428916,29875451:0
)
(1,366:20045308,30661883:15383608,446948,141880
x1,366:21100419,30661883
x1,366:22156194,30661883
k1,365:22364857,30661883:208663
x1,365:23821056,30661883
k1,365:24029718,30661883:208662
x1,365:24976054,30661883
x1,365:25923028,30661883
k1,365:26131691,30661883:208663
x1,365:26459371,30661883
x1,365:28121353,30661883
k1,365:28330016,30661883:208663
x1,365:28839879,30661883
k1,365:29048542,30661883:208663
x1,365:29558405,30661883
x1,365:30269461,30661883
x1,365:31288532,30661883
k1,365:31497194,30661883:208662
x1,365:32625713,30661883
x1,365:33899711,30661883
k1,365:34108374,30661883:208663
x1,365:34399350,30661883
x1,365:34727030,30661883
x1,365:35210684,30661883
x1,365:35428916,30661883
k1,366:35428916,30661883:0
)
(1,366:20045308,31448315:15383608,446948,141880
x1,366:20918900,31448315
x1,366:22484530,31448315
k1,365:22700130,31448315:215600
x1,365:23209993,31448315
k1,365:23425593,31448315:215600
x1,365:24226432,31448315
k1,365:24442032,31448315:215600
x1,365:25497808,31448315
k1,365:25713356,31448315:215548
x1,365:27169555,31448315
x1,365:28007098,31448315
k1,365:28222697,31448315:215599
x1,365:29442312,31448315
k1,365:29800752,31448315:358440
x1,365:30346664,31448315
k1,365:30562264,31448315:215600
x1,365:31762872,31448315
k1,365:31978472,31448315:215600
x1,365:32269448,31448315
x1,365:32597128,31448315
x1,365:33080782,31448315
x1,365:33954374,31448315
x1,365:35428916,31448315
k1,365:35428916,31448315:0
)
(1,366:20045308,32234747:15383608,446948,141880
x1,366:20846147,32234747
k1,365:20992449,32234747:146302
x1,365:21611105,32234747
x1,365:22484697,32234747
x1,365:23212792,32234747
x1,365:23976927,32234747
k1,365:24123228,32234747:146301
x1,365:24960108,32234747
x1,365:26780036,32234747
k1,365:26926338,32234747:146302
x1,365:27981449,32234747
x1,365:29037224,32234747
k1,365:29183526,32234747:146302
x1,365:30057755,32234747
x1,365:30239938,32234747
x1,365:30567618,32234747
x1,365:30855321,32234747
x1,365:31875047,32234747
k1,365:32021349,32234747:146302
x1,365:33113164,32234747
x1,365:34733203,32234747
k1,365:34883012,32234747:149809
x1,365:35428916,32234747
k1,365:35428916,32234747:0
)
(1,366:20045308,33021179:15383608,446948,141880
x1,366:21209868,33021179
x1,366:21392051,33021179
x1,366:22375083,33021179
k1,365:22626180,33021179:251097
x1,365:23136043,33021179
k1,365:23387141,33021179:251098
x1,365:24333469,33021179
x1,365:24624445,33021179
x1,365:26043285,33021179
k1,365:26294382,33021179:251097
x1,365:26512614,33021179
(1,365:26512614,33021179:655360,446948,0
x1,365:27167974,33021179
)
x1,365:27550046,33021179
k1,365:27822957,33021179:272911
x1,365:28696541,33021179
k1,365:28947638,33021179:251097
x1,365:30184950,33021179
k1,365:30436048,33021179:251098
x1,365:30981952,33021179
x1,365:32856919,33021179
k1,365:33321851,33021179:464932
x1,365:34340931,33021179
k1,365:34592028,33021179:251097
x1,365:35210684,33021179
x1,365:35428916,33021179
k1,366:35428916,33021179:0
)
(1,366:20045308,33807611:15383608,446948,141880
x1,366:21501489,33807611
g1,365:21665329,33807611
x1,365:22174537,33807611
x1,365:23376439,33807611
g1,365:23540279,33807611
x1,365:24340463,33807611
g1,365:24504303,33807611
x1,365:25341191,33807611
x1,365:27015614,33807611
g1,365:27179454,33807611
x1,365:27689317,33807611
g1,365:27853157,33807611
x1,365:28799485,33807611
x1,365:29090461,33807611
x1,365:30509301,33807611
g1,365:30673141,33807611
x1,365:30891373,33807611
(1,365:30891373,33807611:655360,446948,9168
x1,365:31546733,33807611
)
x1,365:31928805,33807611
k1,366:35428916,33807611:3500111
g1,366:35428916,33807611
)
(1,369:20045308,34760328:15383608,446948,141880
h1,367:20045308,34760328:655361,0,0
x1,367:21246581,34760328
k1,367:21485575,34760328:238994
x1,367:22286414,34760328
k1,367:22525408,34760328:238994
x1,367:23180768,34760328
k1,367:23419763,34760328:238995
x1,367:23929626,34760328
k1,367:24168620,34760328:238994
x1,367:24714532,34760328
k1,367:24953526,34760328:238994
x1,367:25936557,34760328
x1,367:27374396,34760328
k1,367:27632178,34760328:257782
x1,367:28433017,34760328
k1,367:28672012,34760328:238995
x1,367:29727123,34760328
x1,367:30782898,34760328
k1,367:31021892,34760328:238994
x1,367:32077003,34760328
x1,367:33678682,34760328
k1,367:33917676,34760328:238994
x1,367:34208652,34760328
x1,367:35210684,34760328
x1,367:35428916,34760328
k1,369:35428916,34760328:0
)
(1,369:20045308,35546760:15383608,446948,141880
x1,369:20409674,35546760
x1,369:20720970,35546760
x1,369:21511985,35546760
k1,367:21696307,35546760:184322
x1,367:22205515,35546760
x1,367:23442827,35546760
k1,367:23627148,35546760:184321
x1,367:24427987,35546760
k1,367:24612309,35546760:184322
x1,367:26068508,35546760
k1,367:26252829,35546760:184321
x1,367:27199165,35546760
x1,367:28146139,35546760
k1,367:28330461,35546760:184322
x1,367:28840324,35546760
k1,367:29024645,35546760:184321
x1,367:29315621,35546760
k1,367:29499943,35546760:184322
x1,367:30118599,35546760
x1,367:30436455,35546760
x1,367:30800821,35546760
x1,367:31310684,35546760
x1,367:32111523,35546760
k1,367:32295844,35546760:184321
x1,367:32769003,35546760
x1,367:33080299,35546760
x1,367:33707474,35546760
k1,367:33972079,35546760:264605
x1,367:35028501,35546760
x1,367:35210684,35546760
x1,367:35428916,35546760
k1,369:35428916,35546760:0
)
(1,369:20045308,36333192:15383608,446948,141880
x1,369:21246562,36333192
x1,369:21367810,36333192
k1,367:21541142,36333192:173332
x1,367:22341981,36333192
k1,367:22513415,36333192:171434
x1,367:22913839,36333192
x1,367:23546253,36333192
k1,367:23717680,36333192:171427
x1,367:24809495,36333192
x1,367:25647038,36333192
k1,367:25818472,36333192:171434
x1,367:26764808,36333192
k1,367:26936242,36333192:171434
x1,367:27737081,36333192
k1,367:27908515,36333192:171434
x1,367:30384433,36333192
k1,367:30555867,36333192:171434
x1,367:31065730,36333192
k1,367:31237164,36333192:171434
x1,367:32038003,36333192
k1,367:32209437,36333192:171434
x1,367:33337947,36333192
k1,367:33509381,36333192:171434
x1,367:33727613,36333192
x1,367:34018589,36333192
x1,367:35428916,36333192
k1,367:35428916,36333192:0
)
(1,369:20045308,37119624:15383608,446948,141880
x1,369:20773403,37119624
x1,369:21428745,37119624
k1,367:21564549,37119624:135804
x1,367:23202931,37119624
k1,367:23338735,37119624:135804
$1,367:23338735,37119624
x1,367:23848461,37119624
$1,367:23848461,37119624
x1,367:25159181,37119624
k1,367:25294985,37119624:135804
x1,367:26023080,37119624
k1,367:26158884,37119624:135804
x1,367:27214651,37119624
k1,367:27350456,37119624:135805
x1,367:28260744,37119624
x1,367:29607488,37119624
k1,367:29743292,37119624:135804
x1,367:30544131,37119624
k1,367:30679935,37119624:135804
x1,367:32136134,37119624
k1,367:32271938,37119624:135804
x1,367:33218274,37119624
x1,367:34165248,37119624
k1,367:34301052,37119624:135804
x1,367:35428916,37119624
k1,367:35428916,37119624:0
)
(1,369:20045308,37906056:15383608,446948,141880
x1,369:20846147,37906056
k1,367:21091168,37906056:245021
x1,367:22510663,37906056
k1,367:22755684,37906056:245021
x1,367:23265547,37906056
k1,367:23510568,37906056:245021
x1,367:24857311,37906056
k1,367:25102332,37906056:245021
x1,367:25320564,37906056
x1,367:25611540,37906056
x1,367:27021867,37906056
k1,367:27266888,37906056:245021
x1,367:28577590,37906056
k1,367:28822611,37906056:245021
x1,367:29113587,37906056
x1,367:30115619,37906056
x1,367:30479985,37906056
x1,367:30791281,37906056
x1,367:31582296,37906056
x1,367:31703544,37906056
k1,367:32150247,37906056:446703
x1,367:33169327,37906056
k1,367:33414348,37906056:245021
x1,367:33705324,37906056
x1,367:34019900,37906056
x1,367:34301052,37906056
x1,367:35428916,37906056
k1,367:35428916,37906056:0
)
(1,369:20045308,38692488:15383608,446948,141880
x1,369:21501507,38692488
k1,367:21745159,38692488:243652
x1,367:22691495,38692488
x1,367:23638469,38692488
k1,367:23882122,38692488:243653
x1,367:25557199,38692488
k1,367:25800851,38692488:243652
$1,367:25800851,38692488
x1,367:26830694,38692488
$1,367:26854207,38692488
k1,367:27097860,38692488:243653
x1,367:27643772,38692488
k1,367:27887424,38692488:243652
x1,367:28688263,38692488
k1,367:28931916,38692488:243653
x1,367:30351411,38692488
k1,367:30595063,38692488:243652
x1,367:31104926,38692488
k1,367:31348579,38692488:243653
x1,367:32149418,38692488
k1,367:32393070,38692488:243652
$1,367:32393070,38692488
x1,367:32902796,38692488
$1,367:32902796,38692488
x1,367:33885836,38692488
k1,367:34129489,38692488:243653
x1,367:34639352,38692488
k1,367:34883004,38692488:243652
x1,367:35428916,38692488
k1,368:35428916,38692488:0
)
(1,369:20045308,39478920:15383608,533465,141880
x1,369:21938618,39478920
k1,368:22146629,39478920:208011
x1,368:22583740,39478920
k1,368:22791750,39478920:208010
$1,368:22791750,39478920
x1,368:23629157,39478920
k1,368:23807507,39478920:178350
x1,368:24317233,39478920
k1,368:24495584,39478920:178351
x1,368:25150946,39478920
(1,368:25150946,39241095:555238,295640,0
x1,368:25673416,39241095
)
$1,368:25706184,39478920
k1,368:25914194,39478920:208010
x1,368:26424057,39478920
$1,368:26424057,39478920
(1,368:26424057,39241095:703604,295640,54614
x1,368:27094893,39241095
)
$1,368:27127661,39478920
k1,368:27335672,39478920:208011
x1,368:28099808,39478920
x1,368:29192279,39478920
x1,368:30029822,39478920
k1,368:30237832,39478920:208010
x1,368:30893192,39478920
k1,368:31101203,39478920:208011
x1,368:32302475,39478920
x1,368:32620331,39478920
x1,368:33538483,39478920
k1,368:33874154,39478920:335671
x1,368:34420066,39478920
k1,368:34628077,39478920:208011
x1,368:35428916,39478920
k1,368:35428916,39478920:0
)
(1,369:20045308,40265352:15383608,446948,141880
x1,369:20555034,40265352
$1,368:20555034,40265352
x1,368:21538074,40265352
k1,368:21764095,40265352:226021
x1,368:22273958,40265352
k1,368:22499980,40265352:226022
x1,368:23045892,40265352
k1,368:23271913,40265352:226021
x1,368:24072097,40265352
k1,368:24298119,40265352:226022
x1,368:25244455,40265352
k1,368:25470476,40265352:226021
x1,368:27436521,40265352
k1,368:27662543,40265352:226022
x1,368:28499423,40265352
x1,368:29519149,40265352
k1,368:29745170,40265352:226021
x1,368:32948545,40265352
k1,368:33174567,40265352:226022
x1,368:34120903,40265352
k1,368:34346924,40265352:226021
x1,368:34892828,40265352
x1,368:35210684,40265352
x1,368:35428916,40265352
k1,369:35428916,40265352:0
)
(1,369:20045308,41051784:15383608,446948,141880
x1,369:22102458,41051784
k1,368:22292285,41051784:189827
x1,368:23093124,41051784
k1,368:23277753,41051784:184629
x1,368:23568729,41051784
x1,368:23883305,41051784
x1,368:24164457,41051784
x1,368:25292321,41051784
k1,368:25476951,41051784:184630
x1,368:26933150,41051784
k1,368:27117779,41051784:184629
x1,368:28064115,41051784
x1,368:29011089,41051784
k1,368:29195719,41051784:184630
x1,368:30870796,41051784
k1,368:31055425,41051784:184629
$1,368:31055425,41051784
x1,368:32085268,41051784
$1,368:32108781,41051784
k1,368:32293411,41051784:184630
x1,368:32839323,41051784
k1,368:33023952,41051784:184629
x1,368:33824791,41051784
k1,368:34009421,41051784:184630
x1,368:35428916,41051784
k1,368:35428916,41051784:0
)
(1,369:20045308,41838216:15383608,533465,141880
x1,369:20482419,41838216
k1,368:20688718,41838216:206299
x1,368:22144917,41838216
k1,368:22351215,41838216:206298
$1,368:22351215,41838216
x1,368:23188622,41838216
k1,368:23365705,41838216:177083
x1,368:23875431,41838216
k1,368:24052513,41838216:177082
x1,368:24707875,41838216
(1,368:24707875,41600391:555238,295640,0
x1,368:25230345,41600391
)
$1,368:25263113,41838216
k1,368:25469412,41838216:206299
x1,368:25979275,41838216
$1,368:25979275,41838216
(1,368:25979275,41600391:703604,295640,54614
x1,368:26650111,41600391
)
$1,368:26682879,41838216
x1,368:26846719,41838216
k1,368:27177255,41838216:330536
x1,368:28196335,41838216
k1,368:28402633,41838216:206298
x1,368:29348969,41838216
x1,368:30295943,41838216
k1,368:30502242,41838216:206299
x1,368:31012105,41838216
k1,368:31218403,41838216:206298
x1,368:32019242,41838216
k1,368:32225541,41838216:206299
x1,368:35428916,41838216
k1,368:35428916,41838216:0
)
(1,369:20045308,42624648:15383608,533465,163840
x1,369:20555171,42624648
x1,369:21937962,42624648
k1,368:22138974,42624648:201012
x1,368:22648837,42624648
k1,368:22849848,42624648:201011
x1,368:23650687,42624648
k1,368:23851699,42624648:201012
x1,368:24834730,42624648
x1,368:25853801,42624648
k1,368:26054813,42624648:201012
x1,368:26273045,42624648
x1,368:26564021,42624648
x1,368:27974348,42624648
k1,368:28175360,42624648:201012
x1,368:28612471,42624648
k1,368:28813482,42624648:201011
x1,368:30124184,42624648
k1,368:30325196,42624648:201012
x1,368:31490419,42624648
k1,368:31691431,42624648:201012
$1,368:31691431,42624648
x1,368:32456020,42624648
k1,368:32706896,42624648:250876
x1,368:33362258,42624648
k1,368:33535424,42624648:173166
x1,368:34045150,42624648
k1,368:34218316,42624648:173166
x1,368:34873678,42624648
(1,368:34873678,42386823:555238,295640,0
x1,368:35396148,42386823
)
$1,368:35428916,42624648
k1,369:35428916,42624648:0
)
(1,369:20045308,43411080:15383608,533465,141880
x1,369:20555171,43411080
$1,368:20555171,43411080
(1,368:20555171,43173255:703604,295640,54614
x1,368:21226007,43173255
)
$1,368:21258775,43411080
x1,368:21477007,43411080
g1,368:21640847,43411080
x1,368:21968527,43411080
x1,368:22465286,43411080
g1,368:22629126,43411080
x1,368:23830380,43411080
g1,368:23994220,43411080
x1,368:25632602,43411080
g1,368:25796442,43411080
x1,368:26233553,43411080
g1,368:26397393,43411080
x1,368:27562616,43411080
g1,368:27726456,43411080
x1,368:28381816,43411080
g1,368:28545656,43411080
x1,368:29219359,43411080
k1,369:35428916,43411080:6209557
g1,369:35428916,43411080
)
(1,371:20045308,44363796:15383608,446948,141880
h1,370:20045308,44363796:655361,0,0
x1,370:21501517,44363796
x1,370:22820083,44363796
k1,370:23162983,44363796:342900
x1,370:23963822,44363796
k1,370:24270910,44363796:307088
x1,370:25326685,44363796
x1,370:26600692,44363796
k1,370:26907781,44363796:307089
x1,370:27198757,44363796
x1,370:27513333,44363796
x1,370:27794485,44363796
x1,370:28922349,44363796
k1,370:29229438,44363796:307089
x1,370:30685637,44363796
k1,370:30992726,44363796:307089
x1,370:31939062,44363796
x1,370:32886036,44363796
k1,370:33193124,44363796:307088
x1,370:34320988,44363796
k1,370:34628077,44363796:307089
x1,370:35428916,44363796
k1,370:35428916,44363796:0
)
(1,371:20045308,45150228:15383608,533465,54613
x1,371:21464803,45150228
k1,370:21705980,45150228:241177
x1,370:22143091,45150228
k1,370:22384268,45150228:241177
x1,370:23840467,45150228
k1,370:24081645,45150228:241178
$1,370:24081645,45150228
x1,370:25246733,45150228
k1,370:25449651,45150228:202918
x1,370:25959377,45150228
k1,370:26162295,45150228:202918
x1,370:26817657,45150228
(1,370:26817657,44912403:555238,295640,0
x1,370:27340127,44912403
)
$1,370:27372895,45150228
k1,370:27614072,45150228:241177
x1,370:28123935,45150228
$1,370:28123935,45150228
(1,370:28123935,44912403:703604,295640,54614
x1,370:28794771,44912403
)
$1,370:28827539,45150228
x1,370:28991379,45150228
k1,370:29426550,45150228:435171
x1,370:30591765,45150228
k1,370:30832943,45150228:241178
x1,370:31378847,45150228
x1,370:31743213,45150228
x1,370:33017211,45150228
k1,370:33258388,45150228:241177
x1,370:33695499,45150228
k1,370:33936676,45150228:241177
x1,370:35428916,45150228
k1,370:35428916,45150228:0
)
(1,371:20045308,45936660:15383608,446948,141880
x1,371:20700668,45936660
k1,370:20857932,45936660:157264
x1,370:21804906,45936660
x1,370:22132586,45936660
x1,370:22605745,45936660
x1,370:23880399,45936660
k1,370:24037663,45936660:157264
x1,370:24583575,45936660
k1,370:24740839,45936660:157264
x1,370:26379221,45936660
k1,370:26536485,45936660:157264
x1,370:27955980,45936660
x1,370:29047796,45936660
k1,370:29205060,45936660:157264
x1,370:30370274,45936660
x1,370:31207817,45936660
k1,370:31365081,45936660:157264
x1,370:32566353,45936660
x1,370:32884209,45936660
x1,370:33584129,45936660
k1,370:33742708,45936660:158579
x1,370:34689044,45936660
k1,370:34846308,45936660:157264
x1,370:35428916,45936660
k1,370:35428916,45936660:0
)
(1,371:20045308,46723092:15383608,446948,141880
x1,371:20409674,46723092
k1,370:20592560,46723092:182886
x1,370:21029671,46723092
k1,370:21212556,46723092:182885
x1,370:21831212,46723092
k1,370:22014098,46723092:182886
x1,370:22341778,46723092
x1,370:22659634,46723092
x1,370:22940786,46723092
x1,370:23704922,46723092
x1,370:24069288,46723092
x1,370:25343286,46723092
k1,370:25526171,46723092:182885
x1,370:26072083,46723092
k1,370:26254969,46723092:182886
x1,370:27055808,46723092
k1,370:27238694,46723092:182886
x1,370:28185030,46723092
x1,370:29132004,46723092
x1,370:29253252,46723092
k1,370:29513548,46723092:260296
x1,370:29950012,46723092
k1,370:30132898,46723092:182886
x1,370:30933737,46723092
k1,370:31116622,46723092:182885
x1,370:32317894,46723092
x1,370:32635750,46723092
x1,370:33171830,46723092
k1,370:33354716,46723092:182886
x1,370:33863924,46723092
x1,370:35428916,46723092
k1,370:35428916,46723092:0
)
(1,371:20045308,47509524:15383608,446948,141880
x1,371:20846147,47509524
k1,370:20975531,47509524:129384
x1,370:22431730,47509524
k1,370:22561114,47509524:129384
x1,370:23507450,47509524
x1,370:24454424,47509524
k1,370:24583808,47509524:129384
x1,370:25093671,47509524
k1,370:25223055,47509524:129384
x1,370:26023894,47509524
k1,370:26153278,47509524:129384
x1,370:28046588,47509524
k1,370:28175972,47509524:129384
x1,370:28685835,47509524
k1,370:28815220,47509524:129385
x1,370:30106924,47509524
k1,370:30243199,47509524:136275
x1,370:31044038,47509524
k1,370:31173422,47509524:129384
x1,370:32229197,47509524
x1,370:33284964,47509524
k1,370:33414348,47509524:129384
x1,370:33705324,47509524
x1,370:34019900,47509524
x1,370:34301052,47509524
x1,370:35428916,47509524
k1,370:35428916,47509524:0
)
(1,371:20045308,48295956:15383608,533465,54613
x1,371:20518476,48295956
x1,370:21677146,48295956
g1,370:21840986,48295956
x1,370:22059218,48295956
x1,370:22708007,48295956
g1,370:22871847,48295956
x1,370:23381710,48295956
g1,370:23545550,48295956
x1,370:24164206,48295956
x1,370:24674069,48295956
x1,370:25130853,48295956
g1,370:25294693,48295956
$1,370:25294693,48295956
x1,370:26132100,48295956
g1,370:26277732,48295956
x1,370:26787458,48295956
g1,370:26933090,48295956
x1,370:27588452,48295956
(1,370:27588452,48058131:555238,295640,0
x1,370:28110922,48058131
)
$1,370:28143690,48295956
g1,370:28307530,48295956
x1,370:28817393,48295956
$1,370:28817393,48295956
(1,370:28817393,48058131:703604,295640,54614
x1,370:29488229,48058131
)
$1,370:29520997,48295956
x1,370:29684837,48295956
k1,371:35428916,48295956:5744079
g1,371:35428916,48295956
)
]
g1,386:35428916,48295956
)
)
]
h1,386:3729360,50262036:31699556,0,0
]
]
!73904
}9
!10
{10
[1,396:1,50262037:35428915,50262036,0
[1,396:3729360,50262037:31699556,49329696,0
[1,396:3729360,1718773:31699556,786432,0
h1,396:3729360,1718773:31699556,0,0
]
[1,396:3729360,48295957:31699556,44938784,0
[1,328:3729360,21964896:31699556,18607723,1
(1,327:3729360,19594792:31699556,16237619,0
k1,327:3949378,19594792:220018
h1,326:3949378,19594792:0,0,0
(1,326:3949378,19594792:31259521,16237619,0
(1,326:3949378,19594792:31259665,16237659,0
(1,326:3949378,19594792:31259665,16237659,0
(1,326:3949378,19594792:0,24602378,0
(1,326:3949378,19594792:47362867,24602378,0
)
k1,326:3949378,19594792:-47362867
)
)
)
)
g1,327:35208899,19594792
k1,327:35428916,19594792:220017
)
(1,327:3729360,21036584:31699556,446948,141880
h1,327:3729360,21036584:0,0,0
x1,327:5440487,21036584
k1,327:5686036,21036584:245549
x1,327:6523579,21036584
k1,327:6890157,21036584:366578
k1,327:6890157,21036584:0
x1,327:7363325,21036584
x1,327:9037755,21036584
k1,327:9283304,21036584:245549
x1,327:11539687,21036584
k1,327:11785236,21036584:245549
x1,327:13751291,21036584
k1,327:13996840,21036584:245549
x1,327:14760984,21036584
k1,327:15006533,21036584:245549
x1,327:17409050,21036584
k1,327:17654599,21036584:245549
x1,327:19984364,21036584
k1,327:20229913,21036584:245549
x1,327:20739776,21036584
k1,327:20985325,21036584:245549
x1,327:21786164,21036584
k1,327:22031713,21036584:245549
x1,327:23087489,21036584
k1,327:23332956,21036584:245467
x1,327:25626698,21036584
k1,327:25872247,21036584:245549
x1,327:27091862,21036584
k1,327:27540149,21036584:448287
x1,327:28559229,21036584
k1,327:28804778,21036584:245549
x1,327:30297026,21036584
k1,327:30542575,21036584:245549
x1,327:31561646,21036584
k1,327:31807195,21036584:245549
x1,327:32353107,21036584
k1,327:32598656,21036584:245549
x1,327:33399495,21036584
k1,327:33645044,21036584:245549
x1,327:35428916,21036584
k1,327:35428916,21036584:0
)
(1,327:3729360,21823016:31699556,446948,141880
x1,327:6641104,21823016
g1,327:6804944,21823016
x1,327:7314807,21823016
g1,327:7478647,21823016
x1,327:8279486,21823016
g1,327:8443326,21823016
x1,327:9790077,21823016
g1,327:9953917,21823016
x1,327:11555596,21823016
g1,327:11719436,21823016
x1,327:12265348,21823016
g1,327:12429188,21823016
x1,327:13230027,21823016
g1,327:13393867,21823016
x1,327:14613482,21823016
g1,327:14777322,21823016
x1,327:16196826,21823016
g1,327:16360666,21823016
x1,327:18745478,21823016
k1,327:35428916,21823016:16683438
g1,327:35428916,21823016
)
]
(1,396:3729360,48295957:31699556,25020340,0
(1,396:3729360,48295957:15383608,25020340,0
[1,395:3729360,48295957:15383608,25020340,0
(1,371:3729360,23930977:15383608,538305,162393
(1,371:3729360,23930977:0,0,0
g1,371:3729360,23930977
)
x1,371:7618233,23930977
k1,371:7816967,23930977:198734
x1,371:9171967,23930977
k1,371:9370701,23930977:198734
x1,371:10331708,23930977
k1,371:10530441,23930977:198733
x1,371:12321139,23930977
x1,371:13370215,23930977
k1,371:13568949,23930977:198734
x1,371:14180785,23930977
x1,371:15098535,23930977
x1,371:15928991,23930977
x1,371:16715402,23930977
k1,371:16914136,23930977:198734
x1,371:17831886,23930977
x1,371:18851089,23930977
x1,371:19112968,23930977
k1,371:19112968,23930977:0
)
(1,371:3729360,24848481:15383608,538305,11400
x1,371:4734412,24848481
k1,371:19112968,24848481:14378556
g1,371:19112968,24848481
)
(1,386:3729360,25946795:15383608,446948,141880
h1,372:3729360,25946795:655361,0,0
x1,372:5804872,25946795
k1,372:5967060,25946795:162188
x1,372:6367484,25946795
x1,372:6606035,25946795
x1,372:7406874,25946795
k1,372:7569062,25946795:162188
x1,372:7896742,25946795
h1,372:7896742,25946795:0,0,0
x1,372:8060582,25946795
k1,372:8223100,25946795:162518
x1,372:9023939,25946795
k1,372:9186127,25946795:162188
x1,372:10641671,25946795
x1,372:11479196,25946795
k1,372:11641384,25946795:162188
x1,372:12151247,25946795
x1,372:12879334,25946795
x1,372:13571380,25946795
x1,372:14263426,25946795
k1,372:14425614,25946795:162188
x1,372:16027293,25946795
x1,372:16864836,25946795
k1,372:17027023,25946795:162187
x1,372:17464134,25946795
k1,372:17626322,25946795:162188
$1,372:17626322,25946795
x1,372:18463729,25946795
k1,372:18603242,25946795:139513
x1,372:19112968,25946795
k1,386:19112968,25946795:0
)
(1,386:3729360,26733227:15383608,533465,141880
x1,386:4384722,26733227
(1,372:4384722,26495402:555238,295640,0
x1,372:4907192,26495402
)
$1,372:4939960,26733227
k1,372:5114948,26733227:174988
x1,372:5624811,26733227
$1,372:5624811,26733227
(1,372:5624811,26495402:703604,295640,54614
x1,372:6295647,26495402
)
$1,372:6328415,26733227
x1,372:6492255,26733227
k1,372:6728861,26733227:236606
x1,372:7093237,26733227
x1,372:7629325,26733227
k1,372:7804313,26733227:174988
x1,372:9483201,26733227
x1,372:10059265,26733227
k1,372:10234254,26733227:174989
x1,372:11181228,26733227
k1,372:11356216,26733227:174988
x1,372:12303190,26733227
x1,372:13104029,26733227
k1,372:13279018,26733227:174989
x1,372:13824930,26733227
x1,372:15353864,26733227
k1,372:15528852,26733227:174988
x1,372:15856532,26733227
x1,372:16174388,26733227
x1,372:16455540,26733227
x1,372:17219676,26733227
x1,372:17584042,26733227
x1,372:19112968,26733227
k1,372:19112968,26733227:0
)
(1,386:3729360,27519659:15383608,446948,141880
x1,386:4530199,27519659
k1,372:4760843,27519659:230644
x1,372:6362522,27519659
x1,372:7200065,27519659
k1,372:7430708,27519659:230643
x1,372:8086068,27519659
k1,372:8316712,27519659:230644
x1,372:8972072,27519659
k1,372:9202716,27519659:230644
x1,372:9712579,27519659
k1,372:9943222,27519659:230643
x1,372:11308334,27519659
k1,372:11711905,27519659:403571
x1,372:13186457,27519659
k1,372:13433801,27519659:247344
x1,372:14234640,27519659
k1,372:14465284,27519659:230644
x1,372:16066963,27519659
x1,372:16904506,27519659
k1,372:17135149,27519659:230643
x1,372:18263668,27519659
k1,372:18494312,27519659:230644
x1,372:19112968,27519659
k1,372:19112968,27519659:0
)
(1,386:3729360,28306091:15383608,533465,54613
x1,386:4275264,28306091
k1,372:4473226,28306091:197962
x1,372:4983089,28306091
x1,372:5439873,28306091
k1,372:5637834,28306091:197961
x1,372:6183738,28306091
k1,372:6381700,28306091:197962
$1,372:6381700,28306091
x1,372:6891426,28306091
k1,372:7136653,28306091:245227
x1,372:7974060,28306091
k1,372:8144967,28306091:170907
x1,372:8654693,28306091
k1,372:8825600,28306091:170907
x1,372:9480962,28306091
(1,372:9480962,28068266:555238,295640,0
x1,372:10003432,28068266
)
$1,372:10036200,28306091
k1,372:10234162,28306091:197962
x1,372:10744025,28306091
$1,372:10744025,28306091
(1,372:10744025,28068266:703604,295640,54614
x1,372:11414861,28068266
)
$1,372:11447629,28306091
x1,372:11611469,28306091
k1,372:11916994,28306091:305525
x1,372:13082209,28306091
k1,372:13280171,28306091:197962
x1,372:13717282,28306091
k1,372:13915243,28306091:197961
x1,372:14898903,28306091
k1,372:15096865,28306091:197962
x1,372:15570024,28306091
k1,372:15767986,28306091:197962
x1,372:16969232,28306091
k1,372:17167193,28306091:197961
x1,372:17494873,28306091
k1,372:17692835,28306091:197962
x1,372:19112968,28306091
k1,372:19112968,28306091:0
)
(1,386:3729360,29092523:15383608,446948,141880
x1,386:4420751,29092523
x1,372:5245847,29092523
k1,372:5478598,29092523:232751
x1,372:6607117,29092523
k1,372:6839868,29092523:232751
x1,372:7640707,29092523
k1,372:7873457,29092523:232750
x1,372:8419361,29092523
x1,372:8783727,29092523
x1,372:10385405,29092523
k1,372:10618156,29092523:232751
x1,372:12074355,29092523
k1,372:12307106,29092523:232751
x1,372:13253442,29092523
x1,372:14200416,29092523
k1,372:14433167,29092523:232751
x1,372:14943030,29092523
k1,372:15175780,29092523:232750
x1,372:15976619,29092523
k1,372:16209370,29092523:232751
x1,372:17428985,29092523
k1,372:17678963,29092523:249978
x1,372:18079378,29092523
k1,372:18312129,29092523:232751
x1,372:19112968,29092523
k1,372:19112968,29092523:0
)
(1,386:3729360,29878955:15383608,446948,141880
x1,386:4712400,29878955
x1,386:5549943,29878955
k1,372:5677602,29878955:127659
x1,372:6587890,29878955
x1,372:7679706,29878955
x1,372:8772177,29878955
k1,372:8899836,29878955:127659
x1,372:9846172,29878955
k1,372:9973831,29878955:127659
x1,372:10810711,29878955
x1,372:12630639,29878955
k1,372:12758299,29878955:127660
x1,372:13813410,29878955
x1,372:14869185,29878955
k1,372:14996844,29878955:127659
x1,372:15871073,29878955
x1,372:16053256,29878955
x1,372:16380936,29878955
x1,372:16668639,29878955
x1,372:17943293,29878955
k1,372:18070952,29878955:127659
x1,372:18689608,29878955
x1,372:18907840,29878955
x1,372:19112968,29878955
k1,386:19112968,29878955:0
)
(1,386:3729360,30665387:15383608,446948,141880
x1,386:5003367,30665387
k1,372:5199528,30665387:196161
x1,372:5745432,30665387
k1,372:5941593,30665387:196161
x1,372:6888567,30665387
x1,372:7216247,30665387
x1,372:8654085,30665387
k1,372:8954209,30665387:300124
x1,372:10428761,30665387
k1,372:10633002,30665387:204241
x1,372:10997368,30665387
k1,372:11193529,30665387:196161
x1,372:11812185,30665387
x1,372:13194977,30665387
k1,372:13391138,30665387:196161
x1,372:14374160,30665387
k1,372:14570321,30665387:196161
x1,372:15371160,30665387
k1,372:15567321,30665387:196161
x1,372:16623097,30665387
k1,372:16819226,30665387:196129
x1,372:18275425,30665387
x1,372:19112968,30665387
k1,372:19112968,30665387:0
)
(1,386:3729360,31451819:15383608,446948,141880
x1,386:4785135,31451819
k1,372:4990240,31451819:205105
x1,372:6738071,31451819
k1,372:6943176,31451819:205105
x1,372:7780719,31451819
k1,372:7985824,31451819:205105
x1,372:8568432,31451819
x1,372:9497720,31451819
k1,372:9702825,31451819:205105
x1,372:10976832,31451819
k1,372:11181937,31451819:205105
x1,372:11800593,31451819
k1,372:12005698,31451819:205105
x1,372:14334816,31451819
x1,372:15791015,31451819
k1,372:15996120,31451819:205105
x1,372:16505983,31451819
x1,372:18070975,31451819
k1,372:18276080,31451819:205105
x1,372:18894736,31451819
x1,372:19112968,31451819
k1,386:19112968,31451819:0
)
(1,386:3729360,32238251:15383608,446948,141880
x1,386:4348016,32238251
x1,386:5367087,32238251
k1,372:5536813,32238251:169726
x1,372:6046676,32238251
x1,372:6774763,32238251
x1,372:7466809,32238251
x1,372:8158855,32238251
x1,372:8280103,32238251
k1,372:8500920,32238251:220817
x1,372:10029208,32238251
k1,372:10198934,32238251:169726
x1,372:11327453,32238251
k1,372:11497178,32238251:169725
x1,372:12480838,32238251
k1,372:12650564,32238251:169726
x1,372:13269220,32238251
k1,372:13438946,32238251:169726
x1,372:14604151,32238251
x1,372:15986942,32238251
k1,372:16156667,32238251:169725
x1,372:17030259,32238251
x1,372:17996906,32238251
k1,372:18166632,32238251:169726
x1,372:19112968,32238251
k1,372:19112968,32238251:0
)
(1,386:3729360,33024683:15383608,446948,141880
x1,386:4239223,33024683
k1,372:4421342,33024683:182119
x1,372:4931205,33024683
x1,372:5549861,33024683
x1,372:6168517,33024683
x1,372:7187588,33024683
k1,372:7369707,33024683:182119
x1,372:7660683,33024683
x1,372:9263666,33024683
k1,372:9450354,33024683:186688
x1,372:10105714,33024683
x1,372:10562498,33024683
x1,372:10853474,33024683
x1,372:11164770,33024683
x1,372:11664154,33024683
x1,372:11791954,33024683
k1,372:12049951,33024683:257997
x1,372:12450366,33024683
k1,372:12632485,33024683:182119
x1,372:13761004,33024683
k1,372:13943122,33024683:182118
x1,372:14561778,33024683
k1,372:14743897,33024683:182119
x1,372:15618126,33024683
x1,372:16601148,33024683
k1,372:16783267,33024683:182119
x1,372:18130010,33024683
k1,372:18312129,33024683:182119
x1,372:19112968,33024683
k1,372:19112968,33024683:0
)
(1,386:3729360,33811115:15383608,446948,141880
x1,386:5185559,33811115
k1,372:5405804,33811115:220245
x1,372:6352140,33811115
x1,372:7299114,33811115
k1,372:7519358,33811115:220244
x1,372:7956469,33811115
k1,372:8176714,33811115:220245
x1,372:9487416,33811115
k1,372:9707660,33811115:220244
x1,372:10217523,33811115
x1,372:10674307,33811115
x1,372:10795555,33811115
k1,372:11167929,33811115:372374
x1,372:12333144,33811115
k1,372:12553388,33811115:220244
x1,372:12990499,33811115
k1,372:13210744,33811115:220245
x1,372:13501720,33811115
k1,372:13721964,33811115:220244
x1,372:14632252,33811115
x1,372:15578570,33811115
k1,372:15798815,33811115:220245
x1,372:16781837,33811115
k1,372:17002081,33811115:220244
x1,372:17511289,33811115
x1,372:19112968,33811115
k1,372:19112968,33811115:0
)
(1,386:3729360,34597547:15383608,446948,141880
x1,386:4348016,34597547
x1,386:4857879,34597547
x1,386:6350764,34597547
g1,372:6514604,34597547
x1,372:7934755,34597547
x1,372:8056003,34597547
g1,372:8259163,34597547
k1,386:19112968,34597547:10853805
g1,386:19112968,34597547
)
(1,389:3729360,36302826:15383608,541848,14544
k1,389:5406184,36302826:1676824
(1,389:5406184,36302826:0,0,0
g1,389:5406184,36302826
)
x1,389:9031612,36302826
x1,389:9571889,36302826
g1,389:9768497,36302826
x1,389:11471900,36302826
g1,389:11668508,36302826
x1,389:17436145,36302826
g1,389:17436145,36302826
k1,389:19112968,36302826:1676823
)
(1,392:5040082,37465931:14072886,446948,141880
(1,391:5040082,37465931:0,291271,0
g1,391:5040082,37465931
g1,391:3729360,37465931
g1,391:3401680,37465931
(1,391:3401680,37465931:1310722,291271,0
k1,391:4712402,37465931:1310722
(1,391:4712402,37465931:0,291271,0
k1,391:4384721,37465931:-327681
x1,391:4712402,37465931
)
)
g1,391:5040082,37465931
)
x1,391:6059162,37465931
k1,391:6185361,37465931:126199
x1,391:7864249,37465931
x1,391:8276473,37465931
k1,391:8402635,37465931:126162
x1,391:8911843,37465931
x1,391:10585611,37465931
k1,391:10711811,37465931:126200
x1,391:11585403,37465931
x1,391:12932154,37465931
k1,391:13058353,37465931:126199
x1,391:13931937,37465931
k1,391:14058136,37465931:126199
x1,391:14240319,37465931
x1,391:14567999,37465931
x1,391:14869470,37465931
x1,391:15405550,37465931
x1,391:15769916,37465931
x1,391:16097596,37465931
x1,391:17186138,37465931
k1,391:17312338,37465931:126200
x1,391:18113177,37465931
k1,391:18239376,37465931:126199
x1,391:18894736,37465931
x1,391:19112968,37465931
k1,392:19112968,37465931:0
)
(1,392:5040082,38252363:14072886,446948,141880
x1,392:6168601,38252363
x1,392:6896688,38252363
k1,391:7119489,38252363:222801
x1,391:7665401,38252363
k1,391:7888202,38252363:222801
x1,391:9344384,38252363
k1,391:9567184,38252363:222800
x1,391:10113096,38252363
k1,391:10335897,38252363:222801
x1,391:12484143,38252363
k1,391:12706944,38252363:222801
x1,391:13034624,38252363
x1,391:14841440,38252363
k1,391:15064241,38252363:222801
x1,391:15574104,38252363
k1,391:15796904,38252363:222800
x1,391:16597743,38252363
k1,391:16820544,38252363:222801
x1,391:17912360,38252363
x1,391:19112968,38252363
k1,391:19112968,38252363:0
)
(1,392:5040082,39038795:14072886,446948,141880
x1,392:5585994,39038795
k1,391:5731457,39038795:145463
x1,391:6532296,39038795
k1,391:6677758,39038795:145462
x1,391:7732869,39038795
x1,391:8788644,39038795
k1,391:8934107,39038795:145463
x1,391:10390306,39038795
k1,391:10535768,39038795:145462
x1,391:12574583,39038795
k1,391:12720046,39038795:145463
x1,391:13811861,39038795
x1,391:14903677,39038795
x1,391:16469307,39038795
k1,391:16614769,39038795:145462
x1,391:17160681,39038795
k1,391:17306144,39038795:145463
x1,391:17633824,39038795
x1,391:19112968,39038795
k1,392:19112968,39038795:0
)
(1,392:5040082,39825227:14072886,446948,141880
x1,392:5913674,39825227
x1,392:6241354,39825227
x1,391:7502266,39825227
k1,391:7678778,39825227:176512
x1,391:8297434,39825227
x1,391:8916090,39825227
x1,391:9935161,39825227
k1,391:10111674,39825227:176513
x1,391:11240193,39825227
k1,391:11416705,39825227:176512
x1,391:13000679,39825227
k1,391:13180360,39825227:179681
x1,391:13907800,39825227
x1,391:15472792,39825227
x1,391:15790648,39825227
k1,391:15967160,39825227:176512
x1,391:17131720,39825227
x1,391:17986951,39825227
k1,391:18166632,39825227:179681
x1,391:19112968,39825227
k1,391:19112968,39825227:0
)
(1,392:5040082,40611659:14072886,446948,7531
x1,392:6459577,40611659
g1,391:6623417,40611659
x1,391:7806320,40611659
k1,392:19112968,40611659:11306648
g1,392:19112968,40611659
)
(1,393:5040082,42094512:14072886,446948,141880
(1,392:5040082,42094512:0,291271,0
g1,392:5040082,42094512
g1,392:3729360,42094512
g1,392:3401680,42094512
(1,392:3401680,42094512:1310722,291271,0
k1,392:4712402,42094512:1310722
(1,392:4712402,42094512:0,291271,0
k1,392:4384721,42094512:-327681
x1,392:4712402,42094512
)
)
g1,392:5040082,42094512
)
x1,392:7442609,42094512
k1,392:7575706,42094512:133097
x1,392:8704225,42094512
k1,392:8837321,42094512:133096
x1,392:10257455,42094512
k1,392:10390552,42094512:133097
x1,392:11009208,42094512
x1,392:11323784,42094512
x1,392:11604936,42094512
k1,392:11738033,42094512:133097
x1,392:12975345,42094512
k1,392:13108442,42094512:133097
x1,392:14236961,42094512
x1,392:15692505,42094512
k1,392:15825601,42094512:133096
x1,392:16990815,42094512
k1,392:17123912,42094512:133097
x1,392:17924751,42094512
k1,392:18057848,42094512:133097
x1,392:18894736,42094512
x1,392:19112968,42094512
k1,393:19112968,42094512:0
)
(1,393:5040082,42880944:14072886,446948,141880
x1,393:5840921,42880944
x1,393:7115575,42880944
k1,392:7338746,42880944:223171
x1,392:7884658,42880944
k1,392:8107828,42880944:223170
x1,392:9564027,42880944
k1,392:9787198,42880944:223171
x1,392:10114878,42880944
x1,392:11776860,42880944
k1,392:12000030,42880944:223170
x1,392:13165253,42880944
x1,392:13893340,42880944
k1,392:14116511,42880944:223171
x1,392:15281079,42880944
x1,392:17210437,42880944
k1,392:17433607,42880944:223170
x1,392:18598821,42880944
k1,392:18821992,42880944:223171
x1,392:19112968,42880944
k1,392:19112968,42880944:0
)
(1,393:5040082,43667376:14072886,446948,145636
x1,393:5658738,43667376
x1,392:6115522,43667376
k1,392:6352104,43667376:236582
x1,392:7753256,43667376
k1,392:8008023,43667376:254767
x1,392:10924351,43667376
k1,392:11160932,43667376:236581
x1,392:11670795,43667376
k1,392:11907377,43667376:236582
x1,392:12817009,43667376
x1,392:13617193,43667376
x1,392:14090352,43667376
x1,392:15072719,43667376
k1,392:15309301,43667376:236582
x1,392:16110140,43667376
k1,392:16346722,43667376:236582
x1,392:17329762,43667376
x1,392:17839625,43667376
x1,392:18894736,43667376
x1,392:19112968,43667376
k1,393:19112968,43667376:0
)
(1,393:5040082,44453808:14072886,446948,141880
x1,393:6569017,44453808
k1,392:6748566,44453808:179549
x1,392:7258429,44453808
k1,392:7437977,44453808:179548
x1,392:7765657,44453808
x1,392:8820777,44453808
k1,392:9000326,44453808:179549
x1,392:9510189,44453808
k1,392:9689737,44453808:179548
x1,392:10017417,44453808
x1,392:10474192,44453808
x1,392:10656375,44453808
x1,392:11748190,44453808
k1,392:11927739,44453808:179549
x1,392:12728578,44453808
k1,392:12908126,44453808:179548
x1,392:13235806,44453808
x1,392:14897788,44453808
k1,392:15077337,44453808:179549
x1,392:16242560,44453808
x1,392:16970647,44453808
k1,392:17150195,44453808:179548
x1,392:18096531,44453808
k1,392:18276080,44453808:179549
x1,392:18894736,44453808
x1,392:19112968,44453808
k1,393:19112968,44453808:0
)
(1,393:5040082,45240240:14072886,446948,141880
x1,393:5513241,45240240
x1,393:7042175,45240240
g1,392:7206015,45240240
x1,392:8407269,45240240
g1,392:8571109,45240240
x1,392:9189765,45240240
x1,392:10208836,45240240
x1,392:10499812,45240240
x1,392:11609971,45240240
k1,393:19112968,45240240:7502997
g1,393:19112968,45240240
)
(1,394:5040082,46723093:14072886,446948,141880
(1,393:5040082,46723093:0,291271,0
g1,393:5040082,46723093
g1,393:3729360,46723093
g1,393:3401680,46723093
(1,393:3401680,46723093:1310722,291271,0
k1,393:4712402,46723093:1310722
(1,393:4712402,46723093:0,291271,0
k1,393:4384721,46723093:-327681
x1,393:4712402,46723093
)
)
g1,393:5040082,46723093
)
x1,393:7478658,46723093
x1,393:7796514,46723093
k1,393:8064527,46723093:268013
x1,393:9229087,46723093
x1,393:9920478,46723093
k1,393:10188491,46723093:268013
x1,393:10807147,46723093
x1,393:11121723,46723093
x1,393:11402875,46723093
k1,393:11670888,46723093:268013
x1,393:12908200,46723093
k1,393:13176214,46723093:268014
x1,393:14377478,46723093
k1,393:14645491,46723093:268013
x1,393:15155354,46723093
k1,393:15423367,46723093:268013
x1,393:16042023,46723093
x1,393:16515182,46723093
x1,393:18044116,46723093
k1,393:18312129,46723093:268013
x1,393:19112968,46723093
k1,393:19112968,46723093:0
)
(1,394:5040082,47509525:14072886,446948,141880
x1,394:6641761,47509525
x1,394:7479304,47509525
k1,393:7759221,47509525:279917
x1,393:8705557,47509525
x1,393:9652531,47509525
k1,393:9932448,47509525:279917
x1,393:10878784,47509525
x1,393:11196640,47509525
x1,393:11477792,47509525
k1,393:11757710,47509525:279918
x1,393:13359397,47509525
k1,393:13639314,47509525:279917
x1,393:14404105,47509525
x1,393:15459872,47509525
k1,393:15739789,47509525:279917
x1,393:16503933,47509525
k1,393:16783850,47509525:279917
x1,393:19112968,47509525
k1,394:19112968,47509525:0
)
(1,394:5040082,48295957:14072886,446948,141880
x1,394:6714513,48295957
x1,394:8789368,48295957
g1,393:8953208,48295957
x1,393:10408752,48295957
x1,393:11246277,48295957
g1,393:11410117,48295957
x1,393:11919980,48295957
x1,393:12648067,48295957
x1,393:13340113,48295957
x1,393:13522296,48295957
x1,393:14432566,48295957
g1,393:14596406,48295957
x1,393:14924086,48295957
x1,393:15215062,48295957
x1,393:15526358,48295957
x1,393:16808893,48295957
k1,394:19112968,48295957:2304075
g1,394:19112968,48295957
)
]
g1,396:19112968,48295957
)
k1,396:19579138,48295957:466170
r1,396:19579138,48295957:0,25020340,0
k1,396:20045308,48295957:466170
(1,396:20045308,48295957:15383608,25020340,0
[1,396:20045308,48295957:15383608,25020340,0
[1,385:20045308,40742472:15383608,17466855,0
(1,384:20045308,33000056:15383608,9724439,0
k1,384:20159061,33000056:113753
h1,375:20159061,33000056:0,0,0
(1,375:20159061,33000056:15156103,9724439,0
(1,375:20159061,33000056:15156319,9724463,0
(1,375:20159061,33000056:15156319,9724463,0
(1,375:20159061,33000056:0,18233125,0
(1,375:20159061,33000056:28417720,18233125,0
)
k1,375:20159061,33000056:-28417720
)
)
)
)
g1,384:35315164,33000056
k1,384:35428916,33000056:113752
)
(1,384:20045308,34441848:15383608,446948,141880
h1,384:20045308,34441848:0,0,0
x1,384:21756435,34441848
k1,384:21967196,34441848:210761
x1,384:22804739,34441848
k1,384:23101740,34441848:297001
k1,384:23101740,34441848:0
x1,384:25395465,34441848
k1,384:25606225,34441848:210760
x1,384:27281294,34441848
x1,384:28870524,34441848
k1,384:29081285,34441848:210761
x1,384:29845429,34441848
k1,384:30056189,34441848:210760
x1,384:32422021,34441848
k1,384:32632782,34441848:210761
x1,384:34708293,34441848
k1,384:34919053,34441848:210760
x1,384:35428916,34441848
k1,384:35428916,34441848:0
)
(1,384:20045308,35228280:15383608,446948,141880
x1,384:20991644,35228280
k1,384:21195680,35228280:204036
x1,384:21995864,35228280
k1,384:22199899,35228280:204035
x1,384:22745811,35228280
k1,384:22949847,35228280:204036
x1,384:23750686,35228280
k1,384:23954722,35228280:204036
x1,384:26248464,35228280
k1,384:26452500,35228280:204036
x1,384:27672115,35228280
k1,384:27886199,35228280:214084
x1,384:28177175,35228280
x1,384:28491751,35228280
x1,384:30228447,35228280
k1,384:30432483,35228280:204036
x1,384:30760163,35228280
x1,384:31078019,35228280
x1,384:31577403,35228280
k1,384:31781439,35228280:204036
x1,384:33091486,35228280
k1,384:33295521,35228280:204035
x1,384:34678968,35228280
k1,384:34883004,35228280:204036
x1,384:35428916,35228280
k1,384:35428916,35228280:0
)
(1,384:20045308,36014712:15383608,446948,141880
x1,384:22447825,36014712
k1,384:22652353,36014712:204528
x1,384:23271009,36014712
x1,384:26357725,36014712
k1,384:26682950,36014712:325225
x1,384:27702030,36014712
k1,384:27906558,36014712:204528
x1,384:28197534,36014712
x1,384:28512110,36014712
x1,384:29921126,36014712
k1,384:30125654,36014712:204528
x1,384:30453334,36014712
x1,384:30771190,36014712
x1,384:31270574,36014712
k1,384:31475102,36014712:204528
x1,384:32275941,36014712
k1,384:32480469,36014712:204528
x1,384:35428916,36014712
k1,384:35428916,36014712:0
)
(1,384:20045308,36801144:15383608,446948,141880
x1,384:20554516,36801144
x1,384:21964843,36801144
k1,384:22212907,36801144:248064
x1,384:22650018,36801144
k1,384:22898083,36801144:248065
x1,384:23808371,36801144
x1,384:24592835,36801144
k1,384:24840899,36801144:248064
x1,384:25350762,36801144
k1,384:25598827,36801144:248065
x1,384:26599555,36801144
k1,384:27055388,36801144:455833
x1,384:28074468,36801144
k1,384:28322533,36801144:248065
x1,384:28613509,36801144
x1,384:28928085,36801144
x1,384:30337101,36801144
k1,384:30585165,36801144:248064
x1,384:30912845,36801144
x1,384:31230701,36801144
x1,384:31730085,36801144
k1,384:31978150,36801144:248065
x1,384:32778989,36801144
k1,384:33027053,36801144:248064
x1,384:34410500,36801144
x1,384:35428916,36801144
k1,384:35428916,36801144:0
)
(1,384:20045308,37587576:15383608,446948,141880
x1,384:20554516,37587576
x1,384:21964843,37587576
k1,384:22199637,37587576:234794
x1,384:22636748,37587576
k1,384:22871543,37587576:234795
x1,384:23781831,37587576
x1,384:24566295,37587576
k1,384:24801089,37587576:234794
x1,384:25310952,37587576
k1,384:25545747,37587576:234795
x1,384:26674266,37587576
k1,384:26909060,37587576:234794
x1,384:27855396,37587576
k1,384:28090190,37587576:234794
x1,384:28891029,37587576
k1,384:29125824,37587576:234795
x1,384:29416800,37587576
x1,384:29731376,37587576
x1,384:31140392,37587576
k1,384:31375186,37587576:234794
x1,384:31702866,37587576
x1,384:32020722,37587576
x1,384:32520106,37587576
k1,384:32754901,37587576:234795
x1,384:33555740,37587576
k1,384:33790534,37587576:234794
x1,384:35428916,37587576
k1,384:35428916,37587576:0
)
(1,384:20045308,38374008:15383608,446948,141880
x1,384:20554516,38374008
x1,384:21964843,38374008
k1,384:22154530,38374008:189687
x1,384:22591641,38374008
k1,384:22781329,38374008:189688
x1,384:23691617,38374008
x1,384:24476081,38374008
k1,384:24665768,38374008:189687
x1,384:25175631,38374008
k1,384:25365318,38374008:189687
x1,384:26948653,38374008
k1,384:27229355,38374008:280702
x1,384:28248435,38374008
k1,384:28438122,38374008:189687
x1,384:29857617,38374008
k1,384:30047305,38374008:189688
x1,384:30484416,38374008
k1,384:30674103,38374008:189687
x1,384:31292759,38374008
x1,384:32603471,38374008
k1,384:32793158,38374008:189687
x1,384:33303021,38374008
k1,384:33492709,38374008:189688
x1,384:34111365,38374008
k1,384:34301052,38374008:189687
x1,384:35428916,38374008
k1,384:35428916,38374008:0
)
(1,384:20045308,39160440:15383608,446948,141880
x1,384:21646340,39160440
k1,384:21784239,39160440:137899
x1,384:22585078,39160440
k1,384:22722977,39160440:137899
x1,384:23050657,39160440
x1,384:24781448,39160440
k1,384:24919346,39160440:137898
x1,384:27175729,39160440
k1,384:27313628,39160440:137899
x1,384:29788873,39160440
k1,384:29926772,39160440:137899
x1,384:30727611,39160440
k1,384:30865510,39160440:137899
x1,384:32139526,39160440
k1,384:32277424,39160440:137898
x1,384:33696919,39160440
k1,384:33834818,39160440:137899
x1,384:34490178,39160440
k1,384:34628077,39160440:137899
x1,384:35428916,39160440
k1,384:35428916,39160440:0
)
(1,384:20045308,39946872:15383608,491520,163840
x1,384:21938618,39946872
k1,384:22139147,39946872:200529
x1,384:22685059,39946872
k1,384:22885589,39946872:200530
x1,384:23686428,39946872
k1,384:23886957,39946872:200529
x1,384:25106572,39946872
k1,384:25419800,39946872:313228
x1,384:26438880,39946872
k1,384:26639409,39946872:200529
x1,384:28058904,39946872
k1,384:28259434,39946872:200530
$1,384:28259434,39946872
x1,384:28633007,39946872
x1,384:29311882,39946872
$1,384:29311882,39946872
k1,384:29512411,39946872:200529
x1,384:32679083,39946872
k1,384:32879612,39946872:200529
x1,384:33389475,39946872
k1,384:33590005,39946872:200530
x1,384:34390844,39946872
k1,384:34591373,39946872:200529
x1,384:35428916,39946872
k1,384:35428916,39946872:0
)
(1,384:20045308,40733304:15383608,446948,9168
x1,384:20591220,40733304
g1,384:20755060,40733304
x1,384:21555899,40733304
g1,384:21719739,40733304
x1,384:22047419,40733304
x1,384:23778210,40733304
g1,384:23942050,40733304
x1,384:26198433,40733304
x1,384:26326233,40733304
k1,384:35428916,40733304:9102683
g1,384:35428916,40733304
)
]
(1,395:21356030,42823394:14072886,446948,141880
(1,394:21356030,42823394:0,291271,0
g1,394:21356030,42823394
g1,394:20045308,42823394
g1,394:19717628,42823394
(1,394:19717628,42823394:1310722,291271,0
k1,394:21028350,42823394:1310722
(1,394:21028350,42823394:0,291271,0
k1,394:20700669,42823394:-327681
x1,394:21028350,42823394
)
)
g1,394:21356030,42823394
)
x1,394:22156878,42823394
k1,394:22367155,42823394:210277
x1,394:23058555,42823394
x1,394:23895443,42823394
k1,394:24105720,42823394:210277
x1,394:25525215,42823394
k1,394:25735492,42823394:210277
x1,394:26754555,42823394
k1,394:26964832,42823394:210277
x1,394:28130055,42823394
x1,394:28312238,42823394
x1,394:29040333,42823394
k1,394:29250610,42823394:210277
x1,394:30124194,42823394
k1,394:30334471,42823394:210277
x1,394:31571783,42823394
k1,394:31782060,42823394:210277
x1,394:32983324,42823394
k1,394:33193601,42823394:210277
x1,394:33703464,42823394
k1,394:33913741,42823394:210277
x1,394:34532397,42823394
x1,394:35005556,42823394
x1,394:35223788,42823394
x1,394:35428916,42823394
k1,395:35428916,42823394:0
)
(1,395:21356030,43609826:14072886,446948,141880
x1,395:22666732,43609826
k1,394:22932126,43609826:265394
x1,394:23732965,43609826
k1,394:23998360,43609826:265395
x1,394:24944696,43609826
x1,394:25454559,43609826
x1,394:26729213,43609826
k1,394:26994607,43609826:265394
x1,394:27649967,43609826
x1,394:28486855,43609826
k1,394:28752249,43609826:265394
x1,394:30353936,43609826
k1,394:30619330,43609826:265394
x1,394:32038825,43609826
k1,394:32304220,43609826:265395
x1,394:33323283,43609826
k1,394:33588677,43609826:265394
x1,394:34462269,43609826
x1,394:35428916,43609826
k1,394:35428916,43609826:0
)
(1,395:21356030,44396258:14072886,446948,92400
x1,395:21974686,44396258
x1,395:23230342,44396258
k1,394:23513813,44396258:283471
x1,394:24460149,44396258
k1,394:24719694,44396258:259545
x1,394:25229557,44396258
k1,394:25489103,44396258:259546
x1,394:26107759,44396258
x1,394:26835199,44396258
x1,394:27781517,44396258
k1,394:28041062,44396258:259545
x1,394:29387805,44396258
k1,394:29647350,44396258:259545
x1,394:30302710,44396258
x1,394:30848614,44396258
x1,394:31394526,44396258
x1,394:31669118,44396258
x1,394:32943772,44396258
k1,394:33203318,44396258:259546
x1,394:34368532,44396258
k1,394:34628077,44396258:259545
x1,394:35428916,44396258
k1,394:35428916,44396258:0
)
(1,395:21356030,45182690:14072886,446948,141880
x1,395:22083470,45182690
x1,395:23648462,45182690
x1,395:23966318,45182690
g1,394:24130158,45182690
x1,394:25294718,45182690
x1,394:26168292,45182690
g1,394:26332132,45182690
x1,394:27423947,45182690
x1,394:28515763,45182690
x1,394:30245233,45182690
k1,395:35428916,45182690:5183683
g1,395:35428916,45182690
)
(1,396:21356030,46723093:14072886,446948,9168
(1,395:21356030,46723093:0,291271,0
g1,395:21356030,46723093
g1,395:20045308,46723093
g1,395:19717628,46723093
(1,395:19717628,46723093:1310722,291271,0
k1,395:21028350,46723093:1310722
(1,395:21028350,46723093:0,291271,0
k1,395:20700669,46723093:-327681
x1,395:21028350,46723093
)
)
g1,395:21356030,46723093
)
x1,395:24233017,46723093
k1,395:24411415,46723093:178398
x1,395:25903655,46723093
k1,395:26082053,46723093:178398
x1,395:26700709,46723093
x1,395:27015285,46723093
x1,395:27296437,46723093
k1,395:27474835,46723093:178398
x1,395:28712147,46723093
k1,395:28890545,46723093:178398
x1,395:30091809,46723093
k1,395:30270207,46723093:178398
x1,395:30780070,46723093
k1,395:30958468,46723093:178398
x1,395:32596850,46723093
k1,395:32775248,46723093:178398
x1,395:33576087,46723093
k1,395:33754485,46723093:178398
x1,395:35428916,46723093
k1,396:35428916,46723093:0
)
(1,396:21356030,47509525:14072886,446948,141880
x1,396:23430885,47509525
k1,395:23676343,47509525:245458
x1,395:25131887,47509525
x1,395:25969412,47509525
k1,395:26214869,47509525:245457
x1,395:26724732,47509525
x1,395:27452819,47509525
x1,395:28144865,47509525
x1,395:28836911,47509525
x1,395:28958159,47509525
k1,395:29406172,47509525:448013
x1,395:30425252,47509525
k1,395:30670709,47509525:245457
x1,395:31507597,47509525
x1,395:33109275,47509525
k1,395:33354733,47509525:245458
x1,395:34154917,47509525
x1,395:35428916,47509525
k1,395:35428916,47509525:0
)
(1,396:21356030,48295957:14072886,446948,141880
x1,396:21901942,48295957
k1,395:22082149,48295957:180207
x1,395:22882988,48295957
k1,395:23063194,48295957:180206
x1,395:23573057,48295957
x1,395:24301144,48295957
x1,395:24993190,48295957
x1,395:25685236,48295957
k1,395:25865443,48295957:180207
x1,395:27284283,48295957
k1,395:27464489,48295957:180206
x1,395:28264673,48295957
x1,395:29174961,48295957
x1,395:30303480,48295957
k1,395:30483687,48295957:180207
x1,395:31612197,48295957
k1,395:31792403,48295957:180206
x1,395:32957617,48295957
k1,395:33137824,48295957:180207
x1,395:33938663,48295957
k1,395:34118869,48295957:180206
x1,395:35210684,48295957
x1,395:35428916,48295957
k1,396:35428916,48295957:0
)
]
g1,396:35428916,48295957
)
)
]
h1,396:3729360,50262037:31699556,0,0
]
]
!32891
}10
!11
{11
[1,440:1,50262036:35428915,50262035,0
[1,440:3729360,50262036:31699556,49329695,0
[1,440:3729360,1718773:31699556,786432,0
h1,440:3729360,1718773:31699556,0,0
]
[1,440:3729360,48295956:31699556,44938783,0
(1,440:3729360,48295956:31699556,44938783,0
(1,440:3729360,48295956:15383608,44938783,0
[1,420:3729360,48295956:15383608,44938783,0
(1,396:5040082,4012533:14072886,379448,7531
x1,396:6131898,4012533
x1,396:7861368,4012533
k1,396:19112968,4012533:11251600
g1,396:19112968,4012533
)
(1,397:5040082,5438685:14072886,446948,141880
(1,396:5040082,5438685:0,291271,0
g1,396:5040082,5438685
g1,396:3729360,5438685
g1,396:3401680,5438685
(1,396:3401680,5438685:1310722,291271,0
k1,396:4712402,5438685:1310722
(1,396:4712402,5438685:0,291271,0
k1,396:4384721,5438685:-327681
x1,396:4712402,5438685
)
)
g1,396:5040082,5438685
)
x1,396:6059162,5438685
k1,396:6259189,5438685:200027
x1,396:7132773,5438685
x1,396:8224581,5438685
k1,396:8424608,5438685:200027
x1,396:8970520,5438685
k1,396:9170547,5438685:200027
x1,396:9971386,5438685
k1,396:10171413,5438685:200027
x1,396:11627612,5438685
k1,396:11827638,5438685:200026
x1,396:12155318,5438685
x1,396:13817300,5438685
k1,396:14017327,5438685:200027
x1,396:14963663,5438685
k1,396:15163690,5438685:200027
x1,396:16619234,5438685
x1,396:17456759,5438685
k1,396:17656786,5438685:200027
x1,396:18166649,5438685
x1,396:18894736,5438685
x1,396:19112968,5438685
k1,397:19112968,5438685:0
)
(1,397:5040082,6225117:14072886,446948,141880
x1,397:5732128,6225117
x1,397:6424174,6225117
k1,396:6599506,6225117:175332
x1,396:8091746,6225117
k1,396:8267077,6225117:175331
x1,396:8776940,6225117
k1,396:8952272,6225117:175332
x1,396:10117495,6225117
x1,396:10590654,6225117
x1,396:11428197,6225117
k1,396:11603529,6225117:175332
x1,396:12404368,6225117
k1,396:12579700,6225117:175332
x1,396:13235060,6225117
x1,396:13780964,6225117
x1,396:14326876,6225117
x1,396:14601468,6225117
x1,396:15876122,6225117
k1,396:16051453,6225117:175331
x1,396:16561316,6225117
x1,396:16872612,6225117
x1,396:17408692,6225117
k1,396:17584024,6225117:175332
x1,396:18530360,6225117
x1,396:18894736,6225117
x1,396:19112968,6225117
k1,397:19112968,6225117:0
)
(1,397:5040082,7011549:14072886,446948,141880
x1,397:6568370,7011549
k1,396:6761172,7011549:192802
x1,396:7744194,7011549
k1,396:7936996,7011549:192802
x1,396:9283739,7011549
k1,396:9476542,7011549:192803
x1,396:10968782,7011549
k1,396:11161584,7011549:192802
x1,396:12071216,7011549
k1,396:12264018,7011549:192802
x1,396:12882674,7011549
k1,396:13075476,7011549:192802
x1,396:14276740,7011549
k1,396:14469543,7011549:192803
x1,396:14979406,7011549
k1,396:15172208,7011549:192802
x1,396:15754160,7011549
x1,396:16372816,7011549
x1,396:17865046,7011549
k1,396:18057848,7011549:192802
x1,396:18894736,7011549
x1,396:19112968,7011549
k1,397:19112968,7011549:0
)
(1,397:5040082,7797981:14072886,446948,141880
x1,397:6023104,7797981
g1,396:6186944,7797981
x1,396:6987783,7797981
g1,396:7151623,7797981
x1,396:7770279,7797981
x1,396:8534423,7797981
x1,396:10463126,7797981
g1,396:10626966,7797981
x1,396:11172878,7797981
g1,396:11336718,7797981
x1,396:11882630,7797981
x1,396:12901701,7797981
g1,396:13065541,7797981
x1,396:13830332,7797981
x1,396:14958196,7797981
g1,396:15122036,7797981
x1,396:16596579,7797981
k1,397:19112968,7797981:2516389
g1,397:19112968,7797981
)
(1,398:5040082,9224132:14072886,446948,141880
(1,397:5040082,9224132:0,291271,0
g1,397:5040082,9224132
g1,397:3729360,9224132
g1,397:3401680,9224132
(1,397:3401680,9224132:1310722,291271,0
k1,397:4712402,9224132:1310722
(1,397:4712402,9224132:0,291271,0
k1,397:4384721,9224132:-327681
x1,397:4712402,9224132
)
)
g1,397:5040082,9224132
)
x1,397:5404458,9224132
x1,397:5940546,9224132
k1,397:6096716,9224132:156170
x1,397:6897555,9224132
k1,397:7053725,9224132:156170
x1,397:8109501,9224132
k1,397:8265663,9224132:156162
x1,397:10559405,9224132
k1,397:10715575,9224132:156170
x1,397:11935190,9224132
k1,397:12092894,9224132:157704
x1,397:12711550,9224132
k1,397:12867719,9224132:156169
x1,397:16215917,9224132
k1,397:16372087,9224132:156170
x1,397:18083214,9224132
k1,397:18239384,9224132:156170
x1,397:19112968,9224132
k1,397:19112968,9224132:0
)
(1,398:5040082,10010564:14072886,446948,145636
x1,398:6277394,10010564
k1,397:6421631,10010564:144237
x1,397:7040287,10010564
x1,397:7351583,10010564
x1,397:9088934,10010564
k1,397:9233171,10010564:144237
x1,397:10398385,10010564
k1,397:10542622,10010564:144237
x1,397:11343461,10010564
k1,397:11487698,10010564:144237
x1,397:12616217,10010564
k1,397:12760454,10010564:144237
x1,397:13306366,10010564
k1,397:13450603,10010564:144237
x1,397:14251442,10010564
k1,397:14395679,10010564:144237
x1,397:17148167,10010564
k1,397:17292385,10010564:144218
x1,397:19112968,10010564
k1,397:19112968,10010564:0
)
(1,398:5040082,10796996:14072886,446948,7531
x1,398:7971461,10796996
k1,398:19112968,10796996:11141507
g1,398:19112968,10796996
)
(1,399:5040082,12223148:14072886,446948,141880
(1,398:5040082,12223148:0,291271,0
g1,398:5040082,12223148
g1,398:3729360,12223148
g1,398:3401680,12223148
(1,398:3401680,12223148:1310722,291271,0
k1,398:4712402,12223148:1310722
(1,398:4712402,12223148:0,291271,0
k1,398:4384721,12223148:-327681
x1,398:4712402,12223148
)
)
g1,398:5040082,12223148
)
x1,398:5877626,12223148
k1,398:6071232,12223148:193606
x1,398:6398912,12223148
x1,398:8060894,12223148
k1,398:8254531,12223148:193637
x1,398:11276998,12223148
k1,398:11470634,12223148:193636
x1,398:12089290,12223148
x1,398:12403866,12223148
x1,398:12685018,12223148
k1,398:12878655,12223148:193637
x1,398:14115967,12223148
k1,398:14309603,12223148:193636
x1,398:15583619,12223148
k1,398:15777256,12223148:193637
x1,398:17269496,12223148
k1,398:17463132,12223148:193636
x1,398:18118492,12223148
k1,398:18312129,12223148:193637
x1,398:19112968,12223148
k1,398:19112968,12223148:0
)
(1,399:5040082,13009580:14072886,446948,141880
x1,399:6095858,13009580
g1,398:6259698,13009580
x1,398:8553440,13009580
g1,398:8717280,13009580
x1,398:9773055,13009580
g1,398:9936895,13009580
x1,398:10774439,13009580
g1,398:10938279,13009580
x1,398:12322371,13009580
x1,398:13629800,13009580
g1,398:13793640,13009580
x1,398:17343021,13009580
k1,399:19112968,13009580:1769947
g1,399:19112968,13009580
)
(1,400:5040082,14435731:14072886,446948,141880
(1,399:5040082,14435731:0,291271,0
g1,399:5040082,14435731
g1,399:3729360,14435731
g1,399:3401680,14435731
(1,399:3401680,14435731:1310722,291271,0
k1,399:4712402,14435731:1310722
(1,399:4712402,14435731:0,291271,0
k1,399:4384721,14435731:-327681
x1,399:4712402,14435731
)
)
g1,399:5040082,14435731
)
x1,399:6059162,14435731
k1,399:6493084,14435731:433922
x1,399:6784060,14435731
x1,399:7101916,14435731
x1,399:8812387,14435731
k1,399:9246309,14435731:433922
x1,399:10302084,14435731
x1,399:11576091,14435731
k1,399:12010014,14435731:433923
x1,399:12300990,14435731
x1,399:12615566,14435731
x1,399:12896718,14435731
x1,399:14024582,14435731
k1,399:14458504,14435731:433922
x1,399:15914703,14435731
k1,399:16348625,14435731:433922
x1,399:17294961,14435731
x1,399:18241935,14435731
k1,399:18675857,14435731:433922
x1,399:19112968,14435731
k1,399:19112968,14435731:0
)
(1,400:5040082,15222163:14072886,533465,141880
x1,400:6860010,15222163
k1,399:7065416,15222163:205406
$1,399:7065416,15222163
x1,399:8230504,15222163
k1,399:8406925,15222163:176421
x1,399:8916651,15222163
k1,399:9093072,15222163:176421
x1,399:9748434,15222163
(1,399:9748434,14984338:555238,295640,0
x1,399:10270904,14984338
)
$1,399:10303672,15222163
k1,399:10509078,15222163:205406
x1,399:11018941,15222163
$1,399:11018941,15222163
(1,399:11018941,14984338:703604,295640,54614
x1,399:11689777,14984338
)
$1,399:11722545,15222163
x1,399:11886385,15222163
k1,399:12102182,15222163:215797
x1,399:13267405,15222163
x1,399:13449588,15222163
x1,399:14869083,15222163
k1,399:15074489,15222163:205406
x1,399:15729849,15222163
k1,399:15935255,15222163:205406
x1,399:17391454,15222163
k1,399:17596860,15222163:205406
x1,399:18106723,15222163
k1,399:18312129,15222163:205406
x1,399:19112968,15222163
k1,399:19112968,15222163:0
)
(1,400:5040082,16008595:14072886,446948,141880
x1,400:8243457,16008595
g1,399:8407297,16008595
x1,399:9353633,16008595
g1,399:9517473,16008595
x1,399:10063377,16008595
x1,399:10381233,16008595
x1,399:12438383,16008595
k1,400:19112968,16008595:6674585
g1,400:19112968,16008595
)
(1,401:5040082,17434747:14072886,446948,141880
(1,400:5040082,17434747:0,291271,0
g1,400:5040082,17434747
g1,400:3729360,17434747
g1,400:3401680,17434747
(1,400:3401680,17434747:1310722,291271,0
k1,400:4712402,17434747:1310722
(1,400:4712402,17434747:0,291271,0
k1,400:4384721,17434747:-327681
x1,400:4712402,17434747
)
)
g1,400:5040082,17434747
)
x1,400:6641762,17434747
k1,400:6968544,17434747:326782
x1,400:7623904,17434747
k1,400:7950685,17434747:326781
x1,400:8897659,17434747
x1,400:9698498,17434747
k1,400:10025280,17434747:326782
x1,400:10643936,17434747
x1,400:10934912,17434747
x1,400:12100117,17434747
k1,400:12426899,17434747:326782
x1,400:12972803,17434747
x1,400:13337169,17434747
x1,400:14866095,17434747
k1,400:15192876,17434747:326781
x1,400:16139212,17434747
k1,400:16465994,17434747:326782
x1,400:16756970,17434747
x1,400:17074826,17434747
x1,400:18093897,17434747
x1,400:18421577,17434747
x1,400:18894736,17434747
x1,400:19112968,17434747
k1,401:19112968,17434747:0
)
(1,401:5040082,18221179:14072886,446948,141880
x1,401:6059808,18221179
k1,400:6221760,18221179:161952
x1,400:7495767,18221179
k1,400:7657720,18221179:161953
x1,400:9336608,18221179
x1,400:9912672,18221179
k1,400:10074624,18221179:161952
x1,400:10875463,18221179
k1,400:11037416,18221179:161953
x1,400:11547279,18221179
x1,400:12275366,18221179
x1,400:12967412,18221179
x1,400:13659458,18221179
k1,400:13821410,18221179:161952
x1,400:15423089,18221179
x1,400:16260632,18221179
k1,400:16422585,18221179:161953
x1,400:16932448,18221179
k1,400:17094400,18221179:161952
x1,400:17895239,18221179
k1,400:18057192,18221179:161953
x1,400:19112968,18221179
k1,400:19112968,18221179:0
)
(1,401:5040082,19007611:14072886,446948,141880
x1,401:6496281,19007611
x1,401:7333824,19007611
k1,400:7515191,19007611:181367
x1,400:8570966,19007611
k1,400:8752333,19007611:181367
x1,400:10500164,19007611
k1,400:10681531,19007611:181367
x1,400:11300187,19007611
k1,400:11481554,19007611:181367
x1,400:12027466,19007611
x1,400:12355146,19007611
k1,400:12536514,19007611:181368
x1,400:13956647,19007611
k1,400:14138014,19007611:181367
x1,400:15812445,19007611
k1,400:15993812,19007611:181367
x1,400:17122331,19007611
k1,400:17303698,19007611:181367
x1,400:18104537,19007611
k1,400:18285904,19007611:181367
x1,400:18576880,19007611
x1,400:18894736,19007611
x1,400:19112968,19007611
k1,401:19112968,19007611:0
)
(1,401:5040082,19794043:14072886,446948,141880
x1,401:6750553,19794043
g1,400:6914393,19794043
x1,400:7970168,19794043
x1,400:9244175,19794043
g1,400:9408015,19794043
x1,400:9698991,19794043
x1,400:10013567,19794043
x1,400:10294719,19794043
x1,400:11422583,19794043
g1,400:11586423,19794043
x1,400:13042622,19794043
g1,400:13206462,19794043
x1,400:14152798,19794043
x1,400:15099772,19794043
x1,400:15221020,19794043
k1,401:19112968,19794043:3891948
g1,401:19112968,19794043
)
(1,402:5040082,21220194:14072886,446948,141880
(1,401:5040082,21220194:0,291271,0
g1,401:5040082,21220194
g1,401:3729360,21220194
g1,401:3401680,21220194
(1,401:3401680,21220194:1310722,291271,0
k1,401:4712402,21220194:1310722
(1,401:4712402,21220194:0,291271,0
k1,401:4384721,21220194:-327681
x1,401:4712402,21220194
)
)
g1,401:5040082,21220194
)
x1,401:7842377,21220194
k1,401:7972679,21220194:130302
x1,401:10520675,21220194
k1,401:10650977,21220194:130302
x1,401:11524569,21220194
x1,401:12491216,21220194
k1,401:12621518,21220194:130302
x1,401:13385662,21220194
k1,401:13515964,21220194:130302
x1,401:14316803,21220194
k1,401:14447104,21220194:130301
x1,401:15502880,21220194
k1,401:15633149,21220194:130269
x1,401:17926891,21220194
k1,401:18057193,21220194:130302
x1,401:19112968,21220194
k1,401:19112968,21220194:0
)
(1,402:5040082,22006626:14072886,446948,141880
x1,402:5913666,22006626
k1,401:6081336,22006626:167670
x1,401:6882175,22006626
k1,401:7049846,22006626:167671
x1,401:7559709,22006626
k1,401:7727379,22006626:167670
x1,401:8346035,22006626
k1,401:8513705,22006626:167670
x1,401:9751663,22006626
k1,401:9919334,22006626:167671
x1,401:11976484,22006626
k1,401:12145111,22006626:168627
x1,401:12472791,22006626
x1,401:12969550,22006626
k1,401:13137221,22006626:167671
x1,401:13574332,22006626
k1,401:13742002,22006626:167670
x1,401:14032978,22006626
x1,401:16061305,22006626
k1,401:16228975,22006626:167670
x1,401:16738838,22006626
k1,401:16906509,22006626:167671
x1,401:17525165,22006626
k1,401:17692835,22006626:167670
x1,401:19112968,22006626
k1,401:19112968,22006626:0
)
(1,402:5040082,22793058:14072886,446948,141880
x1,402:7114274,22793058
g1,401:7278114,22793058
x1,401:7824026,22793058
g1,401:7987866,22793058
x1,401:8788705,22793058
g1,401:8952545,22793058
x1,401:9462408,22793058
x1,401:9919192,22793058
g1,401:10083032,22793058
x1,401:12412814,22793058
g1,401:12576654,22793058
x1,401:12867630,22793058
x1,401:13182206,22793058
x1,401:14591222,22793058
g1,401:14755062,22793058
x1,401:16211261,22793058
g1,401:16375101,22793058
x1,401:18268411,22793058
x1,401:18389659,22793058
k1,402:19112968,22793058:723309
g1,402:19112968,22793058
)
(1,407:3729360,24481354:15383608,541848,14544
k1,407:8777594,24481354:5048234
(1,407:8777594,24481354:0,0,0
g1,407:8777594,24481354
)
x1,407:14064734,24481354
g1,407:14064734,24481354
k1,407:19112968,24481354:5048234
)
(1,410:5039682,25551990:14073286,403728,127692
(1,409:5039682,25551990:0,402253,92009
g1,409:5039682,25551990
g1,409:4057040,25551990
g1,409:3729360,25551990
(1,409:3729360,25551990:982642,402253,92009
k1,409:4024272,25551990:294912
x1,409:4712002,25551990
)
g1,409:5039682,25551990
)
x1,409:5711485,25551990
k1,409:5896839,25551990:185354
x1,409:6470146,25551990
k1,409:6655499,25551990:185353
x1,409:8442047,25551990
k1,409:8636875,25551990:194828
x1,409:9210174,25551990
k1,409:9395528,25551990:185354
x1,409:10149317,25551990
k1,409:10344145,25551990:194828
x1,409:12048116,25551990
k1,409:12233469,25551990:185353
x1,409:12724790,25551990
k1,409:12910144,25551990:185354
x1,409:14908444,25551990
k1,409:15093797,25551990:185353
x1,409:16535906,25551990
k1,409:16721260,25551990:185354
x1,409:19112968,25551990
k1,409:19112968,25551990:0
)
(1,410:5039682,26272886:14073286,402253,127692
x1,410:8479486,26272886
k1,409:8630152,26272886:150666
x1,409:9055995,26272886
k1,409:9206662,26272886:150667
x1,409:10681797,26272886
x1,409:11006789,26272886
x1,409:11377790,26272886
x1,409:11721654,26272886
k1,409:11872320,26272886:150666
x1,409:12396667,26272886
x1,409:12768258,26272886
x1,409:13875358,26272886
k1,409:14026827,26272886:151469
x1,409:14911555,26272886
k1,409:15062221,26272886:150666
x1,409:17470438,26272886
k1,409:17621907,26272886:151469
x1,409:19112968,26272886
k1,409:19112968,26272886:0
)
(1,410:5039682,26993782:14073286,402253,127692
x1,410:6366786,26993782
g1,409:6514242,26993782
x1,409:9152508,26993782
g1,409:9299964,26993782
x1,409:9742332,26993782
g1,409:9889788,26993782
x1,409:10970933,26993782
x1,409:12003125,26993782
k1,410:19112968,26993782:7109843
g1,410:19112968,26993782
)
(1,411:5039682,28034538:14073286,403728,127692
(1,410:5039682,28034538:0,402253,92009
g1,410:5039682,28034538
g1,410:4057040,28034538
g1,410:3729360,28034538
(1,410:3729360,28034538:982642,402253,92009
k1,410:4024272,28034538:294912
x1,410:4712002,28034538
)
g1,410:5039682,28034538
)
x1,410:5612989,28034538
k1,410:5733845,28034538:120856
x1,410:6749520,28034538
x1,410:7450820,28034538
k1,410:7576996,28034538:126176
x1,410:8150295,28034538
k1,410:8271151,28034538:120856
x1,410:9024940,28034538
k1,410:9151116,28034538:126176
x1,410:11149999,28034538
k1,410:11270854,28034538:120855
x1,410:11762175,28034538
k1,410:11883031,28034538:120856
x1,410:14077740,28034538
x1,410:15716258,28034538
x1,410:17616071,28034538
k1,410:17736927,28034538:120856
x1,410:19112968,28034538
k1,410:19112968,28034538:0
)
(1,411:5039682,28755434:14073286,402253,127692
x1,411:7431390,28755434
g1,410:7578846,28755434
x1,410:8004689,28755434
g1,410:8152145,28755434
x1,410:9593656,28755434
x1,410:9964657,28755434
x1,410:10308521,28755434
g1,410:10455977,28755434
x1,410:13781389,28755434
g1,410:13928845,28755434
x1,410:15517221,28755434
g1,410:15664677,28755434
x1,410:16516379,28755434
x1,410:16587752,28755434
g1,410:16735208,28755434
x1,410:17161059,28755434
x1,410:18570149,28755434
k1,411:19112968,28755434:542819
g1,411:19112968,28755434
)
(1,412:5039682,29796189:14073286,403728,127692
(1,411:5039682,29796189:0,402253,92009
g1,411:5039682,29796189
g1,411:4057040,29796189
g1,411:3729360,29796189
(1,411:3729360,29796189:982642,402253,92009
k1,411:4024272,29796189:294912
x1,411:4712002,29796189
)
g1,411:5039682,29796189
)
x1,411:5612989,29796189
k1,411:5844512,29796189:231523
x1,411:6860187,29796189
x1,411:7561487,29796189
k1,411:7814026,29796189:252539
x1,411:8387325,29796189
k1,411:8618848,29796189:231523
x1,411:9372637,29796189
k1,411:9625176,29796189:252539
x1,411:10968781,29796189
x1,411:11624059,29796189
k1,411:11855581,29796189:231522
x1,411:12281424,29796189
k1,411:12512947,29796189:231523
x1,411:13397668,29796189
x1,411:13954458,29796189
x1,411:14325459,29796189
k1,411:14556897,29796189:231438
x1,411:15048218,29796189
k1,411:15279741,29796189:231523
x1,411:17474450,29796189
x1,411:19112968,29796189
k1,412:19112968,29796189:0
)
(1,412:5039682,30517085:14073286,402253,127692
x1,412:6939495,30517085
k1,411:7107482,30517085:167987
x1,411:8483523,30517085
k1,411:8651509,30517085:167986
x1,411:9372272,30517085
x1,411:10387939,30517085
x1,411:11043217,30517085
k1,411:11211204,30517085:167987
x1,411:11898934,30517085
k1,411:12066921,30517085:167987
x1,411:12689771,30517085
x1,411:13606935,30517085
k1,411:13774921,30517085:167986
x1,411:15216439,30517085
x1,411:15970228,30517085
k1,411:16138215,30517085:167987
x1,411:17514847,30517085
x1,411:17924181,30517085
k1,411:18097300,30517085:173119
x1,411:18916559,30517085
x1,411:19112968,30517085
k1,412:19112968,30517085:0
)
(1,412:5039682,31237981:14073286,402253,127692
x1,412:6120228,31237981
x1,412:7103452,31237981
k1,411:7254662,31237981:151210
x1,411:7745983,31237981
k1,411:7897193,31237981:151210
x1,411:8421540,31237981
x1,411:8793131,31237981
x1,411:9900231,31237981
k1,411:10052380,31237981:152149
x1,411:10740109,31237981
x1,411:11151214,31237981
k1,411:11302424,31237981:151210
x1,411:11728275,31237981
x1,411:13284208,31237981
k1,411:13436357,31237981:152149
x1,411:15910051,31237981
k1,411:16062200,31237981:152149
x1,411:17241840,31237981
k1,411:17393046,31237981:151206
x1,411:19112968,31237981
k1,411:19112968,31237981:0
)
(1,412:5039682,31958877:14073286,402253,127692
x1,412:5482050,31958877
g1,411:5629506,31958877
x1,411:7005563,31958877
x1,411:7300475,31958877
k1,412:19112968,31958877:11812493
g1,412:19112968,31958877
)
(1,413:5039682,32999633:14073286,403728,127692
(1,412:5039682,32999633:0,402253,92009
g1,412:5039682,32999633
g1,412:4057040,32999633
g1,412:3729360,32999633
(1,412:3729360,32999633:982642,402253,92009
k1,412:4024272,32999633:294912
x1,412:4712002,32999633
)
g1,412:5039682,32999633
)
x1,412:5711485,32999633
k1,412:5945260,32999633:233775
x1,412:6518567,32999633
k1,412:6752343,32999633:233776
x1,412:7080281,32999633
x1,412:8414446,32999633
x1,412:8538314,32999633
k1,412:8793669,32999633:255355
x1,412:9366968,32999633
k1,412:9600743,32999633:233775
x1,412:10354532,32999633
k1,412:10609887,32999633:255355
x1,412:11788936,32999633
k1,412:12022712,32999633:233776
x1,412:12711032,32999633
x1,412:13005944,32999633
x1,412:13277268,32999633
x1,412:13530304,32999633
x1,412:14709937,32999633
k1,412:14943712,32999633:233775
x1,412:15795414,32999633
k1,412:16029190,32999633:233776
x1,412:16749953,32999633
x1,412:17011831,32999633
x1,412:17470118,32999633
x1,412:18387872,32999633
k1,412:18621647,32999633:233775
x1,412:19112968,32999633
k1,412:19112968,32999633:0
)
(1,413:5039682,33720529:14073286,402253,127692
x1,413:5760437,33720529
k1,412:6030090,33720529:269653
x1,412:6718410,33720529
x1,412:7799539,33720529
k1,412:8069193,33720529:269654
x1,412:9117295,33720529
x1,412:10067493,33720529
k1,412:10337146,33720529:269653
x1,412:11123961,33720529
x1,412:12139038,33720529
k1,412:12408692,33720529:269654
x1,412:13555889,33720529
k1,412:13825542,33720529:269653
x1,412:14316855,33720529
k1,412:14586508,33720529:269653
x1,412:14848386,33720529
k1,412:15118040,33720529:269654
x1,412:15478421,33720529
x1,412:16092414,33720529
k1,412:16362067,33720529:269653
x1,412:17049796,33720529
x1,412:17737517,33720529
x1,412:17999395,33720529
x1,412:18457682,33720529
x1,412:19112968,33720529
k1,412:19112968,33720529:0
)
(1,413:5039682,34441425:14073286,402253,127692
x1,413:6120812,34441425
x1,413:6677602,34441425
x1,413:7245012,34441425
k1,412:7416862,34441425:171850
x1,412:8104592,34441425
k1,412:8276467,34441425:171875
x1,412:9717985,34441425
x1,412:10471774,34441425
k1,412:10643648,34441425:171874
x1,412:12020280,34441425
k1,412:12192155,34441425:171875
x1,412:12847441,34441425
x1,412:14353831,34441425
k1,412:14525705,34441425:171874
x1,412:15377407,34441425
k1,412:15549282,34441425:171875
x1,412:15975133,34441425
x1,412:16237011,34441425
x1,412:16517177,34441425
x1,412:16934178,34441425
x1,412:17524002,34441425
x1,412:18703634,34441425
x1,412:19112968,34441425
k1,412:19112968,34441425:0
)
(1,413:5039682,35162321:14073286,402253,127692
x1,413:5367620,35162321
x1,412:5739211,35162321
x1,412:6846311,35162321
g1,412:6993767,35162321
x1,412:7419618,35162321
x1,412:7910938,35162321
x1,412:8762640,35162321
x1,412:9057552,35162321
x1,412:9506997,35162321
x1,412:9630865,35162321
g1,412:9778321,35162321
x1,412:10712593,35162321
g1,412:10860049,35162321
x1,412:12187153,35162321
g1,412:12334609,35162321
x1,412:15103815,35162321
g1,412:15251271,35162321
x1,412:15693639,35162321
g1,412:15841095,35162321
x1,412:17217152,35162321
x1,412:18544256,35162321
k1,413:19112968,35162321:568712
g1,413:19112968,35162321
)
(1,414:5039682,36203077:14073286,403728,127692
(1,413:5039682,36203077:0,402253,92009
g1,413:5039682,36203077
g1,413:4057040,36203077
g1,413:3729360,36203077
(1,413:3729360,36203077:982642,402253,92009
k1,413:4024272,36203077:294912
x1,413:4712002,36203077
)
g1,413:5039682,36203077
)
x1,413:5711485,36203077
k1,413:5928914,36203077:217429
x1,413:6502221,36203077
k1,413:6719650,36203077:217429
x1,413:8506198,36203077
k1,413:8741119,36203077:234921
x1,413:9314418,36203077
k1,413:9531847,36203077:217429
x1,413:10285636,36203077
k1,413:10520558,36203077:234922
x1,413:11830539,36203077
x1,413:12813173,36203077
x1,413:13992805,36203077
k1,413:14210233,36203077:217428
x1,413:14570614,36203077
x1,413:15347997,36203077
x1,413:16888011,36203077
k1,413:17105440,36203077:217429
x1,413:17564317,36203077
k1,413:17781746,36203077:217429
x1,413:18731944,36203077
x1,413:18928353,36203077
x1,413:19112968,36203077
k1,414:19112968,36203077:0
)
(1,414:5039682,36923973:14073286,402253,127692
x1,414:5563438,36923973
x1,414:5989281,36923973
x1,414:6873411,36923973
k1,413:7083286,36923973:209875
x1,413:7574607,36923973
x1,413:8229885,36923973
x1,413:8852727,36923973
x1,413:9016692,36923973
x1,413:9835935,36923973
k1,413:10045810,36923973:209875
x1,413:11782233,36923973
k1,413:11992108,36923973:209875
x1,413:12581932,36923973
k1,413:12791807,36923973:209875
x1,413:13839909,36923973
x1,413:14790107,36923973
k1,413:14999982,36923973:209875
x1,413:16671526,36923973
x1,413:17080860,36923973
k1,413:17306339,36923973:225479
x1,413:17634277,36923973
x1,413:18005868,36923973
x1,413:19112968,36923973
k1,413:19112968,36923973:0
)
(1,414:5039682,37644869:14073286,402253,127692
x1,414:5727411,37644869
x1,413:6138516,37644869
g1,413:6285972,37644869
x1,413:6711823,37644869
x1,413:7580632,37644869
g1,413:7728088,37644869
x1,413:8579790,37644869
x1,413:8651163,37644869
g1,413:8798619,37644869
x1,413:10125723,37644869
g1,413:10273179,37644869
x1,413:12550480,37644869
g1,413:12697936,37644869
x1,413:13140304,37644869
g1,413:13287760,37644869
x1,413:14663817,37644869
x1,413:15990921,37644869
k1,414:19112968,37644869:3122047
g1,414:19112968,37644869
)
(1,415:5039682,38685625:14073286,403728,127692
(1,414:5039682,38685625:0,402253,92009
g1,414:5039682,38685625
g1,414:4057040,38685625
g1,414:3729360,38685625
(1,414:3729360,38685625:982642,402253,92009
k1,414:4024272,38685625:294912
x1,414:4712002,38685625
)
g1,414:5039682,38685625
)
x1,414:5711485,38685625
k1,414:5861510,38685625:150025
x1,414:6434817,38685625
k1,414:6584842,38685625:150025
x1,414:8371390,38685625
k1,414:8522057,38685625:150667
x1,414:9095356,38685625
k1,414:9245381,38685625:150025
x1,414:9999170,38685625
k1,414:10149837,38685625:150667
x1,414:10772096,38685625
x1,414:13089493,38685625
k1,414:13239518,38685625:150025
x1,414:13927248,38685625
k1,414:14077273,38685625:150025
x1,414:15780670,38685625
x1,414:16945556,38685625
k1,414:17095581,38685625:150025
x1,414:17586902,38685625
k1,414:17736927,38685625:150025
x1,414:19112968,38685625
k1,414:19112968,38685625:0
)
(1,415:5039682,39406521:14073286,402253,127692
x1,415:7431390,39406521
k1,414:7618264,39406521:186874
x1,414:8077141,39406521
k1,414:8264015,39406521:186874
x1,414:8984770,39406521
k1,414:9171645,39406521:186875
x1,414:11267851,39406521
k1,414:11454725,39406521:186874
x1,414:11946046,39406521
k1,414:12132920,39406521:186874
x1,414:12689710,39406521
k1,414:12876584,39406521:186874
x1,414:14874884,39406521
k1,414:15061758,39406521:186874
x1,414:16503867,39406521
x1,414:16913201,39406521
k1,414:17109930,39406521:196729
x1,414:17634277,39406521
x1,414:18005868,39406521
x1,414:19112968,39406521
k1,414:19112968,39406521:0
)
(1,415:5039682,40127417:14073286,402253,127692
x1,415:5465533,40127417
x1,414:6646944,40127417
g1,414:6794400,40127417
x1,414:8284871,40127417
g1,414:8432327,40127417
x1,414:9759431,40127417
g1,414:9906887,40127417
x1,414:12577596,40127417
g1,414:12725052,40127417
x1,414:13167420,40127417
g1,414:13314876,40127417
x1,414:14690933,40127417
x1,414:16018037,40127417
k1,415:19112968,40127417:3094931
g1,415:19112968,40127417
)
(1,416:5039682,41168172:14073286,403728,127692
(1,415:5039682,41168172:0,394002,92009
g1,415:5039682,41168172
g1,415:4057040,41168172
g1,415:3729360,41168172
(1,415:3729360,41168172:982642,394002,92009
k1,415:4024272,41168172:294912
x1,415:4712002,41168172
)
g1,415:5039682,41168172
)
x1,415:5612989,41168172
k1,415:5795798,41168172:182809
x1,415:6156179,41168172
x1,415:6259988,41168172
k1,415:6442796,41168172:182808
x1,415:7753368,41168172
x1,415:7877236,41168172
k1,415:8068883,41168172:191647
x1,415:8642182,41168172
k1,415:8824990,41168172:182808
x1,415:9578779,41168172
k1,415:9770426,41168172:191647
x1,415:10458155,41168172
x1,415:10720033,41168172
x1,415:11000199,41168172
x1,415:11417200,41168172
x1,415:12007024,41168172
x1,415:13186656,41168172
k1,415:13369465,41168172:182809
x1,415:13860786,41168172
k1,415:14043594,41168172:182808
x1,415:14600384,41168172
k1,415:14783193,41168172:182809
x1,415:15405453,41168172
x1,415:16355651,41168172
k1,415:16538459,41168172:182808
x1,415:17914500,41168172
k1,415:18097309,41168172:182809
x1,415:19112968,41168172
k1,415:19112968,41168172:0
)
(1,416:5039682,41889068:14073286,402253,127692
x1,416:6153853,41889068
x1,416:6317818,41889068
x1,416:6973104,41889068
k1,415:7131214,41889068:158110
x1,415:8179907,41889068
k1,415:8338016,41889068:158109
x1,415:9124831,41889068
x1,415:9845586,41889068
k1,415:10003696,41889068:158110
x1,415:10331634,41889068
x1,415:11043540,41889068
k1,415:11201650,41889068:158110
x1,415:12249753,41889068
x1,415:13232387,41889068
x1,415:14412019,41889068
k1,415:14570129,41889068:158110
x1,415:15225415,41889068
x1,415:15782205,41889068
x1,415:16405047,41889068
x1,415:17027889,41889068
k1,415:17185998,41889068:158109
x1,415:17873728,41889068
k1,415:18031838,41889068:158110
x1,415:18916559,41889068
x1,415:19112968,41889068
k1,416:19112968,41889068:0
)
(1,416:5039682,42609964:14073286,402253,127692
x1,416:5596472,42609964
x1,416:5967473,42609964
x1,416:6311337,42609964
g1,415:6458793,42609964
x1,415:6786731,42609964
x1,415:7158322,42609964
x1,415:8265422,42609964
g1,415:8412878,42609964
x1,415:9100607,42609964
x1,415:9511712,42609964
g1,415:9659168,42609964
x1,415:10085019,42609964
x1,415:10953828,42609964
g1,415:11101284,42609964
x1,415:11952986,42609964
x1,415:12024359,42609964
g1,415:12171815,42609964
x1,415:13498919,42609964
g1,415:13646375,42609964
x1,415:15956703,42609964
g1,415:16104159,42609964
x1,415:16546527,42609964
g1,415:16693983,42609964
x1,415:17775128,42609964
x1,415:18807320,42609964
k1,416:19112968,42609964:305648
g1,416:19112968,42609964
)
(1,417:5039682,43650720:14073286,403728,127692
(1,416:5039682,43650720:0,402253,92009
g1,416:5039682,43650720
g1,416:4057040,43650720
g1,416:3729360,43650720
(1,416:3729360,43650720:982642,402253,92009
k1,416:4024272,43650720:294912
x1,416:4712002,43650720
)
g1,416:5039682,43650720
)
x1,416:5612989,43650720
k1,416:5775244,43650720:162255
x1,416:6283081,43650720
k1,416:6445335,43650720:162254
x1,416:8656561,43650720
k1,416:8822515,43650720:165954
x1,416:9395814,43650720
k1,416:9558069,43650720:162255
x1,416:10311858,43650720
k1,416:10477812,43650720:165954
x1,416:10739690,43650720
x1,416:11413271,43650720
x1,416:12036113,43650720
x1,416:12559869,43650720
x1,416:13477623,43650720
k1,416:13639877,43650720:162254
x1,416:14131198,43650720
k1,416:14293453,43650720:162255
x1,416:14981773,43650720
x1,416:15538563,43650720
x1,416:16455727,43650720
k1,416:16617981,43650720:162254
x1,416:16978362,43650720
x1,416:17803524,43650720
k1,416:17965779,43650720:162255
x1,416:19112968,43650720
k1,416:19112968,43650720:0
)
(1,417:5039682,44371616:14073286,402253,8251
x1,417:6087785,44371616
x1,417:7070419,44371616
x1,417:8479486,44371616
k1,416:8750158,44371616:270672
x1,416:9209035,44371616
k1,416:9479706,44371616:270671
x1,416:10200461,44371616
k1,416:10471133,44371616:270672
x1,416:11421331,44371616
x1,416:12141496,44371616
x1,416:12567339,44371616
x1,416:12927713,44371616
x1,416:13451469,44371616
x1,416:14369223,44371616
k1,416:14639895,44371616:270672
x1,416:15131216,44371616
k1,416:15401887,44371616:270671
x1,416:16449989,44371616
x1,416:17400187,44371616
k1,416:17670859,44371616:270672
x1,416:19112968,44371616
k1,416:19112968,44371616:0
)
(1,417:5039682,45092512:14073286,402253,127692
x1,417:5956854,45092512
x1,416:6826836,45092512
k1,416:6974650,45092512:147814
x1,416:7383984,45092512
k1,416:7531887,45092512:147903
x1,416:7859825,45092512
x1,416:8231416,45092512
x1,416:9338516,45092512
k1,416:9486419,45092512:147903
x1,416:10174148,45092512
x1,416:10585253,45092512
k1,416:10733066,45092512:147813
x1,416:11158917,45092512
x1,416:12027726,45092512
k1,416:12175630,45092512:147904
x1,416:13027332,45092512
x1,416:13098705,45092512
k1,416:13246518,45092512:147813
x1,416:14573622,45092512
k1,416:14721525,45092512:147903
x1,416:16998826,45092512
k1,416:17146729,45092512:147903
x1,416:17589097,45092512
k1,416:17736911,45092512:147814
x1,416:19112968,45092512
k1,417:19112968,45092512:0
)
(1,417:5039682,45813408:14073286,402253,8251
x1,417:6366786,45813408
k1,417:19112968,45813408:12746182
g1,417:19112968,45813408
)
(1,418:5039682,46854164:14073286,403728,127692
(1,417:5039682,46854164:0,402253,92009
g1,417:5039682,46854164
g1,417:4057040,46854164
g1,417:3729360,46854164
(1,417:3729360,46854164:982642,402253,92009
k1,417:4024272,46854164:294912
x1,417:4712002,46854164
)
g1,417:5039682,46854164
)
x1,417:5612989,46854164
k1,417:5746091,46854164:133102
x1,417:6253928,46854164
k1,417:6387029,46854164:133101
x1,417:8598255,46854164
k1,417:8734228,46854164:135973
x1,417:9307527,46854164
k1,417:9440628,46854164:133101
x1,417:10194417,46854164
k1,417:10330390,46854164:135973
x1,417:11247554,46854164
x1,417:12001343,46854164
k1,417:12134445,46854164:133102
x1,417:12822765,46854164
x1,417:13379555,46854164
x1,417:14296719,46854164
k1,417:14429820,46854164:133101
x1,417:14790201,46854164
x1,417:15615363,46854164
k1,417:15748465,46854164:133102
x1,417:17125089,46854164
k1,417:17258190,46854164:133101
x1,417:17717067,46854164
k1,417:17850169,46854164:133102
x1,417:18505462,46854164
x1,417:18916559,46854164
x1,417:19112968,46854164
k1,418:19112968,46854164:0
)
(1,418:5039682,47575060:14073286,402253,127692
x1,418:5334594,47575060
x1,418:6022315,47575060
k1,417:6154170,47575060:131855
x1,417:7202272,47575060
x1,417:8152470,47575060
k1,417:8284326,47575060:131856
x1,417:9726435,47575060
k1,417:9858290,47575060:131855
x1,417:10218671,47575060
x1,417:11513899,47575060
k1,417:11645754,47575060:131855
x1,417:12235578,47575060
k1,417:12367434,47575060:131856
x1,417:13743475,47575060
k1,417:13875330,47575060:131855
x1,417:14596093,47575060
x1,417:15611760,47575060
x1,417:16267038,47575060
k1,417:16398894,47575060:131856
x1,417:16824737,47575060
k1,417:16956592,47575060:131855
x1,417:17841313,47575060
x1,417:18398103,47575060
x1,417:18769104,47575060
x1,417:19112968,47575060
k1,417:19112968,47575060:0
)
(1,418:5039682,48295956:14073286,402253,83160
x1,418:8365094,48295956
g1,417:8512550,48295956
x1,417:10100926,48295956
g1,417:10248382,48295956
x1,417:11100084,48295956
x1,417:11171457,48295956
g1,417:11318913,48295956
x1,417:13072450,48295956
k1,418:19112968,48295956:6040518
g1,418:19112968,48295956
)
]
g1,440:19112968,48295956
)
k1,440:19579138,48295956:466170
r1,440:19579138,48295956:0,44938783,0
k1,440:20045308,48295956:466170
(1,440:20045308,48295956:15383608,44938783,0
[1,440:20045308,48295956:15383608,44938783,0
(1,419:21355630,4012533:14073286,403728,127692
(1,418:21355630,4012533:0,402253,92009
g1,418:21355630,4012533
g1,418:20372988,4012533
g1,418:20045308,4012533
(1,418:20045308,4012533:982642,402253,92009
g1,418:20045308,4012533
x1,418:21027950,4012533
)
g1,418:21355630,4012533
)
x1,418:21732521,4012533
k1,418:21949042,4012533:216521
x1,418:22522349,4012533
k1,418:22738870,4012533:216521
x1,418:23656617,4012533
x1,418:24377372,4012533
x1,418:25376530,4012533
k1,418:25610317,4012533:233787
x1,418:26183616,4012533
k1,418:26400137,4012533:216521
x1,418:27153926,4012533
k1,418:27387714,4012533:233788
x1,418:29680920,4012533
k1,418:29897441,4012533:216521
x1,418:30356318,4012533
k1,418:30572839,4012533:216521
x1,418:31654566,4012533
x1,418:32309844,4012533
k1,418:32526365,4012533:216521
x1,418:33017686,4012533
k1,418:33234207,4012533:216521
x1,418:35428916,4012533
k1,419:35428916,4012533:0
)
(1,419:21355630,4733429:14073286,402253,127692
x1,419:22862618,4733429
x1,419:24729987,4733429
k1,418:24903807,4733429:173820
x1,418:25624570,4733429
x1,418:26443813,4733429
k1,418:26617634,4733429:173821
x1,418:27436885,4733429
x1,418:27895762,4733429
x1,418:29239360,4733429
k1,418:29413180,4733429:173820
x1,418:29839023,4733429
k1,418:30012844,4733429:173821
x1,418:30897565,4733429
x1,418:31454355,4733429
x1,418:31825356,4733429
x1,418:32169220,4733429
k1,418:32343040,4733429:173820
x1,418:32867387,4733429
x1,418:33238978,4733429
x1,418:34346078,4733429
k1,418:34526490,4733429:180412
x1,418:34952341,4733429
x1,418:35232507,4733429
x1,418:35428916,4733429
k1,419:35428916,4733429:0
)
(1,419:21355630,5454325:14073286,402253,127692
x1,419:22256875,5454325
g1,418:22404331,5454325
x1,418:23894802,5454325
g1,418:24042258,5454325
x1,418:25369362,5454325
g1,418:25516818,5454325
x1,418:28089031,5454325
g1,418:28236487,5454325
x1,418:28678855,5454325
g1,418:28826311,5454325
x1,418:30202368,5454325
x1,418:31529472,5454325
k1,419:35428916,5454325:3899444
g1,419:35428916,5454325
)
(1,420:21355630,6437365:14073286,403728,92009
(1,419:21355630,6437365:0,402253,92009
g1,419:21355630,6437365
g1,419:20372988,6437365
g1,419:20045308,6437365
(1,419:20045308,6437365:982642,402253,92009
g1,419:20045308,6437365
x1,419:21027950,6437365
)
g1,419:21355630,6437365
)
x1,419:21732521,6437365
k1,419:21911176,6437365:178655
x1,419:22484483,6437365
k1,419:22663138,6437365:178655
x1,419:25300798,6437365
k1,419:25487253,6437365:186455
x1,419:26060552,6437365
k1,419:26239207,6437365:178655
x1,419:26992996,6437365
k1,419:27179451,6437365:186455
x1,419:29178334,6437365
k1,419:29356989,6437365:178655
x1,419:29848310,6437365
k1,419:30026966,6437365:178656
x1,419:30747721,6437365
k1,419:30926376,6437365:178655
x1,419:31286757,6437365
x1,419:32581985,6437365
k1,419:32760640,6437365:178655
x1,419:33251961,6437365
k1,419:33430616,6437365:178655
x1,419:35428916,6437365
k1,419:35428916,6437365:0
)
(1,420:21355630,7158261:14073286,402253,127692
x1,420:22797739,7158261
k1,419:23002858,7158261:205119
x1,419:23330796,7158261
x1,419:25451784,7158261
k1,419:25656902,7158261:205118
x1,419:26246726,7158261
k1,419:26451845,7158261:205119
x1,419:27827886,7158261
k1,419:28033004,7158261:205118
x1,419:30424712,7158261
k1,419:30629831,7158261:205119
x1,419:31055674,7158261
k1,419:31260792,7158261:205118
x1,419:32702303,7158261
x1,419:33073304,7158261
x1,419:33417168,7158261
k1,419:33622287,7158261:205119
x1,419:33950225,7158261
x1,419:34321816,7158261
x1,419:35428916,7158261
k1,419:35428916,7158261:0
)
(1,420:21355630,7879157:14073286,402253,127692
x1,420:21781481,7879157
x1,419:23419415,7879157
x1,419:23868860,7879157
x1,419:23992728,7879157
g1,419:24140184,7879157
x1,419:25074456,7879157
g1,419:25221912,7879157
x1,419:26549016,7879157
g1,419:26696472,7879157
x1,419:29794206,7879157
g1,419:29941662,7879157
x1,419:30384030,7879157
g1,419:30531486,7879157
x1,419:31907543,7879157
x1,419:33234647,7879157
k1,420:35428916,7879157:2194269
g1,420:35428916,7879157
)
(1,422:21355630,8862197:14073286,402253,92009
(1,420:21355630,8862197:0,402253,92009
g1,420:21355630,8862197
g1,420:20372988,8862197
g1,420:20045308,8862197
(1,420:20045308,8862197:982642,402253,92009
g1,420:20045308,8862197
x1,420:21027950,8862197
)
g1,420:21355630,8862197
)
x1,420:22027433,8862197
k1,420:22167188,8862197:139755
x1,420:22740495,8862197
k1,420:22880251,8862197:139756
x1,420:23503101,8862197
x1,420:24862633,8862197
k1,420:25003928,8862197:141295
x1,420:25577235,8862197
k1,420:25716991,8862197:139756
x1,420:26257855,8862197
k1,420:26397610,8862197:139755
x1,420:27478746,8862197
x1,420:28395910,8862197
x1,420:29362625,8862197
k1,420:29503920,8862197:141295
x1,420:30732513,8862197
k1,420:30872269,8862197:139756
x1,420:32182842,8862197
x1,420:32920122,8862197
k1,420:33061417,8862197:141295
x1,420:34273500,8862197
k1,420:34413248,8862197:139748
x1,420:35232507,8862197
x1,420:35428916,8862197
k1,422:35428916,8862197:0
)
(1,422:21355630,9583093:14073286,402253,127692
x1,422:22436176,9583093
x1,422:23419400,9583093
k1,420:23561483,9583093:142083
x1,420:24347716,9583093
x1,420:25084996,9583093
k1,420:25228155,9583093:143159
x1,420:25670523,9583093
k1,420:25812606,9583093:142083
x1,420:26861307,9583093
k1,420:27005181,9583093:143874
x1,420:27676984,9583093
k1,421:27819068,9583093:142084
x1,421:28392375,9583093
k1,421:28534458,9583093:142083
x1,421:29157308,9583093
x1,421:30516840,9583093
k1,421:30659998,9583093:143158
x1,421:31331801,9583093
k1,421:31473885,9583093:142084
x1,421:31834266,9583093
x1,421:31938075,9583093
k1,421:32080158,9583093:142083
x1,421:32408096,9583093
x1,421:32508370,9583093
k1,421:32650454,9583093:142084
x1,421:33142357,9583093
x1,421:33733944,9583093
k1,421:33877102,9583093:143158
x1,421:35286767,9583093
x1,421:35428916,9583093
k1,422:35428916,9583093:0
)
(1,422:21355630,10303989:14073286,402253,104688
x1,422:22174889,10303989
g1,421:22322345,10303989
x1,421:22764713,10303989
g1,421:22912169,10303989
x1,421:24681641,10303989
g1,421:24829097,10303989
x1,421:26549019,10303989
k1,422:35428916,10303989:8879897
g1,422:35428916,10303989
)
(1,424:21355630,11287029:14073286,402253,127692
(1,422:21355630,11287029:0,402253,92009
g1,422:21355630,11287029
g1,422:20372988,11287029
g1,422:20045308,11287029
(1,422:20045308,11287029:982642,402253,92009
g1,422:20045308,11287029
x1,422:21027950,11287029
)
g1,422:21355630,11287029
)
x1,422:21928937,11287029
k1,422:22227329,11287029:298392
x1,422:24144233,11287029
k1,422:24480359,11287029:336126
x1,422:24808297,11287029
x1,422:24908571,11287029
k1,422:25206963,11287029:298392
x1,422:26190186,11287029
x1,422:26910941,11287029
x1,422:28565385,11287029
k1,422:28901511,11287029:336126
x1,422:30211491,11287029
x1,422:31161689,11287029
k1,422:31460081,11287029:298392
x1,422:32902190,11287029
k1,422:33200582,11287029:298392
x1,422:34708153,11287029
x1,422:35428916,11287029
k1,422:35428916,11287029:0
)
(1,424:21355630,12007925:14073286,402253,127692
x1,424:22306410,12007925
x1,424:22601322,12007925
x1,424:23027165,12007925
x1,424:24174354,12007925
k1,422:24458899,12007925:284545
x1,422:24983246,12007925
x1,422:25737035,12007925
k1,422:26021579,12007925:284544
x1,422:28413302,12007925
x1,422:28822636,12007925
k1,422:29107181,12007925:284545
x1,422:32432593,12007925
k1,422:32751410,12007925:318817
x1,422:34143385,12007925
k1,422:34462201,12007925:318816
x1,422:35428916,12007925
k1,422:35428916,12007925:0
)
(1,424:21355630,12728821:14073286,402253,127692
x1,424:21797998,12728821
k1,422:21990230,12728821:192232
x1,422:23071375,12728821
x1,422:24120076,12728821
k1,422:24334697,12728821:214621
x1,422:24908004,12728821
k1,423:25100236,12728821:192232
x1,423:25788556,12728821
x1,423:27148678,12728821
k1,423:27352104,12728821:203426
x1,423:27680042,12728821
x1,423:27780316,12728821
k1,423:27972548,12728821:192232
x1,423:28955771,12728821
x1,423:29676526,12728821
x1,423:31330970,12728821
k1,423:31534397,12728821:203427
x1,423:32844377,12728821
x1,423:33794575,12728821
k1,423:33986807,12728821:192232
x1,423:35428916,12728821
k1,423:35428916,12728821:0
)
(1,424:21355630,13449717:14073286,402253,127692
x1,424:22306410,13449717
x1,424:22601322,13449717
x1,424:23027165,13449717
x1,424:24338319,13449717
k1,423:24789829,13449717:451510
x1,423:26165870,13449717
k1,423:26447659,13449717:281789
x1,423:26938980,13449717
x1,423:27594258,13449717
x1,423:28217100,13449717
x1,423:28381065,13449717
x1,423:29200308,13449717
k1,423:29482097,13449717:281789
x1,423:30333799,13449717
k1,423:30615588,13449717:281789
x1,423:31172378,13449717
x1,423:31681986,13449717
x1,423:32134375,13449717
x1,423:33412503,13449717
x1,423:33821837,13449717
k1,423:34137209,13449717:315372
x1,423:34760059,13449717
x1,423:35428916,13449717
k1,423:35428916,13449717:0
)
(1,424:21355630,14170613:14073286,402253,104688
x1,424:22010916,14170613
x1,423:22291082,14170613
x1,423:22400205,14170613
g1,423:22547661,14170613
x1,423:23235980,14170613
g1,423:23383436,14170613
x1,423:24071165,14170613
x1,423:24906342,14170613
g1,423:25053798,14170613
x1,423:26659274,14170613
g1,423:26806730,14170613
x1,423:27249098,14170613
g1,423:27396554,14170613
x1,423:29166026,14170613
g1,423:29313482,14170613
x1,423:30606954,14170613
g1,423:30754410,14170613
x1,423:32277923,14170613
k1,424:35428916,14170613:3150993
g1,424:35428916,14170613
)
(1,425:21355630,15153653:14073286,402253,127692
(1,424:21355630,15153653:0,402253,92009
g1,424:21355630,15153653
g1,424:20372988,15153653
g1,424:20045308,15153653
(1,424:20045308,15153653:982642,402253,92009
g1,424:20045308,15153653
x1,424:21027950,15153653
)
g1,424:21355630,15153653
)
x1,424:21928937,15153653
k1,424:22152000,15153653:223063
x1,424:23167675,15153653
x1,424:23868975,15153653
k1,424:24110939,15153653:241964
x1,424:24684246,15153653
k1,424:24907309,15153653:223063
x1,424:25792037,15153653
x1,424:26493337,15153653
k1,424:26735301,15153653:241964
x1,424:29388903,15153653
k1,424:29611890,15153653:222987
x1,424:31283441,15153653
k1,424:31506504,15153653:223063
x1,424:33177465,15153653
x1,424:34354151,15153653
k1,424:34577214,15153653:223063
x1,424:35428916,15153653
k1,424:35428916,15153653:0
)
(1,425:21355630,15874549:14073286,402253,127692
x1,425:23747330,15874549
k1,424:23982219,15874549:234889
x1,424:26571508,15874549
x1,424:26980842,15874549
k1,424:27237589,15874549:256747
x1,424:30563001,15874549
k1,424:30819748,15874549:256747
x1,424:32408124,15874549
k1,424:32664871,15874549:256747
x1,424:33516573,15874549
x1,424:33587946,15874549
k1,424:33822835,15874549:234889
x1,424:35428916,15874549
k1,424:35428916,15874549:0
)
(1,425:21355630,16595445:14073286,402253,104688
x1,425:22928096,16595445
k1,425:35428916,16595445:12500820
g1,425:35428916,16595445
)
(1,426:21355630,17578485:14073286,402253,127692
(1,425:21355630,17578485:0,402253,92009
g1,425:21355630,17578485
g1,425:20372988,17578485
g1,425:20045308,17578485
(1,425:20045308,17578485:982642,402253,92009
g1,425:20045308,17578485
x1,425:21027950,17578485
)
g1,425:21355630,17578485
)
x1,425:21928937,17578485
k1,425:22152000,17578485:223063
x1,425:23167675,17578485
x1,425:23868975,17578485
k1,425:24110939,17578485:241964
x1,425:24684246,17578485
k1,425:24907309,17578485:223063
x1,425:25792037,17578485
x1,425:26493337,17578485
k1,425:26735301,17578485:241964
x1,425:29388903,17578485
k1,425:29611890,17578485:222987
x1,425:31283441,17578485
k1,425:31506504,17578485:223063
x1,425:33177465,17578485
x1,425:34354151,17578485
k1,425:34577214,17578485:223063
x1,425:35428916,17578485
k1,425:35428916,17578485:0
)
(1,426:21355630,18299381:14073286,402253,127692
x1,426:23747330,18299381
g1,425:23894786,18299381
x1,425:26713510,18299381
x1,425:27122844,18299381
g1,425:27270300,18299381
x1,425:30595712,18299381
g1,425:30743168,18299381
x1,425:31971760,18299381
g1,425:32119216,18299381
x1,425:33200345,18299381
g1,425:33347801,18299381
x1,425:34920267,18299381
k1,426:35428916,18299381:508649
g1,426:35428916,18299381
)
(1,427:21355630,19282421:14073286,402253,127692
(1,426:21355630,19282421:0,402253,92009
g1,426:21355630,19282421
g1,426:20372988,19282421
g1,426:20045308,19282421
(1,426:20045308,19282421:982642,402253,92009
g1,426:20045308,19282421
x1,426:21027950,19282421
)
g1,426:21355630,19282421
)
x1,426:21928937,19282421
k1,426:22147844,19282421:218907
x1,426:24294184,19282421
k1,426:24530953,19282421:236769
x1,426:25710002,19282421
k1,426:25928909,19282421:218907
x1,426:27927209,19282421
k1,426:28146116,19282421:218907
x1,426:29588225,19282421
k1,426:29807132,19282421:218907
x1,426:32199415,19282421
k1,426:32418322,19282421:218907
x1,426:32877199,19282421
k1,426:33096106,19282421:218907
x1,426:33816861,19282421
k1,426:34035768,19282421:218907
x1,426:35019582,19282421
x1,426:35428916,19282421
k1,426:35428916,19282421:0
)
(1,427:21355630,20003317:14073286,402253,127692
x1,427:24681042,20003317
g1,426:24828498,20003317
x1,426:26549002,20003317
g1,426:26696458,20003317
x1,426:28269506,20003317
g1,426:28416962,20003317
x1,426:30218855,20003317
x1,426:31594912,20003317
x1,426:32627104,20003317
k1,427:35428916,20003317:2801812
g1,427:35428916,20003317
)
(1,428:21355630,20986357:14073286,402253,127692
(1,427:21355630,20986357:0,402253,92009
g1,427:21355630,20986357
g1,427:20372988,20986357
g1,427:20045308,20986357
(1,427:20045308,20986357:982642,402253,92009
g1,427:20045308,20986357
x1,427:21027950,20986357
)
g1,427:21355630,20986357
)
x1,427:21863467,20986357
k1,427:22284761,20986357:421294
x1,427:22841551,20986357
x1,427:23793527,20986357
k1,427:24283279,20986357:489752
x1,427:24955082,20986357
k1,427:25376376,20986357:421294
x1,427:25868279,20986357
x1,427:26459866,20986357
k1,427:26949618,20986357:489752
x1,427:27571877,20986357
x1,427:28304433,20986357
x1,427:29353134,20986357
k1,427:29774428,20986357:421294
x1,427:30265749,20986357
k1,427:30687043,20986357:421294
x1,427:31735145,20986357
x1,427:32685343,20986357
k1,427:33106636,20986357:421293
x1,427:34548745,20986357
k1,427:34970039,20986357:421294
x1,427:35428916,20986357
k1,427:35428916,20986357:0
)
(1,428:21355630,21707253:14073286,402253,127692
x1,428:23911304,21707253
x1,427:24282305,21707253
k1,427:24961722,21707253:679417
x1,427:27746263,21707253
k1,427:28426217,21707253:679954
x1,427:29277919,21707253
k1,427:29957872,21707253:679953
x1,427:30547688,21707253
x1,427:30833758,21707253
x1,427:32308302,21707253
k1,427:32988255,21707253:679953
x1,427:34069392,21707253
x1,427:35019582,21707253
x1,427:35428916,21707253
k1,427:35428916,21707253:0
)
(1,428:21355630,22428149:14073286,402253,83160
x1,428:24681042,22428149
g1,427:24828498,22428149
x1,427:26416874,22428149
g1,427:26564330,22428149
x1,427:27416032,22428149
x1,427:27487405,22428149
g1,427:27634861,22428149
x1,427:29600734,22428149
k1,428:35428916,22428149:5828182
g1,428:35428916,22428149
)
(1,429:21355630,23411189:14073286,402253,127692
(1,428:21355630,23411189:0,402253,92009
g1,428:21355630,23411189
g1,428:20372988,23411189
g1,428:20045308,23411189
(1,428:20045308,23411189:982642,402253,92009
g1,428:20045308,23411189
x1,428:21027950,23411189
)
g1,428:21355630,23411189
)
x1,428:21896494,23411189
k1,428:22163158,23411189:266664
x1,428:22834961,23411189
k1,428:23101625,23411189:266664
x1,428:24756053,23411189
k1,428:25052519,23411189:296466
x1,428:26362499,23411189
x1,428:27312697,23411189
k1,428:27579361,23411189:266664
x1,428:29021470,23411189
k1,428:29288135,23411189:266665
x1,428:30008898,23411189
x1,428:31024565,23411189
x1,428:31679843,23411189
k1,428:31946507,23411189:266664
x1,428:32405384,23411189
k1,428:32672048,23411189:266664
x1,428:33392803,23411189
k1,428:33659467,23411189:266664
x1,428:34347787,23411189
x1,428:35428916,23411189
k1,428:35428916,23411189:0
)
(1,429:21355630,24132085:14073286,402253,127692
x1,429:22403732,24132085
x1,429:23353930,24132085
k1,428:23646282,24132085:292352
x1,428:24433097,24132085
x1,428:25448174,24132085
k1,428:25740527,24132085:292353
x1,428:26887724,24132085
k1,428:27180076,24132085:292352
x1,428:27540457,24132085
x1,428:28154450,24132085
k1,428:28446803,24132085:292353
x1,428:29134532,24132085
x1,428:29822253,24132085
x1,428:30084131,24132085
x1,428:30542418,24132085
x1,428:31197704,24132085
k1,428:31490056,24132085:292352
x1,428:32046846,24132085
x1,428:32482135,24132085
x1,428:33399299,24132085
x1,428:33808633,24132085
k1,428:34137209,24132085:328576
x1,428:34760059,24132085
x1,428:35428916,24132085
k1,428:35428916,24132085:0
)
(1,429:21355630,24852981:14073286,402253,127692
x1,429:22010916,24852981
x1,428:22291082,24852981
x1,428:22400205,24852981
g1,428:22547661,24852981
x1,428:23235980,24852981
g1,428:23383436,24852981
x1,428:24071165,24852981
x1,428:24906342,24852981
g1,428:25053798,24852981
x1,428:26659274,24852981
g1,428:26806730,24852981
x1,428:27544010,24852981
g1,428:27691466,24852981
x1,428:28936568,24852981
g1,428:29084024,24852981
x1,428:30411128,24852981
g1,428:30558584,24852981
x1,428:32475512,24852981
k1,429:35428916,24852981:2953404
g1,429:35428916,24852981
)
(1,430:21355630,25836021:14073286,403728,92009
(1,429:21355630,25836021:0,402253,92009
g1,429:21355630,25836021
g1,429:20372988,25836021
g1,429:20045308,25836021
(1,429:20045308,25836021:982642,402253,92009
g1,429:20045308,25836021
x1,429:21027950,25836021
)
g1,429:21355630,25836021
)
x1,429:21928937,25836021
k1,429:22121182,25836021:192245
x1,429:22956950,25836021
k1,429:23160393,25836021:203443
x1,429:23733692,25836021
k1,429:23925937,25836021:192245
x1,429:24679726,25836021
k1,429:24883168,25836021:203442
x1,429:26193148,25836021
x1,429:27143346,25836021
k1,429:27335591,25836021:192245
x1,429:28777700,25836021
k1,429:28969945,25836021:192245
x1,429:29330326,25836021
x1,429:30625554,25836021
k1,429:30817800,25836021:192246
x1,429:31276677,25836021
k1,429:31468922,25836021:192245
x1,429:32157242,25836021
x1,429:33238371,25836021
k1,429:33430616,25836021:192245
x1,429:34478718,25836021
x1,429:35428916,25836021
k1,429:35428916,25836021:0
)
(1,430:21355630,26556917:14073286,402253,127692
x1,430:22142445,26556917
x1,430:23157522,26556917
k1,429:23292542,26556917:135020
x1,429:24439739,26556917
k1,429:24574760,26556917:135021
x1,429:24935141,26556917
x1,429:25549134,26556917
k1,429:25684154,26556917:135020
x1,429:26371883,26556917
x1,429:27059604,26556917
x1,429:27321482,26556917
x1,429:27779769,26556917
x1,429:28435055,26556917
k1,429:28570076,26556917:135021
x1,429:29421778,26556917
k1,429:29556798,26556917:135020
x1,429:30048119,26556917
x1,429:30473962,26556917
x1,429:31227161,26556917
x1,429:32570758,26556917
k1,429:32705779,26556917:135021
x1,429:33525037,26556917
x1,429:34245202,26556917
k1,429:34380222,26556917:135020
x1,429:35232507,26556917
x1,429:35428916,26556917
k1,430:35428916,26556917:0
)
(1,430:21355630,27277813:14073286,402253,127692
x1,430:22436759,27277813
k1,429:22555979,27277813:119220
x1,429:23997497,27277813
x1,429:24751286,27277813
k1,429:24870507,27277813:119221
x1,429:26017704,27277813
x1,429:26427038,27277813
k1,429:26551905,27277813:124867
x1,429:27518620,27277813
k1,429:27637841,27277813:119221
x1,429:28014732,27277813
k1,429:28133952,27277813:119220
x1,429:29461048,27277813
k1,429:29580269,27277813:119221
x1,429:30203119,27277813
x1,429:30871976,27277813
k1,429:30991196,27277813:119220
x1,429:31728476,27277813
k1,429:31853344,27277813:124868
x1,429:33229393,27277813
x1,429:33982592,27277813
k1,429:34101812,27277813:119220
x1,429:35428916,27277813
k1,429:35428916,27277813:0
)
(1,430:21355630,27998709:14073286,402253,8251
x1,430:23272558,27998709
k1,430:35428916,27998709:12156358
g1,430:35428916,27998709
)
(1,432:21355630,28981749:14073286,402253,92009
(1,430:21355630,28981749:0,402253,92009
g1,430:21355630,28981749
g1,430:20372988,28981749
g1,430:20045308,28981749
(1,430:20045308,28981749:982642,402253,92009
g1,430:20045308,28981749
x1,430:21027950,28981749
)
g1,430:21355630,28981749
)
x1,430:21928937,28981749
k1,430:22215527,28981749:286590
x1,430:23706588,28981749
k1,430:24027962,28981749:321374
x1,430:24617778,28981749
x1,430:26279283,28981749
x1,430:26934569,28981749
x1,430:27917785,28981749
k1,430:28204375,28981749:286590
x1,430:29155155,28981749
x1,430:29450067,28981749
x1,430:29875910,28981749
x1,430:30793664,28981749
k1,430:31080255,28981749:286591
x1,430:31571576,28981749
k1,430:31858166,28981749:286590
x1,430:33430616,28981749
x1,430:35428916,28981749
k1,430:35428916,28981749:0
)
(1,432:21355630,29702645:14073286,402253,127692
x1,432:22797739,29702645
k1,430:23045858,29702645:248119
x1,430:23537179,29702645
x1,430:23963022,29702645
x1,430:24683187,29702645
x1,430:25830376,29702645
x1,430:26239710,29702645
k1,430:26512995,29702645:273285
x1,430:26840933,29702645
x1,430:27212524,29702645
x1,430:28319624,29702645
k1,430:28592909,29702645:273285
x1,430:30706230,29702645
k1,430:30979514,29702645:273284
x1,430:31683760,29702645
k1,430:31931879,29702645:248119
x1,430:32259817,29702645
x1,430:32341803,29702645
k1,430:32589923,29702645:248120
x1,430:33245216,29702645
x1,430:33998407,29702645
k1,430:34246526,29702645:248119
x1,430:34705403,29702645
k1,430:34953522,29702645:248119
x1,430:35428916,29702645
k1,430:35428916,29702645:0
)
(1,432:21355630,30423541:14073286,402253,127692
x1,432:21912420,30423541
x1,432:22422028,30423541
x1,432:23175227,30423541
x1,432:23299095,30423541
g1,430:23446551,30423541
x1,430:24478735,30423541
g1,430:24626191,30423541
x1,430:26346113,30423541
g1,430:26493569,30423541
x1,430:26935937,30423541
g1,431:27083393,30423541
x1,431:28459450,30423541
x1,431:29786554,30423541
k1,432:35428916,30423541:5642362
g1,432:35428916,30423541
)
(1,434:21355630,31406581:14073286,402253,92009
(1,432:21355630,31406581:0,402253,92009
g1,432:21355630,31406581
g1,432:20372988,31406581
g1,432:20045308,31406581
(1,432:20045308,31406581:982642,402253,92009
g1,432:20045308,31406581
x1,432:21027950,31406581
)
g1,432:21355630,31406581
)
x1,432:22027433,31406581
k1,432:22156084,31406581:128651
x1,432:22516465,31406581
x1,432:22620274,31406581
k1,432:22748926,31406581:128652
x1,432:23076864,31406581
x1,432:23177138,31406581
k1,432:23305789,31406581:128651
x1,432:23797692,31406581
x1,432:24389279,31406581
k1,432:24521692,31406581:132413
x1,432:26716992,31406581
k1,432:26845644,31406581:128652
x1,432:27271495,31406581
k1,432:27400128,31406581:128633
x1,432:28087857,31406581
x1,432:28498962,31406581
k1,432:28627613,31406581:128651
x1,432:29774212,31406581
x1,432:32133469,31406581
k1,432:32262121,31406581:128652
x1,432:32590059,31406581
x1,432:32843095,31406581
x1,432:33465347,31406581
x1,432:34055155,31406581
k1,432:34183806,31406581:128651
x1,432:35428916,31406581
k1,432:35428916,31406581:0
)
(1,434:21355630,32127477:14073286,402253,127692
x1,434:21814507,32127477
k1,432:21992334,32127477:177827
x1,432:22943114,32127477
x1,432:23238026,32127477
x1,432:24089712,32127477
k1,432:24267538,32127477:177826
x1,432:24988293,32127477
k1,432:25166120,32127477:177827
x1,432:26214222,32127477
x1,432:27164420,32127477
k1,432:27342247,32127477:177827
x1,432:28784356,32127477
k1,432:28962183,32127477:177827
x1,432:30469754,32127477
x1,432:31059578,32127477
k1,432:31237404,32127477:177826
x1,432:32089106,32127477
k1,432:32266933,32127477:177827
x1,432:32758254,32127477
x1,432:33413532,32127477
x1,432:34036374,32127477
x1,432:34200339,32127477
x1,432:35019582,32127477
x1,432:35428916,32127477
k1,432:35428916,32127477:0
)
(1,434:21355630,32848373:14073286,402253,127692
x1,434:21683568,32848373
x1,433:22055159,32848373
x1,433:23162259,32848373
k1,433:23449504,32848373:287245
x1,433:24039320,32848373
x1,433:24334232,32848373
x1,433:24617350,32848373
x1,433:26664619,32848373
k1,433:26951864,32848373:287245
x1,433:28049518,32848373
k1,433:28308806,32848373:259288
x1,433:29635910,32848373
k1,433:29923155,32848373:287245
x1,433:30709387,32848373
x1,433:31037325,32848373
x1,433:32769046,32848373
k1,433:33056291,32848373:287245
x1,433:33793571,32848373
k1,433:34052859,32848373:259288
x1,433:35428916,32848373
k1,434:35428916,32848373:0
)
(1,434:21355630,33569269:14073286,402253,8251
x1,434:22535278,33569269
k1,434:35428916,33569269:12893638
g1,434:35428916,33569269
)
(1,435:21355630,34552309:14073286,403728,92009
(1,434:21355630,34552309:0,402253,92009
g1,434:21355630,34552309
g1,434:20372988,34552309
g1,434:20045308,34552309
(1,434:20045308,34552309:982642,402253,92009
g1,434:20045308,34552309
x1,434:21027950,34552309
)
g1,434:21355630,34552309
)
x1,434:21928937,34552309
k1,434:22278760,34552309:349823
x1,434:22852067,34552309
k1,434:23201890,34552309:349823
x1,434:24119652,34552309
x1,434:25118810,34552309
k1,434:25519224,34552309:400414
x1,434:26092523,34552309
k1,434:26442346,34552309:349823
x1,434:27196135,34552309
k1,434:27596550,34552309:400415
x1,434:28809208,34552309
x1,434:29104120,34552309
x1,434:29529963,34552309
x1,434:30447717,34552309
k1,434:30797540,34552309:349823
x1,434:31288861,34552309
k1,434:31638684,34552309:349823
x1,434:32686786,34552309
x1,434:33636984,34552309
k1,434:33986807,34552309:349823
x1,434:35428916,34552309
k1,434:35428916,34552309:0
)
(1,435:21355630,35273205:14073286,402253,127692
x1,435:21846951,35273205
x1,435:23255443,35273205
k1,434:23619988,35273205:364545
x1,434:24996029,35273205
k1,434:25360573,35273205:364544
x1,434:26081336,35273205
x1,434:27097003,35273205
x1,434:27752281,35273205
k1,434:28116826,35273205:364545
x1,434:28804556,35273205
k1,434:29169101,35273205:364545
x1,434:30053822,35273205
x1,434:30610612,35273205
x1,434:30981613,35273205
x1,434:31325477,35273205
k1,434:31690021,35273205:364544
x1,434:32509280,35273205
x1,434:33589826,35273205
x1,434:34573050,35273205
k1,434:34937595,35273205:364545
x1,434:35428916,35273205
k1,434:35428916,35273205:0
)
(1,435:21355630,35994101:14073286,402253,127692
x1,435:21879977,35994101
x1,434:22251568,35994101
x1,434:23358668,35994101
g1,434:23506124,35994101
x1,434:24390852,35994101
g1,434:24538308,35994101
x1,434:25128124,35994101
x1,434:25914349,35994101
x1,434:26946525,35994101
g1,434:27093981,35994101
x1,434:28437586,35994101
g1,434:28585042,35994101
x1,434:30304964,35994101
g1,434:30452420,35994101
x1,434:30894788,35994101
g1,434:31042244,35994101
x1,434:32123389,35994101
x1,434:32713213,35994101
k1,435:35428916,35994101:2715703
g1,435:35428916,35994101
)
(1,436:21355630,36977141:14073286,403728,127692
(1,435:21355630,36977141:0,402253,92009
g1,435:21355630,36977141
g1,435:20372988,36977141
g1,435:20045308,36977141
(1,435:20045308,36977141:982642,402253,92009
g1,435:20045308,36977141
x1,435:21027950,36977141
)
g1,435:21355630,36977141
)
x1,435:21732521,36977141
k1,435:21971221,36977141:238700
x1,435:22397072,36977141
x1,435:22468445,36977141
k1,435:22707144,36977141:238699
x1,435:23690376,36977141
x1,435:24116227,36977141
x1,435:24667119,36977141
x1,435:24776242,36977141
k1,435:25037753,36977141:261511
x1,435:25611052,36977141
k1,435:25849751,36977141:238699
x1,435:26603540,36977141
k1,435:26865051,36977141:261511
x1,435:28044100,36977141
k1,435:28282799,36977141:238699
x1,435:29266031,36977141
x1,435:30084699,36977141
x1,435:30969419,36977141
k1,435:31208119,36977141:238700
x1,435:31895848,36977141
x1,435:32879072,36977141
k1,435:33117772,36977141:238700
x1,435:33609093,36977141
k1,435:33847792,36977141:238699
x1,435:34109670,36977141
k1,435:34348370,36977141:238700
x1,435:34774221,36977141
x1,435:35232507,36977141
x1,435:35428916,36977141
k1,436:35428916,36977141:0
)
(1,436:21355630,37698037:14073286,402253,127692
x1,436:22404331,37698037
k1,435:22517093,37698037:112762
x1,435:23369378,37698037
x1,435:24254098,37698037
k1,435:24366860,37698037:112762
x1,435:25054590,37698037
k1,435:25167352,37698037:112762
x1,435:25888107,37698037
k1,435:26000869,37698037:112762
x1,435:26951067,37698037
k1,435:27063795,37698037:112728
x1,435:28505313,37698037
x1,435:29259102,37698037
k1,435:29371864,37698037:112762
x1,435:30748496,37698037
k1,435:30861258,37698037:112762
x1,435:31352579,37698037
x1,435:31909369,37698037
x1,435:32695602,37698037
x1,435:33317854,37698037
x1,435:34071643,37698037
k1,435:34184405,37698037:112762
x1,435:35232507,37698037
x1,435:35428916,37698037
k1,436:35428916,37698037:0
)
(1,436:21355630,38418933:14073286,402253,127692
x1,436:22305828,38418933
k1,435:22426371,38418933:120543
x1,435:23868480,38418933
k1,435:23989022,38418933:120542
x1,435:24841299,38418933
x1,435:25005264,38418933
x1,435:25300176,38418933
x1,435:25559108,38418933
x1,435:26476862,38418933
k1,435:26597405,38418933:120543
x1,435:26957786,38418933
x1,435:27735169,38418933
x1,435:29275183,38418933
x1,435:29684517,38418933
k1,435:29810443,38418933:125926
x1,435:30629702,38418933
x1,435:31710248,38418933
x1,435:32693472,38418933
k1,435:32814014,38418933:120542
x1,435:33305335,38418933
k1,435:33425878,38418933:120543
x1,435:33950225,38418933
x1,435:34321816,38418933
x1,435:35428916,38418933
k1,435:35428916,38418933:0
)
(1,436:21355630,39139829:14073286,402253,127692
x1,436:22043359,39139829
x1,435:22454464,39139829
g1,435:22601920,39139829
x1,435:23027771,39139829
x1,435:24583704,39139829
g1,435:24731160,39139829
x1,435:27204854,39139829
g1,435:27352310,39139829
x1,435:28531950,39139829
g1,435:28679406,39139829
x1,435:30399328,39139829
g1,435:30546784,39139829
x1,435:30989152,39139829
g1,435:31136608,39139829
x1,435:32512665,39139829
x1,435:32807577,39139829
k1,436:35428916,39139829:2621339
g1,436:35428916,39139829
)
(1,437:21355630,40122869:14073286,403728,127692
(1,436:21355630,40122869:0,402253,92009
g1,436:21355630,40122869
g1,436:20372988,40122869
g1,436:20045308,40122869
(1,436:20045308,40122869:982642,402253,92009
g1,436:20045308,40122869
x1,436:21027950,40122869
)
g1,436:21355630,40122869
)
x1,436:22027433,40122869
k1,436:22198320,40122869:170887
x1,436:22558701,40122869
x1,436:22662510,40122869
k1,436:22833397,40122869:170887
x1,436:23161335,40122869
x1,436:23261609,40122869
k1,436:23432497,40122869:170888
x1,436:23924400,40122869
x1,436:24515987,40122869
k1,436:24692731,40122869:176744
x1,436:25266030,40122869
k1,436:25436918,40122869:170888
x1,436:26190707,40122869
k1,436:26367451,40122869:176744
x1,436:31019928,40122869
k1,436:31190816,40122869:170888
x1,436:31878546,40122869
k1,436:32049433,40122869:170887
x1,436:33360587,40122869
x1,436:34766708,40122869
k1,436:34937595,40122869:170887
x1,436:35428916,40122869
k1,436:35428916,40122869:0
)
(1,437:21355630,40843765:14073286,402253,127692
x1,437:22076385,40843765
k1,436:22277176,40843765:200791
x1,436:24275476,40843765
k1,436:24476266,40843765:200790
x1,436:25918375,40843765
k1,436:26119166,40843765:200791
x1,436:28511449,40843765
k1,436:28712240,40843765:200791
x1,436:29171117,40843765
k1,436:29371907,40843765:200790
x1,436:30092662,40843765
k1,436:30293453,40843765:200791
x1,436:31243651,40843765
x1,436:31652985,40843765
k1,436:31853775,40843765:200790
x1,436:34736804,40843765
k1,436:34937595,40843765:200791
x1,436:35428916,40843765
k1,436:35428916,40843765:0
)
(1,437:21355630,41564661:14073286,402253,127692
x1,437:21879977,41564661
x1,436:22251568,41564661
x1,436:23358668,41564661
g1,436:23506124,41564661
x1,436:24390852,41564661
g1,436:24538308,41564661
x1,436:26946525,41564661
g1,436:27093981,41564661
x1,436:28437586,41564661
g1,436:28585042,41564661
x1,436:30304964,41564661
g1,436:30452420,41564661
x1,436:30894788,41564661
g1,436:31042244,41564661
x1,436:32418301,41564661
x1,436:32713213,41564661
k1,437:35428916,41564661:2715703
g1,437:35428916,41564661
)
(1,438:21355630,42547701:14073286,403728,127692
(1,437:21355630,42547701:0,402253,92009
g1,437:21355630,42547701
g1,437:20372988,42547701
g1,437:20045308,42547701
(1,437:20045308,42547701:982642,402253,92009
g1,437:20045308,42547701
x1,437:21027950,42547701
)
g1,437:21355630,42547701
)
x1,437:21732521,42547701
k1,437:21916919,42547701:184398
x1,437:22490226,42547701
k1,437:22674624,42547701:184398
x1,437:25312284,42547701
k1,437:25505917,42547701:193633
x1,437:26079216,42547701
k1,437:26263615,42547701:184399
x1,437:27017404,42547701
k1,437:27211037,42547701:193633
x1,437:27964236,42547701
x1,437:28235560,42547701
x1,437:29340873,42547701
x1,437:30517559,42547701
k1,437:30701957,42547701:184398
x1,437:31619711,42547701
k1,437:31804109,42547701:184398
x1,437:33802409,42547701
k1,437:33986807,42547701:184398
x1,437:35428916,42547701
k1,437:35428916,42547701:0
)
(1,438:21355630,43268597:14073286,402253,127692
x1,438:21716011,43268597
x1,438:23011239,43268597
k1,437:23196404,43268597:185165
x1,437:23655281,43268597
k1,437:23840445,43268597:185164
x1,437:24561200,43268597
k1,437:24746365,43268597:185165
x1,437:25696563,43268597
k1,437:25881690,43268597:185127
x1,437:28076997,43268597
k1,437:28262161,43268597:185164
x1,437:29409358,43268597
k1,437:29594523,43268597:185165
x1,437:31265476,43268597
x1,437:31674810,43268597
k1,437:31869401,43268597:194591
x1,437:34752430,43268597
k1,437:34937595,43268597:185165
x1,437:35428916,43268597
k1,437:35428916,43268597:0
)
(1,438:21355630,43989493:14073286,402253,127692
x1,438:21879977,43989493
x1,437:22251568,43989493
x1,437:23358668,43989493
g1,437:23506124,43989493
x1,437:24193853,43989493
x1,437:24604958,43989493
g1,437:24752414,43989493
x1,437:26734198,43989493
g1,437:26881654,43989493
x1,437:29355348,43989493
g1,437:29502804,43989493
x1,437:30682444,43989493
g1,437:30829900,43989493
x1,437:32549822,43989493
g1,437:32697278,43989493
x1,437:33139646,43989493
g1,437:33287102,43989493
x1,437:34663159,43989493
x1,437:34958071,43989493
k1,438:35428916,43989493:470845
g1,438:35428916,43989493
)
]
g1,440:35428916,48295956
)
)
]
h1,440:3729360,50262036:31699556,0,0
]
]
!67028
}11
Input:31:/Users/gd/Documents/Research/Linear Collider/International Linear Collider/ILC-Americas/CESR-TA/Electron cloud/ECLOUD12/Beam dynamics paper/./ECLOUD12_CesrtTA_Dugan.aux
!189
Postamble:
Count:9480
!27
Post scriptum:

